A Simple and Efficient Algorithm for Nonlinear Model Predictive Control

We present PANOC, a new algorithm for solving optimal control problems arising in nonlinear model predictive control (NMPC). A usual approach to this type of problems is sequential quadratic programming (SQP), which requires the solution of a quadratic program at every iteration and, consequently, inner iterative procedures. As a result, when the problem is ill-conditioned or the prediction horizon is large, each outer iteration becomes computationally very expensive. We propose a line-search algorithm that combines forward-backward iterations (FB) and Newton-type steps over the recently introduced forward-backward envelope (FBE), a continuous, real-valued, exact merit function for the original problem. The curvature information of Newton-type methods enables asymptotic superlinear rates under mild assumptions at the limit point, and the proposed algorithm is based on very simple operations: access to first-order information of the cost and dynamics and low-cost direct linear algebra. No inner iterative procedure nor Hessian evaluation is required, making our approach computationally simpler than SQP methods. The low-memory requirements and simple implementation make our method particularly suited for embedded NMPC applications.

==> TeX/Tikz/chain_positions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
at={(0.72in,0.717in)},
scale only axis,
plot box ratio=1 1 1,
grid,
xmin=0,
xmax=1,
tick align=outside,
xlabel={\(x_1\) (m)},
ymin=0,
ymax=1,
ylabel={\(x_2\) (m)},
zmin=-14,
zmax=2,
zlabel={\(x_3\) (m)},
view={-115.1}{22},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.5,1)},legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
% legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=mycolor1,solid,line width=1.5pt,mark=o,mark options={solid}]
 table[row sep=crcr] {%
0	0	0\\
0.165524768846691	3.29357957966977e-29	-7.39049172630041\\
0.331541599452901	5.71654268821387e-29	-11.8379687591486\\
0.5	6.62147039769623e-29	-13.3422637648373\\
0.668458400547099	5.7216461621779e-29	-11.8379687591486\\
0.834475231153309	3.29849903374007e-29	-7.39049172630041\\
1	0	0\\
};
 \addlegendentry{Equilibrium position};

\addplot3 [color=mycolor2,dotted,forget plot]
 table[row sep=crcr] {%
0	0	-14.3422637648373\\
0	0	0\\
};

\addplot3 [color=mycolor3,dotted,forget plot]
 table[row sep=crcr] {%
0.165524768846691	3.29357957966977e-29	-14.3422637648373\\
0.165524768846691	3.29357957966977e-29	-7.39049172630041\\
};
 \addplot3 [color=mycolor4,dotted,forget plot]
 table[row sep=crcr] {%
0.331541599452901	5.71654268821387e-29	-14.3422637648373\\
0.331541599452901	5.71654268821387e-29	-11.8379687591486\\
};
 \addplot3 [color=mycolor5,dotted,forget plot]
 table[row sep=crcr] {%
0.5	6.62147039769623e-29	-14.3422637648373\\
0.5	6.62147039769623e-29	-13.3422637648373\\
};
 \addplot3 [color=mycolor6,dotted,forget plot]
 table[row sep=crcr] {%
0.668458400547099	5.7216461621779e-29	-14.3422637648373\\
0.668458400547099	5.7216461621779e-29	-11.8379687591486\\
};
 \addplot3 [color=mycolor7,dotted,forget plot]
 table[row sep=crcr] {%
0.834475231153309	3.29849903374007e-29	-14.3422637648373\\
0.834475231153309	3.29849903374007e-29	-7.39049172630041\\
};
 \addplot3 [color=mycolor1,dotted,forget plot]
 table[row sep=crcr] {%
1	0	-14.3422637648373\\
1	0	0\\
};
 \addplot3 [color=mycolor2,solid,line width=1.5pt,mark=o,mark options={solid}]
 table[row sep=crcr] {%
0	0	0\\
0.165516935124219	7.82976554058722e-06	-7.3904834119317\\
0.331288379364472	0.000253169258582654	-11.8377021726228\\
0.494612373103366	0.00540102050501956	-13.3367135048693\\
0.601532310371274	0.0669364384321978	-11.7704538008084\\
0.43273916117954	0.401753146077692	-6.98768723642893\\
5.55111512312578e-17	1	1\\
};
\addlegendentry{Perturbed position};

 \addplot3 [color=mycolor3,dotted,forget plot]
 table[row sep=crcr] {%
0	0	-14.3367135048693\\
0	0	0\\
};
 \addplot3 [color=mycolor4,dotted,forget plot]
 table[row sep=crcr] {%
0.165516935124219	7.82976554058722e-06	-14.3367135048693\\
0.165516935124219	7.82976554058722e-06	-7.3904834119317\\
};
 \addplot3 [color=mycolor5,dotted,forget plot]
 table[row sep=crcr] {%
0.331288379364472	0.000253169258582654	-14.3367135048693\\
0.331288379364472	0.000253169258582654	-11.8377021726228\\
};
 \addplot3 [color=mycolor6,dotted,forget plot]
 table[row sep=crcr] {%
0.494612373103366	0.00540102050501956	-14.3367135048693\\
0.494612373103366	0.00540102050501956	-13.3367135048693\\
};
 \addplot3 [color=mycolor7,dotted,forget plot]
 table[row sep=crcr] {%
0.601532310371274	0.0669364384321978	-14.3367135048693\\
0.601532310371274	0.0669364384321978	-11.7704538008084\\
};
 \addplot3 [color=mycolor1,dotted,forget plot]
 table[row sep=crcr] {%
0.43273916117954	0.401753146077692	-14.3367135048693\\
0.43273916117954	0.401753146077692	-6.98768723642893\\
};
 \addplot3 [color=mycolor2,dotted,forget plot]
 table[row sep=crcr] {%
5.55111512312578e-17	1	-14.3367135048693\\
5.55111512312578e-17	1	1\\
};
 \end{axis}
\end{tikzpicture}%

% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% %
% \begin{tikzpicture}
%
% \begin{axis}[%
% % width=0.8\textwidth,
% % height=0.6\textwidth,
% at={(0.741in,0.642in)},
% scale only axis,
% plot box ratio=1 1 1,
% grid,
% xmin=0,
% xmax=1.5,
% tick align=outside,
% xlabel={\(x_1\) (m)},
% ymin=-0.5,
% ymax=1,
% ylabel={\(x_2\) (m)},
% zmin=-14,
% zmax=2,
% zlabel={\(x_3\) (m)},
% view={-37.5}{30},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% axis z line*=left,
% legend style={legend cell align=left,align=left,draw=white!15!black}
% % legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
% ]
% \addplot3 [color=mycolor1,dashed,line width=1.5pt,mark=o,mark options={solid}]
%  table[row sep=crcr] {%
% 0	0	0\\
% 0.165524768846691	3.29357957966977e-29	-7.39049172630041\\
% 0.331541599452901	5.71654268821387e-29	-11.8379687591486\\
% 0.5	6.62147039769623e-29	-13.3422637648373\\
% 0.668458400547099	5.7216461621779e-29	-11.8379687591486\\
% 0.834475231153309	3.29849903374007e-29	-7.39049172630041\\
% 1	0	0\\
% };
%  \addlegendentry{Equilibrium position};
%
% \addplot3 [color=mycolor2,solid,line width=1.5pt,mark=o,mark options={solid}]
%  table[row sep=crcr] {%
% 0	0	0\\
% 0.165516935124219	7.82976554058722e-06	-7.3904834119317\\
% 0.331288379364472	0.000253169258582654	-11.8377021726228\\
% 0.494612373103366	0.00540102050501956	-13.3367135048693\\
% 0.601532310371274	0.0669364384321978	-11.7704538008084\\
% 0.43273916117954	0.401753146077692	-6.98768723642893\\
% 5.55111512312578e-17	1	1\\
% };
%  \addlegendentry{Perturbed position};
%
% %\addplot3 [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
% % table[row sep=crcr] {%
% %0	0	0\\
% %0.171641587606039	-0.00343703231048845	-7.39842283114132\\
% %0.321562544486103	0.0166935633091889	-11.825589800248\\
% %0.511007579494105	-0.00227630893350979	-13.3540741880727\\
% %0.660037772654151	0.0208832768165766	-11.8320647373962\\
% %0.837593669320564	0.0128480098642172	-7.38798548030498\\
% %1.00474194244575	0.0124990252376502	-0.0114921184006937\\
% %};
%  \end{axis}
% \end{tikzpicture}%


==> TeX/Tikz/closed_loop_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.18\textwidth,
height=0.13\textwidth,
at={(0.0in,1.6in)},
scale only axis,
grid,
xmin=0,
xmax=0.6,
xlabel={CPU time (s)},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel={\(\|r^k\|_\infty\)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,font=\scriptsize}
]
\addplot [color=mycolor1,solid,forget plot,line width=1.0pt]
  table[row sep=crcr]{%
0.003146574	1.28464671893484\\
0.005145297	0.929426117763209\\
0.011924536	0.749491328603689\\
0.014507732	0.620613454534945\\
0.017274133	0.511264604377436\\
0.021831193	0.300644080893459\\
0.026014024	0.300644080893459\\
0.027225633	0.228114019105695\\
0.028053311	0.228114019105695\\
0.030263171	0.179513258769755\\
0.033505115	0.179513258769755\\
0.035278902	0.170101598578725\\
0.037134465	0.170101598578725\\
0.038297547	0.118498289942292\\
0.039234692	0.118498289942292\\
0.039940693	0.118498289942292\\
0.040942638	0.118498289942292\\
0.041686248	0.118498289942292\\
0.042470845	0.118498289942292\\
0.04303496	0.118498289942292\\
0.043528684	0.118498289942292\\
0.044013562	0.107032924034478\\
0.044661734	0.107032924034478\\
0.045933093	0.107032924034478\\
0.047640214	0.0530265252772425\\
0.048526951	0.0519056331283953\\
0.049171331	0.0519056331283953\\
0.04983436	0.0519056331283953\\
0.050484885	0.0519056331283953\\
0.051721214	0.0519056331283953\\
0.05317231	0.0519056331283953\\
0.054070718	0.0519056331283953\\
0.054930535	0.0519056331283953\\
0.055646634	0.0519056331283953\\
0.0563433	0.0519056331283953\\
0.057152917	0.0519056331283953\\
0.057938041	0.0519056331283953\\
0.05891923	0.0519056331283953\\
0.059661231	0.0519056331283953\\
0.060699804	0.0519056331283953\\
0.06139004	0.0519056331283953\\
0.062044782	0.0519056331283953\\
0.062708872	0.0519056331283953\\
0.063270758	0.0519056331283953\\
0.063944377	0.0519056331283953\\
0.064588524	0.0519056331283953\\
0.065258885	0.0519056331283953\\
0.065901428	0.0519056331283953\\
0.066549822	0.0519056331283953\\
0.067091343	0.0519056331283953\\
0.068153021	0.0519056331283953\\
0.068934182	0.0519056331283953\\
0.069750508	0.0519056331283953\\
0.070478184	0.0519056331283953\\
0.071091262	0.0519056331283953\\
0.071783776	0.0519056331283953\\
0.072440178	0.0519056331283953\\
0.073083073	0.0519056331283953\\
0.073911468	0.0519056331283953\\
0.074646282	0.0519056331283953\\
0.07524744	0.0519056331283953\\
0.075932695	0.0519056331283953\\
0.076624054	0.0519056331283953\\
0.077218542	0.0519056331283953\\
0.077872782	0.0426665059471847\\
0.078758432	0.0249097330975095\\
0.079795296	0.0210208662232272\\
0.080506901	0.0210208662232272\\
0.081157906	0.0210208662232272\\
0.081764351	0.0210208662232272\\
0.082364493	0.0210208662232272\\
0.083002094	0.0210208662232272\\
0.083602233	0.0210208662232272\\
0.084278056	0.0210208662232272\\
0.085032701	0.0210208662232272\\
0.08575054	0.0210208662232272\\
0.086469352	0.0210208662232272\\
0.087189031	0.0210208662232272\\
0.087793671	0.0210208662232272\\
0.088467313	0.0210208662232272\\
0.089125281	0.0210208662232272\\
0.089740232	0.0210208662232272\\
0.090427973	0.0210208662232272\\
0.091165614	0.0210208662232272\\
0.091839417	0.0210208662232272\\
0.092618342	0.0210208662232272\\
0.093470838	0.0210208662232272\\
0.094253635	0.0210208662232272\\
0.094937055	0.0210208662232272\\
0.095558243	0.0210208662232272\\
0.096151818	0.0210208662232272\\
0.096822138	0.0210208662232272\\
0.097788337	0.0210208662232272\\
0.098651162	0.0210208662232272\\
0.099217322	0.0210208662232272\\
0.099847782	0.0210208662232272\\
0.100507878	0.0210208662232272\\
0.101260553	0.0210208662232272\\
0.102028754	0.0210208662232272\\
0.102765643	0.0210208662232272\\
0.103429067	0.0210208662232272\\
0.104119441	0.0210208662232272\\
0.105348837	0.0210208662232272\\
0.106382401	0.0210208662232272\\
0.107939436	0.0210208662232272\\
0.109191907	0.0210208662232272\\
0.110327288	0.0210208662232272\\
0.111517648	0.0210208662232272\\
0.11264191	0.0210208662232272\\
0.113664321	0.0210208662232272\\
0.114301172	0.0210208662232272\\
0.11484166	0.0210208662232272\\
0.115523112	0.0210208662232272\\
0.116079506	0.0210208662232272\\
0.116571301	0.0210208662232272\\
0.117052638	0.0210208662232272\\
0.117523055	0.0210208662232272\\
0.118047478	0.0210208662232272\\
0.118713181	0.0210208662232272\\
0.119216101	0.0210208662232272\\
0.11971394	0.0210208662232272\\
0.120189878	0.0210208662232272\\
0.120734323	0.0210208662232272\\
0.121225587	0.0210208662232272\\
0.121718917	0.0210208662232272\\
0.12221139	0.0210208662232272\\
0.122686671	0.0210208662232272\\
0.123172641	0.0210208662232272\\
0.123644734	0.0210208662232272\\
0.124125703	0.0210208662232272\\
0.124620373	0.0210208662232272\\
0.125110152	0.0210208662232272\\
0.125663357	0.0210208662232272\\
0.126193334	0.0210208662232272\\
0.126681916	0.0210208662232272\\
0.127317471	0.0210208662232272\\
0.128049217	0.0210208662232272\\
0.128589284	0.0209439096134547\\
0.129089141	0.0205786227795114\\
0.129599307	0.0202590450595044\\
0.130086604	0.0199745950326992\\
0.130581101	0.0197181998144311\\
0.131070684	0.0194849291573528\\
0.131555341	0.019271191840894\\
0.132064361	0.0190742586876715\\
0.132554873	0.0188919758820494\\
0.133038956	0.0187225896518675\\
0.133624841	0.0185646365366061\\
0.134526993	0.0184168726384507\\
0.135125591	0.018278226345996\\
0.13656892	0.0181477654455988\\
0.137282704	0.0180246732628241\\
0.137838445	0.0179082306438576\\
0.138375965	0.017797801851407\\
0.138912474	0.0176928231912171\\
0.139449664	0.0175927936233384\\
0.139991172	0.0174972668736984\\
0.140484255	0.0174058447197243\\
0.140983725	0.0173181712214822\\
0.141483395	0.0172339277315466\\
0.14197907	0.0171528285572468\\
0.142478385	0.0170746171762453\\
0.142970652	0.016999062925675\\
0.143618191	0.0169259580992149\\
0.144177772	0.0168551153971945\\
0.144669674	0.0167863656833018\\
0.145148154	0.0167195560082518\\
0.145773656	0.0166545478663958\\
0.146368683	0.0165912156559213\\
0.146872252	0.0165294453172609\\
0.147354066	0.016469133127688\\
0.147829658	0.0164101846329683\\
0.148670796	0.016352513699414\\
0.149193898	0.0162960416718236\\
0.149717491	0.0162406966246542\\
0.150225472	0.0161864126953546\\
0.15075727	0.0161331294901936\\
0.151299188	0.0160807915541153\\
0.151794645	0.016029347897203\\
0.152312094	0.0159787515712488\\
0.152830352	0.0159289592907122\\
0.153432145	0.0158799310930573\\
0.153963473	0.0158316300340432\\
0.154460292	0.0157840219140882\\
0.15496557	0.0157370750322798\\
0.15546322	0.0156907599650007\\
0.155947084	0.0156450493665125\\
0.156420781	0.015599917789124\\
0.156891428	0.0155553415208664\\
0.157365511	0.0155112984388158\\
0.157833573	0.015467767876425\\
0.158302834	0.0154247305034128\\
0.158776317	0.0153821682169059\\
0.159245711	0.0153400640426941\\
0.159879692	0.0152984020455625\\
0.160383908	0.0152571672477987\\
0.16086024	0.015216345555046\\
0.1613344	0.0151759236887922\\
0.161802102	0.0151358891248292\\
0.16228295	0.0150962300371083\\
0.162751225	0.0150569352464703\\
0.163223956	0.0150179941737827\\
0.163703813	0.014979396797065\\
0.16417263	0.0149411336122273\\
0.164643356	0.0149031955970845\\
0.165112245	0.014865574178338\\
0.165587615	0.0147136743559864\\
0.166071685	0.0146775846101571\\
0.166539736	0.0146417491349151\\
0.167011962	0.014346350445686\\
0.167490752	0.0139898099174236\\
0.168118965	0.0137144937571582\\
0.168772273	0.0134938859414193\\
0.169345445	0.0133113796830142\\
0.169884805	0.0131563059196005\\
0.170413946	0.0130217624424125\\
0.170964071	0.0129031570633934\\
0.171491403	0.0127973369075378\\
0.172105221	0.0127020600962702\\
0.172635233	0.0126156725359785\\
0.173171154	0.0125369086123631\\
0.173701024	0.0124646064507575\\
0.174223741	0.0123981200317013\\
0.174733491	0.0105033288586383\\
0.175229236	0.0104962257215129\\
0.175732547	0.0104897916615476\\
0.176221352	0.0104836014332052\\
0.176715524	0.0104776024006341\\
0.177212305	0.0104717058934071\\
0.177708077	0.0104658368899888\\
0.178445381	0.0104599379258441\\
0.178981954	0.0104539662724753\\
0.179472074	0.0104478907488383\\
0.179942217	0.0104416890751312\\
0.180410707	0.01043534579311\\
0.180886498	0.0104288506531855\\
0.18134903	0.0104221973691369\\
0.181812178	0.010415382658672\\
0.182294256	0.0104084055052914\\
0.182758805	0.0104012665909201\\
0.183226524	0.0103939678602396\\
0.183704373	0.0103865121862156\\
0.184175453	0.0103789031136772\\
0.184658513	0.01037114466271\\
0.185125772	0.0103632411781629\\
0.185593578	0.0103551972145528\\
0.186073747	0.0103470174482145\\
0.186543163	0.0103387066104403\\
0.187009383	0.0103302694367167\\
0.187481382	0.01032171062848\\
0.18795016	0.0103130348244139\\
0.188435338	0.0103042465792089\\
0.188904355	0.010295350348031\\
0.189373725	0.0102863504754324\\
0.190006476	0.0102772511876923\\
0.190517894	0.0102680565878319\\
0.191017913	0.0102587706526639\\
0.191506961	0.0102493972314408\\
0.191985626	0.0102399400457437\\
0.192474881	0.010230402690304\\
0.192955337	0.0102207886345627\\
0.193447344	0.0102111012247643\\
0.193934518	0.0102013436864857\\
0.194414942	0.010191519127453\\
0.19491096	0.0101816305406007\\
0.195383103	0.0101716808072781\\
0.195870083	0.0101616727005489\\
0.196355173	0.0101516088885712\\
0.196836577	0.0101414919379883\\
0.197327266	0.0101313243173208\\
0.197806661	0.0101211084003465\\
0.198278791	0.0101108464694399\\
0.198766551	0.0101005407188401\\
0.199247775	0.0100901932578893\\
0.19981111	0.0100798061141748\\
0.200298012	0.0100693812366153\\
0.200769403	0.0100589204984427\\
0.201285653	0.0100484257001245\\
0.201764642	0.00828256992037516\\
0.202247232	0.00696828763742868\\
0.20274484	0.00696828763742868\\
0.203207636	0.00696828763742868\\
0.203681836	0.00696828763742868\\
0.204153226	0.00696828763742868\\
0.204615742	0.00696828763742868\\
0.205096893	0.00696828763742868\\
0.205563494	0.00696828763742868\\
0.206023154	0.00696828763742868\\
0.206490545	0.00696828763742868\\
0.206951004	0.00696828763742868\\
0.207518818	0.00696828763742868\\
0.208155843	0.00696828763742868\\
0.208672764	0.00696828763742868\\
0.209164974	0.00696828763742868\\
0.209717385	0.00696828763742868\\
0.210244715	0.00696828763742868\\
0.210725297	0.00696828763742868\\
0.211198684	0.00696828763742868\\
0.21168264	0.00696828763742868\\
0.212155307	0.00696828763742868\\
0.212641666	0.00696828763742868\\
0.213127792	0.00696828763742868\\
0.213592826	0.00696828763742868\\
0.214067485	0.00696828763742868\\
0.214538575	0.00696828763742868\\
0.215006751	0.00696828763742868\\
0.215482385	0.00696828763742868\\
0.215948256	0.00696828763742868\\
0.216422146	0.00696828763742868\\
0.216893077	0.00696828763742868\\
0.217359816	0.00696828763742868\\
0.217839173	0.00696828763742868\\
0.218309803	0.00696828763742868\\
0.218779064	0.00696828763742868\\
0.219257593	0.00696828763742868\\
0.219734032	0.00696828763742868\\
0.220214094	0.00696828763742868\\
0.220698442	0.00695211055000398\\
0.221165042	0.00693397906256368\\
0.221640065	0.00691599561667591\\
0.222113717	0.00689815775736766\\
0.222577751	0.00688046291815763\\
0.223070895	0.0068629084553403\\
0.223537698	0.00684549167585558\\
0.224003858	0.00682820985994242\\
0.224476628	0.00681106027953113\\
0.22493394	0.00679404021319879\\
0.225405293	0.00677714695824953\\
0.225876815	0.0067603778405048\\
0.226427245	0.00674373022212195\\
0.226944294	0.0067272015078661\\
0.227411398	0.00671078915004577\\
0.228324164	0.00669449065236201\\
0.229234097	0.00667830357284065\\
0.229833896	0.00666222552602228\\
0.230534897	0.00664625418449275\\
0.231150517	0.00663038727991203\\
0.231761415	0.00661462260358807\\
0.232326597	0.00659895800665939\\
0.232918867	0.00658339140002012\\
0.233562621	0.00656792075393197\\
0.234163116	0.00655254409744725\\
0.234750844	0.00653725951767144\\
0.235391738	0.00652206515883717\\
0.235993122	0.00650695922130348\\
0.236548988	0.00649193996042368\\
0.23713422	0.00647700568537033\\
0.237739388	0.00646215475785658\\
0.238458952	0.00644738559086338\\
0.239081285	0.00643269664730092\\
0.239651838	0.00641808643864254\\
0.24030068	0.00640355352357855\\
0.240952916	0.0063890965066355\\
0.241545836	0.00637471403680579\\
0.242102778	0.00636040480618518\\
0.242669761	0.00634616754863493\\
0.2431555	0.00633200103842772\\
0.243626866	0.00631790408894549\\
0.24409738	0.0060542973035508\\
0.244570932	0.0058167252716412\\
0.245132262	0.00565478013380501\\
0.245643523	0.00553403465728232\\
0.246114972	0.00543693909325039\\
0.246589347	0.00535436496954104\\
0.247074383	0.00528141588629161\\
0.247560266	0.00521534703756043\\
0.248054602	0.00515452774210111\\
0.248525515	0.00509792059742389\\
0.249005578	0.00504481713326006\\
0.249486516	0.00499470131393009\\
0.249955636	0.00494717717534433\\
0.250436703	0.00490192897059983\\
0.250907765	0.00485869806674949\\
0.251375672	0.00481726869339612\\
0.251857073	0.00477745854334684\\
0.252323722	0.00473911216785822\\
0.252793574	0.00470209608213724\\
0.253266947	0.00466629498894655\\
0.253733662	0.00463160878106412\\
0.254208948	0.00459795011622255\\
0.254680072	0.00456524243056467\\
0.255145616	0.00453341829786487\\
0.255624224	0.00450241806678103\\
0.25609496	0.00447218872448658\\
0.256565563	0.00444268294614722\\
0.257047697	0.00441385829776085\\
0.257518862	0.00438567656600632\\
0.258010634	0.00435810319356489\\
0.258482052	0.00433110680214313\\
0.258956644	0.00430465878862981\\
0.259434993	0.00427873298220884\\
0.259902948	0.00425330535252446\\
0.260381158	0.00422835376046363\\
0.260852023	0.00420385774477292\\
0.261317622	0.00417979833870871\\
0.261794861	0.00415615791198787\\
0.262261	0.00413292003406606\\
0.262726684	0.00411006935543629\\
0.263203781	0.00408759150420533\\
0.263754431	0.00406547299561887\\
0.264283107	0.00404370115263499\\
0.264757923	0.00402226403591888\\
0.265226626	0.00400115038191751\\
0.265701183	0.0039803495478602\\
0.266161845	0.00395985146274074\\
0.266634306	0.00393964658347307\\
0.267116541	0.00391972585553416\\
0.267582676	0.0039000806775137\\
0.268074157	0.00388070286908118\\
0.268539721	0.00386158464195158\\
0.269008868	0.00384271857349973\\
0.26947576	0.00382409758269018\\
0.269941895	0.00380571490810262\\
0.270418925	0.00378756408777519\\
0.270888953	0.00376963894071093\\
0.271357798	0.00375193354985112\\
0.271835227	0.003734442246388\\
0.272303733	0.0037171595952415\\
0.272771216	0.0037000803816716\\
0.273248135	0.00368319959881322\\
0.273716382	0.00366651243614946\\
0.274187843	0.00365001426876751\\
0.274674233	0.00363370064738537\\
0.275143416	0.00361756728903179\\
0.275623957	0.00360161006836041\\
0.276091226	0.00358582500956585\\
0.276560205	0.00357020827876807\\
0.277040075	0.00355475617694867\\
0.277507363	0.00353946513328665\\
0.278014316	0.00352433169894529\\
0.278488758	0.00350935254122404\\
0.278954233	0.0034945244380673\\
0.279424142	0.00347984427292512\\
0.279895736	0.00346530902989539\\
0.28036974	0.00345091578916748\\
0.280839501	0.00343666172273229\\
0.281313512	0.00342254409032863\\
0.281829464	0.00340856023563296\\
0.282387043	0.00339470758266645\\
0.282885292	0.00338098363238693\\
0.283372154	0.00336738595947719\\
0.283841703	0.00335391220932654\\
0.284326268	0.0033405600951407\\
0.284798055	0.00332732739523114\\
0.28547363	0.00331421195044861\\
0.286403632	0.00330121166173656\\
0.287068922	0.00328832448782161\\
0.287616317	0.00327554844300718\\
0.288180362	0.0032628815951086\\
0.28887985	0.00325032206346197\\
0.289463075	0.00323786801703997\\
0.289999195	0.00322551767267195\\
0.290523315	0.00321326929331779\\
0.291048631	0.00320112118647783\\
0.29158468	0.00318907170261562\\
0.292113085	0.00317711923369615\\
0.292608304	0.00316526221178167\\
0.293113751	0.0031534991076792\\
0.293610567	0.0031418284296634\\
0.294100402	0.00313024872224752\\
0.29460284	0.00311875856501558\\
0.295094845	0.00310735657148577\\
0.295602403	0.00309604138805064\\
0.29608126	0.00308481169294022\\
0.296543434	0.00307366619523684\\
0.297018541	0.00306260363392641\\
0.297485963	0.00305162277699503\\
0.297952082	0.00304072242054581\\
0.298436791	0.00302990138797648\\
0.298910778	0.00301915852916572\\
0.29939354	0.00300849271969443\\
0.29986618	0.00299790286011507\\
0.300445123	0.00298738787522056\\
0.300935373	0.00297694671336051\\
0.301404073	0.00296657834578159\\
0.301880413	0.00295628176597432\\
0.302352867	0.00294605598906348\\
0.302833824	0.00293590005121566\\
0.303320673	0.00292581300905313\\
0.303790421	0.00291579393910662\\
0.304265804	0.0028835359058366\\
0.304734081	0.00288003236407091\\
0.305197157	0.00287653891896836\\
0.305685187	0.00287305003831741\\
0.306153415	0.00286956308859628\\
0.306893992	0.00286607687655805\\
0.307428022	0.00286259091008519\\
0.307938493	0.00285910502853522\\
0.308429188	0.00285561922112198\\
0.308909102	0.0028521335398543\\
0.309403877	0.00284864805924815\\
0.309889364	0.00284516285870943\\
0.310373422	0.00284167801554894\\
0.310858597	0.0028381936027776\\
0.311337153	0.00283470968887855\\
0.311826095	0.00283122633829042\\
0.312306945	0.00282774361204706\\
0.312779473	0.00282426156836843\\
0.313258953	0.00282078026314269\\
0.313907443	0.00281729975028956\\
0.314694554	0.00281382008204501\\
0.315357933	0.00281034130916303\\
0.316036493	0.00280686348107527\\
0.316652133	0.0028033866460125\\
0.317322363	0.00279991085110157\\
0.317975071	0.00279643614244277\\
0.318890462	0.00279296256517902\\
0.319573621	0.00278949016355217\\
0.320192901	0.00278601898095191\\
0.320913154	0.00278254905996338\\
0.321494542	0.00277908044240531\\
0.322085957	0.00277561316936734\\
0.322590777	0.00277214728124261\\
0.323070311	0.00276868281775867\\
0.323546163	0.00276521981800498\\
0.324024952	0.00276175832045662\\
0.324518056	0.0027582983630002\\
0.3249938	0.00275483998295127\\
0.325460227	0.00275138321707581\\
0.325939093	0.00274792810160846\\
0.326409573	0.00274447467226642\\
0.326876672	0.00274102296426656\\
0.327352575	0.0027375730123361\\
0.327825546	0.00273412485072814\\
0.328309826	0.00273067851323154\\
0.328784674	0.00272723403318207\\
0.329246757	0.00272379144347076\\
0.32973544	0.00272035077655578\\
0.330208978	0.0027169120644684\\
0.330676684	0.00271347533882097\\
0.331149543	0.0027100406308168\\
0.331637217	0.00270660797125219\\
0.332602456	0.00270317739052909\\
0.333185775	0.00269974891865515\\
0.333699793	0.0026963225852532\\
0.334178675	0.00269289841956606\\
0.334663985	0.00268947645045968\\
0.335142146	0.00268605670643032\\
0.335619255	0.00268263921560851\\
0.336093542	0.00267922400576339\\
0.336640187	0.00267581110430634\\
0.337194434	0.00267240053829688\\
0.337673194	0.0026689923344435\\
0.338153952	0.00266558651911238\\
0.33863468	0.00266218311832581\\
0.339107511	0.00265878215777015\\
0.339589553	0.00265538366279576\\
0.340057363	0.00265198765842464\\
0.34053156	0.00264859416934958\\
0.341017262	0.0026452032199397\\
0.341490297	0.0026418148342437\\
0.341984278	0.00263842903599296\\
0.342455113	0.00263504584860358\\
0.342920736	0.00263166529518111\\
0.343411418	0.00262828739852255\\
0.343888154	0.00262491218111993\\
0.344366954	0.0026215396651615\\
0.344836831	0.00261816987253806\\
0.345300772	0.00261480282484339\\
0.345776187	0.00261143854337581\\
0.346238501	0.00260807704914577\\
0.346704794	0.0026047183628734\\
0.347186148	0.00260136250499372\\
0.347660565	0.00259800949566141\\
0.348130981	0.00259465935474879\\
0.348612325	0.00259131210185179\\
0.349081497	0.00258796775629276\\
0.349555895	0.00258462633712202\\
0.35002826	0.00258128786311984\\
0.350495551	0.00257795235280047\\
0.350971463	0.00257461982441443\\
0.351435942	0.002571290295951\\
0.351918307	0.00256796378513932\\
0.352390341	0.00256464030945399\\
0.352851936	0.00256131988611468\\
0.353324867	0.00255800253209009\\
0.353785076	0.00255468826409991\\
0.354248922	0.00255137709861687\\
0.35507568	0.00254806905187144\\
0.35578913	0.00254476413984987\\
0.356326673	0.00254146237830214\\
0.356825444	0.00253816378273878\\
0.357334393	0.002534868368438\\
0.357832977	0.00253157615044453\\
0.358308683	0.00252828714357356\\
0.358782443	0.00252500136241313\\
0.359252572	0.00252171882132575\\
0.359732081	0.00251843953445152\\
0.360199143	0.00251516351570938\\
0.360665492	0.00251189077879944\\
0.361137233	0.0025086213372066\\
0.361607563	0.00250535520420052\\
0.362078802	0.0025020923928404\\
0.362547716	0.00249883291597416\\
0.363017226	0.00249557678624365\\
0.363491991	0.00249232401608421\\
0.363961814	0.00248907461772906\\
0.364422276	0.0024858286032081\\
0.3649052	0.00248258598435425\\
0.365371111	0.00247934677280231\\
0.365838236	0.00247611097999207\\
0.366310788	0.00247287861717113\\
0.366773363	0.0024696496953941\\
0.367247057	0.00246642422552896\\
0.367715318	0.00246320221825544\\
0.368180232	0.00244424972821699\\
0.36865628	0.00242195186740439\\
0.369121333	0.00240564484711937\\
0.369583442	0.00240123727446335\\
0.37005886	0.00239814913369289\\
0.370520594	0.00239507099896741\\
0.370984144	0.00239198541357639\\
0.371457946	0.00238889799451767\\
0.371921333	0.00238581162586443\\
0.372395946	0.00238272773927272\\
0.372872234	0.00237964700908443\\
0.373451763	0.00237656972506152\\
0.373936948	0.00237349598908047\\
0.374578206	0.00237042581674673\\
0.375241624	0.0023673591883893\\
0.375736634	0.00236429607348788\\
0.376239587	0.00236123644160516\\
0.376718055	0.00235818026659417\\
0.377188361	0.002355127527701\\
0.37766392	0.00235207820927456\\
0.378138847	0.00234903230005374\\
0.378610974	0.00234598979234979\\
0.379097666	0.00234295068128468\\
0.379571611	0.00233991496421488\\
0.380050124	0.0023368826402195\\
0.380517273	0.00233385370972504\\
0.380990773	0.00233082817423572\\
0.381469023	0.00232780603608613\\
0.381931204	0.00230945452813067\\
0.382399955	0.00229509686219188\\
0.382880035	0.00229247792564421\\
0.383352894	0.00228986167615004\\
0.383828085	0.00228724770635628\\
0.384300446	0.00228463543050365\\
0.384782161	0.0022820242259319\\
0.385257088	0.00227941350583819\\
0.385730453	0.00227680275285585\\
0.386196277	0.00227419153089607\\
0.386691392	0.00227157948539731\\
0.387157308	0.00226896633782533\\
0.387627903	0.00226635187768472\\
0.38809919	0.00226373595384246\\
0.388565871	0.00226111846608078\\
0.389035172	0.00225849935731304\\
0.389499556	0.00225587860664001\\
0.389959841	0.00225325622327175\\
0.390681924	0.00225063224126238\\
0.391242388	0.00224800671499585\\
0.391887975	0.00224537971532322\\
0.392396778	0.00224275132628026\\
0.392898478	0.00224012164229694\\
0.393380115	0.00223749076583747\\
0.393857295	0.00223485880540445\\
0.394459081	0.00223222587385948\\
0.394972682	0.0022295920870103\\
0.395448332	0.00222695756242818\\
0.395919556	0.00222432241846233\\
0.396385376	0.00222168677342223\\
0.39690143	0.002219050744903\\
0.397374838	0.00221641444923256\\
0.397846572	0.00221377800102496\\
0.398318812	0.00221114151282135\\
0.398786784	0.00220850509480564\\
0.399256497	0.00220586885458695\\
0.399729736	0.00220323289703316\\
0.400207657	0.0022005973241518\\
0.400690716	0.00219796223501146\\
0.401164572	0.00219532772568929\\
0.401632354	0.00219269388925361\\
0.402133022	0.00219006081576107\\
0.402602361	0.00218742859227696\\
0.40308662	0.0021847973029097\\
0.403569623	0.00218216702885535\\
0.40403686	0.0021795378484532\\
0.404513733	0.00217690983724929\\
0.404990244	0.00217428306806554\\
0.405457892	0.00217165761107238\\
0.405940892	0.00216903353386345\\
0.406411245	0.00216641090153616\\
0.406881874	0.00216378977676917\\
0.40736255	0.002161170219901\\
0.407830483	0.00215855228901341\\
0.408433946	0.0021559360400049\\
0.409004856	0.00215332152667128\\
0.409521551	0.00215070880078034\\
0.410019948	0.00214809791214693\\
0.410506343	0.00214548890870519\\
0.411082905	0.00214288183657966\\
0.411735014	0.00214027674015239\\
0.412251896	0.00213767366212964\\
0.412730017	0.00213507264360621\\
0.413201512	0.00213247372412622\\
0.413681132	0.00212987694174463\\
0.414152267	0.00212728233308129\\
0.414624631	0.00212468993337885\\
0.415102543	0.00212209977655367\\
0.415569622	0.00211951189524778\\
0.416067915	0.00211692632087813\\
0.416543831	0.0021143430836803\\
0.417012172	0.00211176221275852\\
0.417512298	0.00210918373612219\\
0.417986802	0.00210660768073314\\
0.418474702	0.00210403407254141\\
0.418949772	0.00210146293652448\\
0.419430147	0.00209889429672232\\
0.420339271	0.00209632817627343\\
0.420917955	0.00209376459744746\\
0.421405961	0.00209120358167736\\
0.421880492	0.00208864514958876\\
0.422353736	0.00208608932103056\\
0.422856897	0.00208353611510272\\
0.423331185	0.00208098555018206\\
0.423809508	0.00207843764394969\\
0.424271774	0.00207589241341361\\
0.42474466	0.00207334987493375\\
0.425242454	0.00207081004424501\\
0.425722932	0.00206827293647827\\
0.42619447	0.00206573856618068\\
0.426774715	0.00206320694733748\\
0.427304525	0.0020606780933891\\
0.427999791	0.00205815201725257\\
0.428521143	0.00205562873133542\\
0.429001296	0.00205310824755677\\
0.429758245	0.00205059057735999\\
0.430295684	0.00204807573173257\\
0.430792193	0.00204556372121687\\
0.431278492	0.00204305455592874\\
0.431753987	0.00204054824556786\\
0.432233003	0.00203804479943562\\
0.43270571	0.00203554422644425\\
0.433175934	0.00203304653513032\\
0.433652763	0.00203055173366784\\
0.434125246	0.00202805982988056\\
0.434597994	0.00202557083125035\\
0.435079983	0.00202308474493026\\
0.435608126	0.00202060157775485\\
0.436234004	0.00201812133624977\\
0.43673163	0.00201564402664001\\
0.437214191	0.00201316965486311\\
0.437693082	0.00201069822657423\\
0.438165442	0.00200822974715733\\
0.438644795	0.00200576422173226\\
0.439120981	0.00200330165516319\\
0.43958899	0.00200084205206803\\
0.440087724	0.00199838541682329\\
0.441020448	0.00199593175357394\\
0.442169871	0.00199348106623902\\
0.44302445	0.00199103335851835\\
0.444243512	0.0019885886339009\\
0.445688193	0.00198614689566953\\
0.446847453	0.00198370814690697\\
0.447406453	0.00198127239050494\\
0.447895152	0.00197883962916495\\
0.4483701	0.00197640986540781\\
0.448859403	0.00197398704912263\\
0.449336594	0.00197160394662144\\
0.449816556	0.00196920890377084\\
0.45028922	0.00196680734854631\\
0.450755123	0.00196440267401432\\
0.451243194	0.00196199701306874\\
0.451718961	0.00195959171745738\\
0.452189073	0.00195718765361055\\
0.452677004	0.00195478538519297\\
0.453151995	0.00195238528575102\\
0.453625587	0.00194998760827511\\
0.454101764	0.00194759252827057\\
0.454564793	0.0019452001705352\\
0.45504878	0.0019428106259282\\
0.455515277	0.00194042396199277\\
0.455979994	0.00193804583714998\\
0.45645806	0.00193566853922078\\
0.45692522	0.00193329116468765\\
0.45738688	0.0019309153929942\\
0.457864704	0.00190439102676365\\
0.458330321	0.00187588254392979\\
0.458808594	0.00185388867049967\\
0.459445494	0.00183652222489732\\
0.460029743	0.00182248731634727\\
0.460708005	0.0018108882404315\\
0.461575803	0.00180110084572542\\
0.462127083	0.00179268586742663\\
0.462801514	0.00178533046322533\\
0.463447346	0.00177880870981046\\
0.463955074	0.00177295485423883\\
0.464441671	0.0017676451521464\\
0.46492103	0.00176278549259788\\
0.46540643	0.00175830292768335\\
0.465883801	0.001754139841501\\
0.46636398	0.00175024990721053\\
0.466846547	0.00174659525892429\\
0.467315872	0.00174314449204184\\
0.467797278	0.00173987123122651\\
0.468268804	0.00173675308965315\\
0.468735113	0.00173377089999289\\
0.469210717	0.0017309081358581\\
0.469671953	0.00172815046823852\\
0.470132913	0.00172548541888536\\
0.470618596	0.0017229020843706\\
0.47108331	0.00172039091256529\\
0.471551256	0.00171794351868822\\
0.472027245	0.00171555253182246\\
0.472498393	0.00171321146532369\\
0.472976416	0.0017109146063218\\
0.473448297	0.0017086569207401\\
0.47391912	0.00170643397112037\\
0.474398022	0.00170424184516944\\
0.474867801	0.00170207709336401\\
0.47547295	0.00169993667430981\\
0.476216498	0.00169781790676103\\
0.476717788	0.00169571842742188\\
0.477211358	0.00169363615377127\\
0.477744605	0.00169156925128257\\
0.478228224	0.00168951610449411\\
0.47870375	0.00168747529146183\\
0.479182708	0.00168544556118979\\
0.47967691	0.00168342581368246\\
0.480148588	0.0016814150823108\\
0.480626017	0.00167941251822474\\
0.48110111	0.0016774173765657\\
0.481567625	0.00167542900427702\\
0.482044415	0.00167344682932459\\
0.482512924	0.0016714703511623\\
0.482978805	0.00166949913230195\\
0.483455026	0.00166753279085999\\
0.483921096	0.00166557099396273\\
0.484394674	0.00166361345192089\\
0.484868556	0.00166165991307434\\
0.48534655	0.00165971015923969\\
0.485831696	0.00165776400168167\\
0.486300763	0.00165582127755624\\
0.486768193	0.00165388184676636\\
0.487247875	0.00165194558918498\\
0.487711355	0.00165001240219739\\
0.488182	0.00164808219854016\\
0.488657345	0.00164615490438194\\
0.489123262	0.00164423045763814\\
0.489596356	0.00164230880647981\\
0.490071918	0.00164038990801604\\
0.490550205	0.00163847372713758\\
0.491023618	0.00163656023549192\\
0.491489354	0.00163464941058546\\
0.491956365	0.00163274123498528\\
0.492432738	0.00163083569562543\\
0.492896175	0.00162893278318785\\
0.493358624	0.00162703249156467\\
0.493825852	0.00162513481738168\\
0.494293226	0.00162323975958298\\
0.494769533	0.00162134731906206\\
0.495231562	0.00161945749834529\\
0.495704536	0.00161757030130645\\
0.496182581	0.00161568573292443\\
0.496652146	0.00161380379906844\\
0.49711867	0.00161192450631018\\
0.497602038	0.0016100478617598\\
0.498291094	0.00160817387292896\\
0.4988921	0.00160630254760368\\
0.499434279	0.00160443389373917\\
0.499971452	0.00160256791937084\\
0.500531254	0.00160070463253413\\
0.501064393	0.00159884404119694\\
0.501594092	0.00159698615320209\\
0.502115297	0.00159513097622206\\
0.502646768	0.00159327851771328\\
0.503165285	0.00159142878488558\\
0.503690891	0.00158958178467243\\
0.504251335	0.00155893110666038\\
0.504804994	0.001557123900176\\
0.505313242	0.00155532422823885\\
0.505805294	0.00155353216982955\\
0.506303892	0.00155174550520299\\
0.506793313	0.00154996291728022\\
0.507287645	0.00154818364684373\\
0.507789444	0.00154640727486474\\
0.50827887	0.00154463358608019\\
0.508751883	0.00154286248421433\\
0.509218142	0.00154109393996798\\
0.509682577	0.00153932795950897\\
0.510162921	0.00153756456582689\\
0.51063296	0.00153580378799857\\
0.511103621	0.00153404565527675\\
0.511584115	0.00153229019411101\\
0.512058385	0.00153053742680117\\
0.512532176	0.00152878737119432\\
0.513009598	0.00152704004080753\\
0.51347815	0.00152529544527693\\
0.513957502	0.00152355359085536\\
0.514433422	0.00152181448094003\\
0.514900605	0.00152007811657017\\
0.515380512	0.00151834449686342\\
0.515844164	0.0015166136193899\\
0.516304671	0.00151488548052521\\
0.516784685	0.00151316007567526\\
0.517251302	0.00151143739954505\\
0.517750122	0.00150971744629674\\
0.518228041	0.00150800020969497\\
0.518693913	0.00150628568324353\\
0.51918511	0.0015045738602607\\
0.519653461	0.001502864733958\\
0.520115613	0.001501158297504\\
0.520595152	0.0014994545440586\\
0.521084143	0.00149775346681499\\
0.521559352	0.0014960550590105\\
0.522034026	0.00149435931395628\\
0.52250508	0.00149266622503696\\
0.522984013	0.00149097578571539\\
0.523455535	0.00148928798955372\\
0.523925203	0.00148760283017403\\
0.524395816	0.00148592030130525\\
0.524865065	0.00148424039673109\\
0.525329405	0.00148256311031866\\
0.525798183	0.00148088843599742\\
0.52625658	0.00147921636774528\\
0.526725801	0.00147754689960843\\
0.527197868	0.00147588002565214\\
0.527666117	0.00147421573999887\\
0.528154063	0.00147255403678138\\
0.528659754	0.00147089491017811\\
0.529154266	0.00146923835435878\\
0.529640235	0.00146758436352127\\
0.530103306	0.00146593293186389\\
0.530571274	0.00146428405358254\\
0.531041026	0.00146263772287513\\
0.531512311	0.000938417370230757\\
0.531992896	0.000905173395137195\\
0.532467996	0.000856381508730671\\
0.532933831	0.000816811460492774\\
0.533405105	0.000784094667713337\\
0.533871665	0.000756552303541322\\
0.53434212	0.000732985549193699\\
0.534832987	0.000712530513343294\\
0.535303067	0.000694557794832611\\
0.535789904	0.000678602873511575\\
0.536259742	0.000664317796943758\\
0.536727544	0.000651437584902173\\
0.537210492	0.000639756811783441\\
0.537676974	0.000629113232898312\\
0.53816494	0.000619376290762134\\
0.53864911	0.000610439006599852\\
0.539411045	0.00060221222437133\\
0.539940503	0.000594620493095058\\
0.540433422	0.000587599093467263\\
0.540931253	0.000581091866555676\\
0.541408157	0.000575049607319194\\
0.541890582	0.000569428858151645\\
0.542367694	0.000564190987740347\\
0.542838283	0.000559301475333184\\
0.543322927	0.00055472934421749\\
0.543795788	0.000550446705218459\\
0.544329475	0.000546428382195376\\
0.544905635	0.000542651599890475\\
0.545414851	0.000539095719776285\\
0.546040245	0.000535742013715303\\
0.546529476	0.000532573467802036\\
0.547019853	0.000529574610858518\\
0.547571228	0.000526731363274298\\
0.548171268	0.000524030903004948\\
0.548658505	0.000521461546170136\\
0.54914955	0.000519012640235154\\
0.549628838	0.000516674468168839\\
0.550108398	0.000514438162196328\\
0.550589344	0.000512295626070925\\
0.551063996	0.000510239464892141\\
0.551540024	0.000508262921640766\\
0.55218018	0.0005063598197567\\
0.552666435	0.000504524511125735\\
0.553147732	0.000502751828908248\\
0.553626241	0.0005010370447841\\
0.554103295	0.000499375830112585\\
0.554585844	0.000497764220700085\\
0.555058075	0.000496198584769183\\
0.555534253	0.000494675593863573\\
0.556006814	0.000493192196381413\\
0.556475853	0.000491745593521476\\
0.556956578	0.000490333217386388\\
0.557427944	0.000488952711055106\\
0.557895922	0.000487601910451495\\
0.558396104	0.000486278827801734\\
0.558875313	0.000484981636611432\\
0.559352177	0.000483708657915871\\
0.55982619	0.000482458347796212\\
0.560292453	0.000481229285965112\\
0.560766138	0.000480020165355424\\
0.561232181	0.0004788297826413\\
0.561701376	0.000477657029551917\\
0.562183155	0.000476500884965512\\
0.56265015	0.000475360407673339\\
0.563120067	0.000474234729780571\\
0.563593138	0.00047312305064688\\
0.564058054	0.000472024631392488\\
0.564531983	0.000470938789814826\\
0.564999346	0.000469864895783704\\
0.565461304	0.000468802367008171\\
0.565937395	0.000467814253849618\\
0.566394716	0.000466992674089929\\
0.566963441	0.000466173134997655\\
0.567644385	0.000465355630921792\\
0.568238111	0.000464540156194262\\
0.568901523	0.000463726705131103\\
0.569657816	0.00046291527203366\\
0.570305463	0.00046210585118918\\
0.570875873	0.000461298436871606\\
0.571450426	0.000460493023343369\\
0.572037184	0.000459689604854982\\
0.57253519	0.000458888175647431\\
0.573014075	0.000458088729951375\\
0.573501438	0.000457291261989532\\
0.573977275	0.000456495765975885\\
0.574449867	0.000455702236118259\\
0.574925795	0.000454910666617333\\
0.575391244	0.000454121051668424\\
0.575860718	0.000453333385462085\\
0.576337092	0.000452547662184301\\
0.576804613	0.000451763876017683\\
0.577273636	0.000450982021142062\\
0.577745311	0.000450202091734686\\
0.578209673	0.000449424081971614\\
0.578956094	0.000448647986027315\\
0.579452155	0.00044787379807606\\
0.580005495	0.000447101512292517\\
0.580501743	0.000446331122851951\\
0.581002574	0.000445562623930221\\
0.581494143	0.000444796009705965\\
0.581976614	0.00044403127435961\\
0.582461914	0.000443268412073966\\
0.582938264	0.000442507417036009\\
0.583413224	0.000441748283435698\\
0.583889304	0.000440991005467754\\
0.584359278	0.000440235577331068\\
0.584842212	0.00043948199323029\\
0.585315774	0.000438730247375034\\
0.585796551	0.000437980333981067\\
0.586275114	0.000437232247270712\\
0.586751976	0.000436485981473038\\
0.587229682	0.000435741530823671\\
0.58770935	0.000434998889566772\\
0.588177461	0.000434258051953252\\
0.588654226	0.000433519012243555\\
0.589133781	0.000432781764705272\\
0.589853908	0.000432046303616119\\
0.590621521	0.000431312623262549\\
0.591133586	0.000430580717940348\\
0.591619481	0.000429850581955428\\
0.592099396	0.000429122209624023\\
0.592579413	0.000428395595272498\\
0.593050872	0.000427670733238133\\
0.593530437	0.000426947617869132\\
0.594007036	0.000426226243525017\\
0.5944762	0.000425506604576624\\
0.594948863	0.000424788695406704\\
0.595413713	0.000424072510410321\\
0.595883301	0.000423358043994248\\
0.596370325	0.00042264529057797\\
0.596835896	0.00042193424459348\\
0.597310396	0.00042122490048627\\
0.597784603	0.000420517252713946\\
0.598254043	0.00041981129574841\\
0.598736217	0.000419107024074269\\
0.599206352	0.000418404432190429\\
0.599803348	0.000417703514608899\\
0.600419649	0.000417004265856777\\
0.600980077	0.000416306680474067\\
0.601522091	0.000415610753016461\\
0.602047615	0.000414916478052951\\
0.602603177	0.000414223850168019\\
0.603135673	0.000413532863960639\\
0.603663701	0.000412843514044876\\
0.604194203	0.000412155795049686\\
0.60471502	0.000411469701619115\\
0.605246611	0.000410982780984285\\
0.605770805	0.000410610300586151\\
0.606303806	0.000410238339796341\\
0.606798705	0.000409866896045584\\
0.60728632	0.000409495966801542\\
0.60818649	0.00040912554955888\\
0.609081414	0.000408755641851575\\
0.609662485	0.000408386241241005\\
0.610230492	0.000408017345318332\\
0.610737818	0.000407648951712044\\
0.611516136	0.000407281058076443\\
0.612099415	0.00040691366209442\\
0.612589618	0.000406546761481431\\
0.613056853	0.000406180353982316\\
0.613524937	0.000405814437362565\\
0.614009693	0.000405449009426187\\
0.614481628	0.000405084067994666\\
0.61495218	0.000404719610923235\\
0.61542874	0.000404355636088179\\
0.615895164	0.000403992141395959\\
0.616369322	0.000403629124773687\\
0.616836921	0.000403266584177861\\
0.617302494	0.000402904517587613\\
0.61777855	0.000402542923004711\\
0.61824446	0.000402181798456735\\
0.618728056	0.000401821141991914\\
0.61919847	0.000401460951685082\\
0.619663716	0.000401101225629738\\
0.620139348	0.000400741961942414\\
0.620605601	0.000400383158763466\\
0.621091292	0.000400024814251518\\
0.621558515	0.000399666926587036\\
0.62204014	0.000399309493973517\\
0.622526841	0.000398952514631135\\
0.622991802	0.000398595986799922\\
0.623457356	0.000398239908744529\\
0.623931162	0.000397884278741916\\
0.624395914	0.000397529095091681\\
0.624861641	0.000397174356112878\\
0.625334161	0.000396820060140445\\
0.625800395	0.000396466205529971\\
0.626271025	0.00039611279065134\\
0.626737588	0.000395759813893497\\
0.627200043	0.000395407273663256\\
0.627755146	0.000395055168383317\\
0.62824272	0.00039470349649385\\
0.628727116	0.000394352256449324\\
0.629194115	0.000394001446722472\\
0.629663292	0.000393651065800325\\
0.630136925	0.000393301112185796\\
0.630602617	0.00039295158439689\\
0.631062545	0.000392602480967892\\
0.631538413	0.000392253800445\\
0.632002801	0.000391905541392284\\
0.632472782	0.000391557702386915\\
0.632940275	0.000391210282019172\\
0.633405638	0.000390863278892832\\
0.633879346	0.000390516691626764\\
0.634347598	0.000390170518854531\\
0.634812775	0.000389824759220019\\
0.635285277	0.000389479411379424\\
0.635752063	0.000389134474006415\\
0.636215044	0.000388789945782208\\
0.636683324	0.000388445825404694\\
0.637148176	0.000388102111580106\\
0.63762191	0.000387758803030956\\
0.638214914	0.000387415898484921\\
0.638750412	0.000387073396690325\\
0.63925149	0.000386731296401052\\
0.63972788	0.000386389596382902\\
0.640211482	0.000386048295412392\\
0.640687303	0.000385707392279941\\
0.64116397	0.000385366885783116\\
0.641647815	0.000385026774732983\\
0.642118851	0.00038468705795173\\
0.642601493	0.00038434773426869\\
0.643079148	0.000384008802524318\\
0.643552352	0.00038367026157098\\
0.644031742	0.000383332110268586\\
0.64450299	0.00038299434748936\\
0.644974707	0.000382656972113465\\
0.645455348	0.000382319983030992\\
0.645927354	0.000381983379139578\\
0.646424117	0.00038164715934917\\
0.646902997	0.000381311322577259\\
0.647377357	0.00038097586774928\\
0.647856332	0.000380640793802182\\
0.648333175	0.000380306099676886\\
0.648805853	0.000379971784330992\\
0.649284073	0.000379637846720907\\
0.649751805	0.000379304285817336\\
0.650246703	0.000378971100599322\\
0.650728132	0.000378638290049878\\
0.651201088	0.00037830585316552\\
0.651680655	0.000377973788945941\\
0.6521492	0.000377642096400761\\
0.65263568	0.000377310774547145\\
0.653130191	0.000376979822410597\\
0.653596125	0.00037664923902099\\
0.654071762	0.000376319023418918\\
0.654546596	0.00037598917465133\\
0.655020726	0.000375659691771923\\
0.655510955	0.000375330573839956\\
0.655983544	0.000375001819926204\\
0.656452215	0.000374673429103822\\
0.656934517	0.000374345400451926\\
0.657408121	0.000374017733064718\\
0.65788285	0.00037369042603124\\
0.658360532	0.000373363478456019\\
0.658831913	0.000373036889446364\\
0.659313825	0.000372710658115142\\
0.659789317	0.000372384783583956\\
0.660258495	0.000372059264980368\\
0.660736597	0.000371734101435511\\
0.661212086	0.00037140929209005\\
0.66182735	0.00037108483608743\\
0.66248965	0.000370760732579037\\
0.66299141	0.00037043698071864\\
0.663477512	0.000370113579674305\\
0.66395361	0.000369790528609728\\
0.664435374	0.000369467826700519\\
0.664907406	0.000369145473125069\\
0.665370827	0.000368823467066929\\
0.665852693	0.000368501807719182\\
0.666324984	0.000368180494273321\\
0.666800044	0.000367859525932358\\
0.667276844	0.000367538901902083\\
0.667743464	0.000367218621393844\\
0.66821771	0.000366898683622962\\
0.668716348	0.000366579087811112\\
0.669185825	0.000366259833183541\\
0.669937107	0.000365940918972647\\
0.670528272	0.000365622344413603\\
0.671033161	0.000365304108747543\\
0.671514202	0.000364986211219571\\
0.672003771	0.00036466865108154\\
0.672490787	0.000364351427585701\\
0.672961196	0.000364034539992645\\
0.673440208	0.00036371798756614\\
0.67391436	0.000363401769574321\\
0.674384954	0.000363085885290485\\
0.674866588	0.000362770333992696\\
0.67533684	0.000362455114961797\\
0.675840768	0.000362140227482999\\
0.676330685	0.000361825670847071\\
0.676803595	0.00036151144434836\\
0.677282413	0.000361197547285973\\
0.677754705	0.000360883978960212\\
0.678225285	0.000360570738679718\\
0.678708735	0.000360257825756308\\
0.6791746	0.000359945239500606\\
0.679646834	0.000359632979234358\\
0.680123195	0.000359321044279309\\
0.680589877	0.000359009433963159\\
0.681067724	0.000358698147611228\\
0.681530391	0.000358387184562732\\
0.681992503	0.000358076544151727\\
0.682470953	0.0003577662257214\\
0.68293813	0.000357456228615734\\
0.683400795	0.000357146552184669\\
0.683876448	0.000356837195777747\\
0.684337481	0.000356528158753245\\
0.684800662	0.000356219440469045\\
0.685265908	0.000355911040286602\\
0.685728785	0.000355602957574916\\
0.686210011	0.0003552951917014\\
0.686682611	0.000354987742038229\\
0.68715227	0.000354680607965126\\
0.687786902	0.000354373788856254\\
0.688276443	0.000354067284098879\\
0.688761117	0.000353761093077886\\
0.689230357	0.000353455215179748\\
0.689700443	0.000353149649800467\\
0.690200717	0.000352844396334062\\
0.690672596	0.000352539454176536\\
0.691151968	0.000352234822736202\\
0.691633302	0.000351930501411447\\
0.692102158	0.000351626489612569\\
0.692582828	0.000351322786749073\\
0.693050806	0.000351019392237613\\
0.693512547	0.000350716305492061\\
0.693987015	0.000350413525931451\\
0.694460128	0.000350111052982366\\
0.694925747	0.000349808886066223\\
0.695402287	0.000349507024611984\\
0.695865691	0.000349205468051791\\
0.696344023	0.000348904215818973\\
0.696813172	0.000348603267350436\\
0.697287358	0.000348302622082687\\
0.697787293	0.000348002279462561\\
0.698261535	0.000347702238930535\\
0.698727352	0.000347402499935826\\
0.699196211	0.000347103061926853\\
0.699667542	0.00034680392435879\\
0.700136262	0.00034650508668522\\
0.700605755	0.000346206548364093\\
0.701077172	0.000345908308855349\\
0.701553157	0.0003456103676221\\
0.702024037	0.000345312724129446\\
0.702493427	0.000345015377844075\\
0.702993385	0.000344718328239029\\
0.703457992	0.000344421574784967\\
0.703928075	0.000344125116959299\\
0.704406561	0.000343828954236257\\
0.704874266	0.000343533086097223\\
0.705344164	0.000343237512023974\\
0.705812088	0.000342942231503053\\
0.706280797	0.000342647244019417\\
0.70676133	0.000342352549061989\\
0.7072412	0.000342058146122477\\
0.707711384	0.000341764034697747\\
0.708189975	0.000341470214279506\\
0.70865187	0.000341176684368196\\
0.709125168	0.00034088344446386\\
0.709603952	0.000340590494068133\\
0.710070975	0.000340297832688207\\
0.710548854	0.000340005459828099\\
0.711022307	0.000339713374999368\\
0.711493667	0.000339421577711987\\
0.711971291	0.000339130067478708\\
0.712438035	0.000338838843816653\\
0.712903943	0.000338547906241749\\
0.713378772	0.000338257254275088\\
0.713843765	0.000337966887435776\\
0.714318066	0.000337676805250861\\
0.714787495	0.000337387007243023\\
0.715248161	0.000337097492941294\\
0.71572173	0.000336808261874313\\
0.716181105	0.000336519313574685\\
0.716643205	0.000336230647575018\\
0.717119732	0.000335942263412288\\
0.717602187	0.000335654160621486\\
0.718081427	0.000335366338743557\\
0.718557227	0.000335078797318653\\
0.719027081	0.000334791535890899\\
0.71950037	0.000334504554004418\\
0.719964785	0.000334217851205716\\
0.720431396	0.000333931427043682\\
0.7209096	0.000333645281068792\\
0.721375765	0.000333359412833907\\
0.721842215	0.000333073821891092\\
0.722324011	0.000332788507797178\\
0.722802946	0.000332503470110981\\
0.723274996	0.000332218708390127\\
0.723750124	0.000331934222196608\\
0.724221237	0.000331650011092814\\
0.724699746	0.000331366074642328\\
0.725173597	0.000331082412412305\\
0.725653946	0.000330799023969901\\
0.726114504	0.000330515908885447\\
0.726583211	0.000330233066731659\\
0.72706124	0.000329950497078076\\
0.72753481	0.000329668199501779\\
0.728005008	0.000329386173577867\\
0.728479408	0.00032910441888263\\
0.728938645	0.000328822934999502\\
0.729410306	0.00032854172150676\\
0.729879124	0.000328260777987046\\
0.730349628	0.000327980104025385\\
0.730825183	0.000327699699206802\\
0.731297637	0.000327419563118705\\
0.73176409	0.000327139695349694\\
0.732240545	0.000326860095491544\\
0.732707594	0.000326580763135635\\
0.733176815	0.000326301697873743\\
0.733650772	0.000326022899302408\\
0.734119475	0.000325744367018569\\
0.734596023	0.000325466100617577\\
0.73506903	0.000325188099702326\\
0.735536954	0.000324910363870946\\
0.736007597	0.00032463289272792\\
0.736475472	0.000324355685874953\\
0.736938804	0.000324078742917718\\
0.737419451	0.000323802063463877\\
0.737892356	0.00032352564712228\\
0.738365014	0.000323249493498602\\
0.738844704	0.000322973602206063\\
0.739313633	0.000322697972858678\\
0.739794687	0.000322422605066886\\
0.740265272	0.000322147498447877\\
0.74072797	0.000321872652616858\\
0.741199065	0.000321598067192209\\
0.741671083	0.000321323741792711\\
0.742141143	0.000321049676039129\\
0.74261237	0.00032077586955302\\
0.743076794	0.000320502321956738\\
0.743549775	0.000320229032875814\\
0.744022695	0.000319956001935776\\
0.744489624	0.000319683228762156\\
0.744964237	0.000319410712984454\\
0.74542841	0.000319138454231773\\
0.745890533	0.000318866452135999\\
0.746360675	0.000318594706326631\\
0.746828022	0.000318323216440319\\
0.747303386	0.000318051982109741\\
0.747774191	0.000317781002970751\\
0.74824427	0.000317510278660395\\
0.748723031	0.000317239808817705\\
0.749186251	0.000316969593080918\\
0.749644263	0.00031669963109264\\
0.750121032	0.000316429922492696\\
0.750585703	0.000316160466925281\\
0.751047507	0.00031589126403419\\
0.751524392	0.000315622313466002\\
0.751991368	0.000315353614866894\\
0.752462211	0.000315085167883445\\
0.752931956	0.000314816972164612\\
0.75340268	0.000314549027362929\\
0.753885441	0.000314281333127753\\
0.754355326	0.000314013889111219\\
0.754816305	0.000313746694967448\\
0.755301788	0.000313479750352549\\
0.755769272	0.000313213054919451\\
0.756240063	0.000312946608327437\\
0.756714015	0.00031268041023341\\
0.757178186	0.000312414460296654\\
0.757662024	0.000312148758176451\\
0.75813061	0.000311883303536058\\
0.758596626	0.000311618096035155\\
0.759073437	0.000311353135340173\\
0.759536925	0.00031108842111278\\
0.760000158	0.000310823953020599\\
0.76047495	0.000310559730729664\\
0.760944046	0.000310295753906804\\
0.76141696	0.00031003202222123\\
0.761890983	0.000309768535343346\\
0.762356254	0.000309505292942761\\
0.762830523	0.000309242294692656\\
0.763298314	0.000308979540263832\\
0.763763307	0.000308717029330662\\
0.764240124	0.000308454761569506\\
0.76470744	0.000308192736654739\\
0.765175335	0.000307930954264307\\
0.765652608	0.000307669414075364\\
0.766119015	0.000307408115765859\\
0.766590286	0.000307147059016122\\
0.767059391	0.000306886243507674\\
0.767537814	0.000306625668919654\\
0.768016438	0.00030636533493835\\
0.768486512	0.000306105241246078\\
0.768947944	0.000305845387525551\\
0.769426191	0.000305585773464644\\
0.769895722	0.000305326398748056\\
0.770368384	0.000305067263064457\\
0.770845542	0.000304808366102118\\
0.771314067	0.000304549707548917\\
0.771787477	0.000304291287095904\\
0.772258604	0.000304033104432941\\
0.772726163	0.000303775159254654\\
0.773203925	0.000303517451250904\\
0.77366931	0.000303259980118304\\
0.774136224	0.00030300274554989\\
0.77460913	0.000302745747240686\\
0.775077705	0.000302488984888496\\
0.775549646	0.000302232458188739\\
0.776022752	0.000301976166841601\\
0.776488355	0.000301720110546078\\
0.776965917	0.000301464289000368\\
0.777435925	0.000301208701907438\\
0.777901813	0.000300953348966679\\
0.778375023	0.000300698229881453\\
0.778840285	0.000300443344357109\\
0.779309083	0.000300188692093832\\
0.779785526	0.000299934272798957\\
0.780251443	0.000299680086178624\\
0.780733354	0.000299426131939771\\
0.781209253	0.000299172409788144\\
0.781672494	0.000298918919432266\\
0.782150756	0.000298665660583442\\
0.782615175	0.00029841263294861\\
0.78307479	0.000298159836241853\\
0.783550067	0.000297907270170506\\
0.78401487	0.000297654934451431\\
0.784484747	0.00029740282879514\\
0.78495179	0.000297150952915717\\
0.785417243	0.000296899306527644\\
0.785885222	0.000296647889346593\\
0.786350245	0.000296396701089826\\
0.786817365	0.000296145741472221\\
0.787295064	0.000295895010215407\\
0.7877598	0.00029564450703347\\
0.788223715	0.000295394231648435\\
0.788690823	0.000295144183779946\\
0.78930272	0.000294894363146854\\
0.789815106	0.000294644769474758\\
0.79028661	0.000294395402481713\\
0.790759124	0.000294146261893321\\
0.791243742	0.000293897347432403\\
0.791731307	0.000293648658824558\\
0.792210278	0.000293400195794989\\
0.792687717	0.000293151958066518\\
0.793159595	0.000292903945369114\\
0.793643278	0.000292656157429567\\
0.794113503	0.000292408593975861\\
0.794581706	0.000292161254735582\\
0.795060428	0.000291914139441082\\
0.795530605	0.000291667247819151\\
0.79600428	0.000291420579604921\\
0.796480412	0.000291174134524787\\
0.796946756	0.000290927912314276\\
0.797448544	0.000290681912707726\\
0.797934903	0.000290436135436296\\
0.798403667	0.000290190580233926\\
0.798881205	0.00028994524683813\\
0.799351012	0.000289700134981655\\
0.799821066	0.000289455244405193\\
0.800293965	0.000289210574841094\\
0.800755652	0.000288966126030049\\
0.801223267	0.000288721897710366\\
0.801685648	0.000288477889618764\\
0.802151528	0.000288234101497522\\
0.802621504	0.000287990533086536\\
0.803091266	0.000287747184124512\\
0.803555675	0.000287504054355712\\
0.80402593	0.000287261143522815\\
0.804490765	0.000287018451365318\\
0.804959603	0.000286775977630265\\
0.805435953	0.000286533722059142\\
0.805902783	0.000286291684398993\\
0.806414155	0.000286049864394478\\
0.806893863	0.000285808261793039\\
0.807372786	0.000285566876336956\\
0.807856636	0.000285325707779228\\
0.808327335	0.000285084755863723\\
0.808799582	0.000284844020339074\\
0.809274943	0.000284603500956692\\
0.809740785	0.000284363197466005\\
0.810212586	0.000284123109616439\\
0.810684838	0.000283883237158216\\
0.811150894	0.000283643579842746\\
0.811619544	0.000283404137424224\\
0.812087103	0.000283164909655251\\
0.812549614	0.000282925896286844\\
0.813024334	0.000282687097072796\\
0.813492534	0.000282448511770875\\
0.813963131	0.000282210140134478\\
0.814439491	0.00028197198191581\\
0.814903653	0.000281734036876611\\
0.815379888	0.00028149630477107\\
0.815843793	0.000281258785355764\\
0.816313026	0.000281021478390443\\
0.816791355	0.000280784383630888\\
0.817262902	0.000280547500838041\\
0.817734721	0.000280310829772449\\
0.818208467	0.00028007437019148\\
0.818672588	0.00027983812185846\\
0.819149753	0.000279602084531948\\
0.819620173	0.000279366257975668\\
0.820093428	0.000279130641950958\\
0.820563598	0.00027889523622194\\
0.821030463	0.000278660040550747\\
0.821501302	0.000278425054701498\\
0.821966432	0.000278190278438313\\
0.822435052	0.0002779557115269\\
0.822910514	0.000277721353732571\\
0.823376485	0.000277487204820238\\
0.823834992	0.000277253264559979\\
0.824309474	0.000277019532715119\\
0.824769514	0.000276786009054541\\
0.825241474	0.000276552693345941\\
0.825728643	0.000276319585357806\\
0.826197473	0.000276086684860609\\
0.826671585	0.000275853991622044\\
0.82714169	0.000275621505415363\\
0.827625812	0.000275389226007467\\
0.828101492	0.000275157153172402\\
0.828580104	0.00027492528667945\\
0.829056183	0.000274693626302262\\
0.829523872	0.000274462171813693\\
0.829989454	0.000274230922986203\\
0.830468125	0.000273999879593441\\
0.830936391	0.000273769041409852\\
0.831405563	0.000273538408209483\\
0.831881994	0.00027330797976797\\
0.832348143	0.000273077755860551\\
0.83282096	0.000272847736262862\\
0.833294357	0.000272617920752524\\
0.833759037	0.000272388309104776\\
0.83423053	0.000272158901098827\\
0.834691434	0.000271929696512696\\
0.835151694	0.000271700695124004\\
0.835629453	0.000271471896710769\\
0.836101475	0.000271243301053392\\
0.83657168	0.00027101490793148\\
0.837049988	0.000270786717125434\\
0.837528004	0.000270558728415654\\
0.838006666	0.000270330941583337\\
0.838475041	0.000270103356409279\\
0.838941091	0.000269875972677853\\
0.839418262	0.000269648790169857\\
0.839886874	0.000269421808668471\\
0.840355432	0.000269195027957671\\
0.840833615	0.00026896844782024\\
0.841302927	0.000268742068040947\\
0.841775745	0.000268515888403369\\
0.842245106	0.000268289908695851\\
0.842713223	0.000268064128702764\\
0.843186106	0.000267838548207685\\
0.843660582	0.000267613166999752\\
0.844130872	0.000267387984864528\\
0.844607706	0.000267163001588371\\
0.845090982	0.000266938216962801\\
0.84556204	0.000266713630772984\\
0.846033917	0.000266489242807262\\
0.846499797	0.000266265052856758\\
0.846973043	0.000266041060708228\\
0.847442467	0.000265817266153986\\
0.847908852	0.000265593668983564\\
0.848386366	0.000265370268987691\\
0.84884733	0.000265147065955501\\
0.849310863	0.000264924059681693\\
0.849782787	0.000264701249956595\\
0.850244854	0.000264478636572123\\
0.850716814	0.000264256219320593\\
0.851189971	0.000264033997996699\\
0.85165479	0.000263811972393949\\
0.852127804	0.000263590142304656\\
0.852599678	0.000263368507524708\\
0.853060477	0.000263147067848008\\
0.853533905	0.00026292582307084\\
0.853995748	0.000262704772985519\\
0.854462344	0.000262483917392301\\
0.854935078	0.000262263256083897\\
0.855405467	0.000262042788857784\\
0.855873147	0.000261822515513424\\
0.856334114	0.000261602435846307\\
0.856804172	0.000261382549654307\\
0.857281324	0.0002611628567349\\
0.857752654	0.000260943356887549\\
0.858223034	0.000260724049913304\\
0.858699144	0.000260504935606862\\
0.859163824	0.000260286013770861\\
0.859631925	0.000260067284206351\\
0.860100843	0.000259848746712002\\
0.860570455	0.000259630401089656\\
0.861045124	0.00025941224713838\\
0.861529588	0.000259194284661208\\
0.862000404	0.000258976513462369\\
0.862472213	0.000258758933340529\\
0.862939908	0.000258541544100711\\
0.863408723	0.000258324345544759\\
0.863884983	0.000258107337475312\\
0.864354928	0.000257890519698186\\
0.864915198	0.000257673892015224\\
0.865433753	0.000257457454233831\\
0.865921063	0.000257241206155853\\
0.866415118	0.000257025147588692\\
0.866896466	0.000256809278336179\\
0.867390251	0.000256593598204924\\
0.867867292	0.000256378107000742\\
0.868335394	0.000256162804531038\\
0.868818626	0.000255947690602818\\
0.869291831	0.000255732765020707\\
0.869769283	0.000255518027596081\\
0.870245585	0.000255303478133562\\
0.870710563	0.000255089116444527\\
0.871197222	0.000254874942335188\\
0.871671666	0.000254660955615332\\
0.872140263	0.000254447156093952\\
0.872619714	0.00025423354358123\\
0.873087076	0.000254020117886558\\
0.873561318	0.000253806878820118\\
0.874034945	0.000253593826192491\\
0.874511192	0.000253380959816245\\
0.875080334	0.000253168279500768\\
0.8755623	0.00025295578505823\\
0.876030478	0.0002527434763008\\
0.876564278	0.000252531353039853\\
0.877043381	0.000252319415089942\\
0.877515262	0.00025210766226125\\
0.877981677	0.000251896094368726\\
0.87845255	0.000251684711224937\\
0.87892252	0.000251473512644434\\
0.879389073	0.000251262498442961\\
0.879851878	0.000251051668431893\\
0.880321402	0.000250841022426577\\
0.880788493	0.00025063056024474\\
0.88125351	0.000250420281699744\\
0.881730778	0.000250210186607331\\
0.882191457	0.000250000274782849\\
0.882663602	0.00024979054604482\\
0.88313668	0.000249581000207796\\
0.883603355	0.000249371637090697\\
0.884077645	0.000249162456508076\\
0.884546774	0.000248953458281234\\
0.885024556	0.000248744642223532\\
0.885502941	0.000248536008157863\\
0.885971678	0.00024832755589838\\
0.886440023	0.000248119285268371\\
0.886913356	0.00024791119608239\\
0.887378828	0.000247703288162135\\
0.887857111	0.000247495561326924\\
0.888322815	0.000247288015397265\\
0.88878963	0.000247080650192079\\
0.889266741	0.000246873465533463\\
0.889732803	0.000246666461241924\\
0.890199697	0.000246459637136781\\
0.890671268	0.000246252993040924\\
0.89113903	0.000246046528777244\\
0.891608456	0.000245840244165854\\
0.892078907	0.000245634139030438\\
0.892545715	0.000245428213191108\\
0.893015516	0.000245222466473534\\
0.893482876	0.000245016898698226\\
0.893948345	0.000244811509692443\\
0.894421444	0.000244606299275104\\
0.894895652	0.000244401267273072\\
0.895364165	0.000244196413511621\\
0.895836678	0.000243991737812053\\
0.896340015	0.000243787240001628\\
0.896820318	0.000243582919904031\\
0.897288113	0.000243378777346522\\
0.897752116	0.000243174812151594\\
0.898222355	0.000242971024148096\\
0.898688435	0.000242767413160903\\
0.899150462	0.000242563979017276\\
0.899625543	0.000242360721542885\\
0.900086258	0.000242157640564196\\
0.900558384	0.000241954735910055\\
0.9010274	0.000241752007407723\\
0.901489096	0.000241549454884459\\
0.901981441	0.000241347078167919\\
0.902457344	0.000241144877088539\\
0.902923023	0.000240942851470799\\
0.90339204	0.000240741001147518\\
0.903860195	0.000240539325947146\\
0.904326282	0.000240337825696546\\
0.904810492	0.000240136500228139\\
0.905282421	0.000239935349370773\\
0.905766352	0.000239734372953693\\
0.906243162	0.000239533570808923\\
0.906710031	0.000239332942766502\\
0.907180125	0.000239132488656471\\
0.907648515	0.000238932208311646\\
0.90811152	0.000238732101561274\\
0.908587854	0.000238532168238967\\
0.909055353	0.000238332408175558\\
0.909520162	0.000238132821203867\\
0.909985898	0.000237933407155918\\
0.910458556	0.000237734165866117\\
0.910936002	0.00023753509716371\\
0.911400685	0.000237336200884693\\
0.9118599	0.000237137476860693\\
0.91232727	0.0002369389249285\\
0.912795715	0.000236740544918153\\
0.913321082	0.000236542336665647\\
0.913941615	0.000236344300006582\\
0.914416307	0.000236146434774172\\
0.914902355	0.000235948740802031\\
0.915376218	0.000235751217928141\\
0.915849438	0.000235553865986113\\
0.916326498	0.000235356684812739\\
0.916794253	0.000235159674239645\\
0.917266933	0.000234962834109578\\
0.917737574	0.000234766164255754\\
0.91820306	0.000234569664512579\\
0.918677642	0.000234373334720022\\
0.919144505	0.000234177174714076\\
0.919607096	0.000233981184331136\\
0.920084284	0.000233785363410373\\
0.920549981	0.000233589711786989\\
0.921025937	0.000233394229301745\\
0.921496215	0.000233198915790637\\
0.921962751	0.000233003771094028\\
0.922437876	0.000232808795047913\\
0.922902261	0.000232613987493452\\
0.923365736	0.000232419348270213\\
0.923833785	0.000232224877216177\\
0.924292924	0.000232030574169327\\
0.924759503	0.000231836438972805\\
0.925232394	0.000231642471464195\\
0.925692922	0.000231448671485846\\
0.926158524	0.000231255038876535\\
0.926629228	0.000231061573477022\\
0.927090161	0.000230868275129259\\
0.927560373	0.000230675143672419\\
0.928025614	0.000230482178948453\\
0.928499613	0.000230289380802888\\
0.929355377	0.000230096749072117\\
0.929962698	0.000229904283600475\\
0.930456768	0.000229711984229913\\
0.930942284	0.000229519850803576\\
0.931422486	0.000229327883162621\\
0.931898802	0.000229136081150986\\
0.932374472	0.000228944444612212\\
0.932858362	0.000228752973387853\\
0.933327628	0.000228561667323437\\
0.933800137	0.000228370526261312\\
0.934271456	0.000228179550046209\\
0.934741191	0.000227988738522465\\
0.935219571	0.00022779809153362\\
0.935691695	0.000227607608924405\\
0.936159062	0.000227417290539552\\
0.936710707	0.00022722713622578\\
0.937195658	0.000227037145825039\\
0.937682306	0.000226847319186829\\
0.938156591	0.000226657656152305\\
0.938626363	0.000226468156570966\\
0.939133446	0.000226278820287544\\
0.939613308	0.00022608964714677\\
0.940093451	0.000225900636996951\\
0.940575286	0.000225711789684804\\
0.941041968	0.000225523105057045\\
0.941515536	0.000225334582960394\\
0.941987946	0.000225146223242361\\
0.942455734	0.000224958025749267\\
0.942934616	0.000224769990330609\\
0.943402815	0.000224582116831913\\
0.943867053	0.000224394405104265\\
0.944344865	0.000224206854993985\\
0.944811615	0.000224019466350571\\
0.945278863	0.000223832239020739\\
0.945748147	0.000223645172855973\\
0.946207923	0.000223458267704579\\
0.946683097	0.000223271523414067\\
0.947156503	0.000223084939835525\\
0.947620073	0.000222898516819242\\
0.948095628	0.000222712254213526\\
0.948559454	0.00022252615186827\\
0.949055472	0.000222340209635354\\
0.949535155	0.00022215442736507\\
0.950004058	0.000221968804906517\\
0.950481723	0.000221783342111179\\
0.950945351	0.000221598038831333\\
0.951415657	0.000221412894915681\\
0.951894137	0.000221227910217691\\
0.95236257	0.000221043084589244\\
0.952832253	0.000220858417881028\\
0.953302162	0.00022067390994532\\
0.953766265	0.000220489560634397\\
0.954243986	0.000220305369798947\\
0.954717606	0.000220121337294027\\
0.955185093	0.000219937462971518\\
0.955662185	0.000219753746684092\\
0.956131725	0.000219570188285218\\
0.956597926	0.000219386787627968\\
0.957063632	0.000219203544563823\\
0.957526932	0.000219020458951813\\
0.957994228	0.000218837530639448\\
0.958457791	0.00021865475948655\\
0.958935024	0.00021847214534222\\
0.959417466	0.000218289688063103\\
0.959885362	0.000218107387504255\\
0.960359141	0.000217925243520335\\
0.960831631	0.000217743255966402\\
0.961299415	0.000217561424696319\\
0.961777385	0.00021737974956554\\
0.962245543	0.000217198230431506\\
0.962710818	0.000217016867148478\\
0.963184474	0.000216835659572705\\
0.963654726	0.000216654607558051\\
0.964125458	0.000216473710964339\\
0.964592127	0.000216292969645434\\
0.965056952	0.000216112383459967\\
0.96552894	0.000215931952261009\\
0.965994348	0.000215751675909572\\
0.966461111	0.000215571554260318\\
0.96693985	0.000215391587173067\\
0.967398584	0.000215211774500493\\
0.967864592	0.000215032116105596\\
0.968369818	0.00021485261184105\\
0.968850948	0.000214673261569058\\
0.969346583	0.000214494065147061\\
0.969808682	0.000214315022431703\\
0.970284948	0.000214136133281616\\
0.970754966	0.000213957397555826\\
0.971214698	0.000213778815114552\\
0.971695433	0.000213600385814044\\
0.97216038	0.000213422109516505\\
0.97261662	0.000213243986079374\\
0.973081265	0.000213066015362474\\
0.973543564	0.000212888197226421\\
0.973994534	0.000212710531529845\\
0.974465752	0.000212533018132966\\
0.974922933	0.000212355656896002\\
0.975389993	0.00021217844767957\\
0.97584925	0.000212001390343491\\
0.976317928	0.000211824484750367\\
0.976797701	0.000211647730758829\\
0.977264812	0.000211471128230684\\
0.977726967	0.000211294677026946\\
0.978201168	0.000211118377010216\\
0.978661607	0.000210942228039522\\
0.979145133	0.000210766229979848\\
0.979604564	0.000210590382690619\\
0.980073946	0.000210414686034437\\
0.980546393	0.000210239139873108\\
0.981008402	0.00021006374407003\\
0.981476103	0.000209888498485818\\
0.981949448	0.000209713402985457\\
0.982419578	0.000209538457430356\\
0.982892456	0.000209363661684707\\
0.98336655	0.000209189015608727\\
0.983835993	0.000209014519068592\\
0.98430839	0.000208840171926111\\
0.984779887	0.000208665974047062\\
0.985246115	0.000208491925293251\\
0.98571654	0.000208318025528869\\
0.98617962	0.00020814427461771\\
0.986651505	0.000207970672426742\\
0.987123868	0.000207797218817377\\
0.987593222	0.000207623913654201\\
0.988061651	0.000207450756804184\\
0.988530893	0.000207277748129134\\
0.989011536	0.000207104887497212\\
0.989488506	0.000206932174770622\\
0.989949523	0.000206759609817923\\
0.990423295	0.00020658719250251\\
0.990893807	0.000206414922689766\\
0.991360483	0.000206242800248247\\
0.99183281	0.000206070825040954\\
0.992306044	0.000205898996934458\\
0.99277231	0.00020572731579573\\
0.993244605	0.000205555781491739\\
0.993708086	0.000205384393887866\\
0.994179017	0.00020521315285148\\
0.994778527	0.00020504205825074\\
0.99566929	0.00020487110994944\\
0.996195173	0.00020470030781733\\
0.996694817	0.000204529651722172\\
0.99723333	0.000204359141528556\\
0.997795554	0.000204188777106229\\
0.998301527	0.000204018558322957\\
0.998799384	0.0002038484850469\\
0.999288414	0.000203678557145822\\
0.999764275	0.000203508774488679\\
1.000234523	0.000203339136941646\\
1.00071351	0.000203169644375267\\
1.00118554	0.000203000296658895\\
1.001658418	0.000202831093657514\\
1.002134742	0.00020266203524405\\
1.002610492	0.000202493121286267\\
1.003094324	0.000202324351653518\\
1.00356346	0.000202155726213963\\
1.004030732	0.000201987244840133\\
1.004502504	0.000201818907399791\\
1.00498445	0.000201650713762687\\
1.00546806	0.000201482663798967\\
1.00594465	0.000201314757378778\\
1.006416738	0.000201146994374253\\
1.006895842	0.00020097937465236\\
1.007363195	0.000200811898086027\\
1.007830534	0.000200644564546592\\
1.008309537	0.000200477373902215\\
1.008780061	0.000200310326027411\\
1.009254392	0.000200143420789945\\
1.009730008	0.00019997665806314\\
1.010214484	0.000199810037717937\\
1.010716326	0.00019964355962607\\
1.011182058	0.000199477223659673\\
1.011660603	0.000199311029689685\\
1.012130323	0.000199144977587446\\
1.012596831	0.000198979067229058\\
1.013070434	0.000198813298482285\\
1.013532195	0.00019864767122045\\
1.013993455	0.000198482185317276\\
1.01447406	0.00019831684064648\\
1.014951162	0.000198151637078609\\
1.015426587	0.000197986574488574\\
1.015895655	0.00019782165274652\\
1.016363287	0.000197656871728552\\
1.016833643	0.000197492231308391\\
1.017308491	0.000197327731358167\\
1.017771131	0.000197163371752397\\
1.018244747	0.000196999152364007\\
1.018717453	0.000196835073065525\\
1.019181006	0.000196671133735438\\
1.019655458	0.000196507334243892\\
1.020120472	0.000196343674466594\\
1.020592712	0.000196180154280044\\
1.021062802	0.000196016773555182\\
1.02152609	0.000195853532169701\\
1.022004468	0.000195690429996924\\
1.022472772	0.00019552746691335\\
1.022933606	0.000195364642792702\\
1.023431785	0.000195201957511479\\
1.02391405	0.000195039410943402\\
1.024392671	0.000194877002965765\\
1.024872487	0.000194714733455069\\
1.025341816	0.000194552602283446\\
1.02582722	0.000194390609331764\\
1.02630065	0.000194228754470964\\
1.026769576	0.000194067037582313\\
1.027246905	0.000193905458538735\\
1.02770903	0.000193744017217526\\
1.028178547	0.000193582713496775\\
1.028652345	0.000193421547251394\\
1.029121426	0.000193260518359471\\
1.029614463	0.000193099626697109\\
1.030091493	0.000192938872142794\\
1.030555402	0.000192778254573028\\
1.031040854	0.000192617773863912\\
1.031503774	0.000192457429896316\\
1.031973394	0.000192297222543959\\
1.032467035	0.000192137151688506\\
1.032949408	0.000191977217205264\\
1.033423212	0.000191817418973515\\
1.033893123	0.000191657756870949\\
1.034362373	0.000191498230776846\\
1.034837047	0.000191338840566913\\
1.035305803	0.000191179586124004\\
1.035771471	0.000191020467323031\\
1.036258113	0.000190861484045656\\
1.03672575	0.000190702636168777\\
1.037195773	0.000190543923572071\\
1.037666054	0.000190385346135612\\
1.038132225	0.000190226903738681\\
1.038606548	0.000190068596259366\\
1.039076337	0.000189910423576947\\
1.039542546	0.000189752385575073\\
1.040015195	0.000189594482130641\\
1.040477854	0.000189436713122136\\
1.040936566	0.000189279078433605\\
1.041408335	0.000189121577940356\\
1.041873775	0.000188964211528419\\
1.042340668	0.000188806979073502\\
1.042803501	0.00018864988045965\\
1.043263035	0.000188492915565348\\
1.043736344	0.000188336084272656\\
1.044203486	0.000188179386461649\\
1.04467963	0.000188022822014386\\
1.045162035	0.000187866390810544\\
1.045634144	0.000187710092734169\\
1.046107004	0.000187553927664938\\
1.046575604	0.000187397895483323\\
1.047039071	0.000187241996073766\\
1.047514105	0.000187086229316737\\
1.047976385	0.000186930595093504\\
1.048443484	0.000186775093287713\\
1.048912565	0.000186619723778646\\
1.049367303	0.000186464486453127\\
1.049827908	0.000186309381191628\\
1.05029247	0.000186154407875017\\
1.050746542	0.000185999566387736\\
1.05120633	0.00018584485661264\\
1.051671351	0.000185690278430994\\
1.052132184	0.000185535831728035\\
1.052602687	0.00018538151638622\\
1.053071134	0.0001852273322888\\
1.053536928	0.000185073279317834\\
1.054023539	0.000184919357359751\\
1.054508648	0.00018476556629542\\
1.054988367	0.000184611906010076\\
1.055447974	0.000184458376386574\\
1.055910331	0.000184304977310547\\
1.056387593	0.000184151708665248\\
1.056850218	0.00018399857033472\\
1.057317107	0.000183845562203407\\
1.057791533	0.000183692684156545\\
1.058262849	0.000183539936077385\\
1.058736513	0.000183387317851165\\
1.059202257	0.000183234829362326\\
1.059662461	0.00018308247049809\\
1.060133063	0.000182930241142503\\
1.060595991	0.00018277814117842\\
1.061064594	0.000182626170494253\\
1.061543765	0.000182474328972856\\
1.062014939	0.000182322616501055\\
1.062486672	0.000182171032965277\\
1.062956131	0.000182019578250362\\
1.063416412	0.000181868252241547\\
1.063892016	0.00018171705482526\\
1.064353233	0.000181565985889517\\
1.065013195	0.000181415045317966\\
1.065533348	0.000181264232998227\\
1.066012777	0.00018111354881633\\
1.066495542	0.000180962992659895\\
1.066966776	0.000180812564413364\\
1.067447734	0.000180662263965548\\
1.067917632	0.000180512091202478\\
1.068377937	0.000180362046011375\\
1.068854545	0.00018021212827986\\
1.069323497	0.00018006233789555\\
1.069782749	0.000179912674744876\\
1.070263483	0.00017976313871466\\
1.070726104	0.000179613729693318\\
1.071191781	0.000179464447568468\\
1.071666404	0.000179315292229318\\
1.072133329	0.000179166263561104\\
1.072607058	0.00017901736145502\\
1.073069646	0.000178868585796303\\
1.073538228	0.000178719936475748\\
1.074012749	0.000178571413378593\\
1.074484818	0.000178423016395633\\
1.074980016	0.00017827474541687\\
1.075451084	0.000178126600327541\\
1.075920539	0.000177978581017648\\
1.076401171	0.000177830687377192\\
1.076863422	0.000177682919294985\\
1.077480381	0.000177535276660631\\
1.077951269	0.000177387759362147\\
1.078423082	0.000177240367288343\\
1.078919588	0.000177093100330809\\
1.079400702	0.00017694595837796\\
1.079901749	0.000176798941318605\\
1.080383333	0.000176652049045129\\
1.080854817	0.000176505281444357\\
1.081340952	0.000176358638409468\\
1.081816381	0.000176212119827288\\
1.082308423	0.000176065725590596\\
1.082783924	0.000175919455590191\\
1.083259185	0.000175773309714088\\
1.083745019	0.000175627287853878\\
1.084208983	0.00017548138990115\\
1.084680825	0.000175335615746304\\
1.085156135	0.000175189965279342\\
1.085614904	0.000175044438391854\\
1.086077112	0.000174899034975034\\
1.086553348	0.000174753754920074\\
1.087016362	0.000174608598118565\\
1.087494423	0.000174463564462097\\
1.087957322	0.000174318653840672\\
1.088417234	0.000174173866148264\\
1.088889966	0.000174029201275668\\
1.089354496	0.000173884659112886\\
1.089824505	0.000173740239554685\\
1.090311583	0.000173595942491862\\
1.090796104	0.000173451767816403\\
1.091277467	0.000173307715420694\\
1.091755632	0.000173163785197914\\
1.092216047	0.000173019977039652\\
1.092686487	0.000172876290839484\\
1.093154773	0.000172732726489001\\
1.093618703	0.000172589283881778\\
1.094095828	0.000172445962910598\\
1.094563124	0.000172302763467051\\
1.095072146	0.000172159685447491\\
1.095542075	0.000172016728742319\\
1.096008727	0.000171873893244713\\
1.096478654	0.000171731178851028\\
1.096941454	0.000171588585451266\\
1.097415406	0.000171446112941784\\
1.097892454	0.000171303761215363\\
1.098359527	0.000171161530165578\\
1.098833138	0.000171019419686799\\
1.099302988	0.000170877429673397\\
1.099769983	0.000170735560016963\\
1.100248785	0.000170593810617028\\
1.100710979	0.000170452181361608\\
1.101183146	0.000170310672151031\\
1.101655349	0.000170169282875696\\
1.102124166	0.000170028013432355\\
1.102631083	0.000169886863714981\\
1.103103186	0.000169745833618738\\
1.103573808	0.000169604923036806\\
1.104045763	0.000169464131869113\\
1.104510864	0.000169323460005662\\
1.105001734	0.000169182907344\\
1.105471048	0.000169042473780482\\
1.105941903	0.000168902159208684\\
1.106419821	0.000168761963524564\\
1.106887392	0.000168621886624479\\
1.107356262	0.000168481928404386\\
1.107821296	0.00016834208875945\\
1.108291771	0.000168202367586026\\
1.108768995	0.000168062764780073\\
1.109235602	0.000167923280238344\\
1.109694747	0.000167783913855209\\
1.110393161	0.000167644665529406\\
1.110910589	0.000167505535156496\\
1.111396555	0.000167366522632835\\
1.111865752	0.000167227627856764\\
1.112332114	0.000167088850722256\\
1.112817905	0.000166950191127255\\
1.113295428	0.000166811648969705\\
1.113766345	0.000166673224145565\\
1.114235624	0.000166534916553572\\
1.114705747	0.000166396726090083\\
1.115180702	0.000166258652650658\\
1.115653027	0.000166120696135228\\
1.116121561	0.00016598285644253\\
1.116600581	0.000165845133465346\\
1.117070685	0.000165707527105195\\
1.117539986	0.000165570037260814\\
1.118009816	0.000165432663827764\\
1.118467188	0.000165295406704785\\
1.118934989	0.000165158265789819\\
1.119407113	0.000165021240982003\\
1.119868984	0.00016488433217928\\
1.120345862	0.000164747539280388\\
1.120806652	0.000164610862182478\\
1.121276982	0.000164474300785082\\
1.121921893	0.000164337854988923\\
1.122403229	0.000164201524689166\\
1.122877153	0.000164065309787328\\
1.123352415	0.000163929210180957\\
1.123817382	0.000163793225771571\\
1.124297122	0.000163657356455128\\
1.124769645	0.000163521602133543\\
1.125241906	0.000163385962704761\\
1.125721867	0.000163250438069901\\
1.126190024	0.000163115028125717\\
1.126719642	0.000162979732774521\\
1.127224958	0.00016284455191664\\
1.127693066	0.000162709485448826\\
1.128176238	0.000162574533272597\\
1.128648822	0.000162439695290662\\
1.129113656	0.000162304971398583\\
1.129591584	0.000162170361499864\\
1.130056436	0.000162035865494831\\
1.130523852	0.000161901483281427\\
1.130999955	0.000161767214762363\\
1.131465954	0.000161633059837568\\
1.131971514	0.00016149901840856\\
1.132449994	0.00016136509037487\\
1.132914292	0.000161231275639607\\
1.133390577	0.000161097574100713\\
1.133861892	0.000160963985662089\\
1.134442487	0.000160830510222473\\
1.135041883	0.00016069714768537\\
1.135554381	0.000160563897951899\\
1.136051235	0.000160430760922388\\
1.136545416	0.000160297736499545\\
1.137045244	0.000160164824583698\\
1.137541127	0.000160032025078349\\
1.138043543	0.00015989933788462\\
1.138541337	0.000159766762902838\\
1.139033525	0.000159634300038093\\
1.139533702	0.000159501949189523\\
1.140021095	0.000159369710261026\\
1.140518712	0.000159237583156107\\
1.141009509	0.000159105567775092\\
1.141489273	0.000158973664022279\\
1.141986769	0.000158841871796803\\
1.142473202	0.000158710191007331\\
1.142964739	0.00015857862154982\\
1.143453273	0.000158447163331745\\
1.143931273	0.000158315816254227\\
1.144498178	0.00015818458022077\\
1.144997682	0.000158053455135671\\
1.145473233	0.000157922440900448\\
1.145950311	0.000157791537419399\\
1.146408118	0.000157660744594042\\
1.146879263	0.000157530062331851\\
1.147353983	0.000157399490532756\\
1.147822382	0.000157269029102643\\
1.148301541	0.000157138677943824\\
1.148767025	0.000157008436959802\\
1.149227884	0.000156878306057259\\
1.149700146	0.000156748285138903\\
1.150165876	0.00015661837410784\\
1.150666098	0.000156488572867575\\
1.151145524	0.000156358881325184\\
1.151610631	0.00015622929938298\\
1.152089275	0.000156099826946451\\
1.152556997	0.000155970463920293\\
1.153025258	0.000155841210209201\\
1.153504244	0.000155712065716677\\
1.153974721	0.000155583030349005\\
1.154472073	0.000155454104011277\\
1.154953123	0.000155325286606599\\
1.155419817	0.000155196578042049\\
1.155893799	0.000155067978222719\\
1.156361312	0.000154939487052906\\
1.156827723	0.000154811104438496\\
1.157316236	0.000154682830284582\\
1.157774153	0.000154554664497049\\
1.158238576	0.000154426606982578\\
1.158700756	0.000154298657644672\\
1.159170278	0.000154170816391203\\
1.159638028	0.000154043083126866\\
1.160107471	0.000153915457759135\\
1.160572915	0.000153787940192308\\
1.161042997	0.000153660530334654\\
1.161510854	0.000153533228088882\\
1.161974384	0.000153406033363657\\
1.162451535	0.000153278946067646\\
1.162919343	0.000153151966103955\\
1.163385682	0.000153025093380456\\
1.163852027	0.000152898327803034\\
1.164316884	0.000152771669280356\\
1.165168929	0.000152645117717911\\
1.166217512	0.000152518673022776\\
1.167122109	0.000152392335101234\\
1.168179505	0.000152266103862745\\
1.16898415	0.000152139979212005\\
1.169583707	0.000152013961058076\\
1.170280602	0.000151888049307638\\
1.17093459	0.000151762243867372\\
1.171572199	0.000151636544647134\\
1.172115368	0.000151510951551621\\
1.172650311	0.000151385464492674\\
1.17318224	0.000151260083373002\\
1.173710582	0.000151134808103655\\
1.174241508	0.000151009638592503\\
1.174779461	0.000150884574747419\\
1.175318131	0.000150759616475877\\
1.175819511	0.000150634763686543\\
1.176318241	0.000150510016287685\\
1.176814843	0.000150385374186778\\
1.177306767	0.000150260837294871\\
1.177799188	0.000150136405519041\\
1.178293441	0.000150012078767954\\
1.178794243	0.000149887856949481\\
1.179298102	0.000149763739974671\\
1.179770834	0.000149639727748616\\
1.180250815	0.000149515820185939\\
1.180734381	0.000149392017190936\\
1.181211642	0.000149268318674657\\
1.181690295	0.00014914472454537\\
1.182168854	0.000149021234715712\\
1.182657539	0.000148897849089981\\
1.183304056	0.000148774567581608\\
1.184142752	0.000148651390099656\\
1.184682761	0.000148528316551599\\
1.185344723	0.00014840534684928\\
1.185985581	0.000148282480901762\\
1.186631001	0.000148159718619697\\
1.187544444	0.00014803705991175\\
1.188193829	0.000147914504689367\\
1.188885556	0.000147792052862802\\
1.189644172	0.000147669704340721\\
1.190257622	0.000147547459034966\\
1.191217938	0.000147425316854204\\
1.191950989	0.000147303277711469\\
1.192665954	0.000147181341515823\\
1.193307454	0.000147059508177521\\
1.194442072	0.000146937777608008\\
1.195458682	0.000146816149719524\\
1.196017308	0.000146694624420736\\
1.196552037	0.00014657320162269\\
1.197061014	0.000146451881238422\\
1.197571733	0.000146330663177789\\
1.198063085	0.000146209547351045\\
1.198550563	0.000146088533670826\\
1.199047184	0.000145967622048579\\
1.199537382	0.000145846812396543\\
1.200015944	0.000145726104624178\\
1.200496363	0.000145605498644519\\
1.200979525	0.000145484994368613\\
1.201504905	0.000145364591709098\\
1.202003665	0.000145244290577418\\
1.202520431	0.000145124090885815\\
1.203024743	0.000145003992545337\\
1.203523233	0.000144883995469016\\
1.204025474	0.000144764099570286\\
1.204517187	0.000144644304758605\\
1.205024018	0.000144524610948993\\
1.205511774	0.000144405018052499\\
1.206000951	0.000144285525980965\\
1.206496981	0.000144166134648617\\
1.206982803	0.000144046843967297\\
1.207484898	0.000143927653850437\\
1.207987045	0.000143808564210673\\
1.208490353	0.000143689574959848\\
1.209001519	0.000143570686012584\\
1.209510283	0.000143451897279931\\
1.210026657	0.000143333208676907\\
1.210535623	0.000143214620118134\\
1.211052881	0.000143096131513471\\
1.211587405	0.000142977742777937\\
1.212094554	0.000142859453824565\\
1.212627857	0.000142741264568772\\
1.213153496	0.00014262317492121\\
1.213678118	0.000142505184797692\\
1.214211275	0.000142387294112047\\
1.214729439	0.000142269502776911\\
1.215264245	0.000142151810708099\\
1.215789311	0.000142034217817452\\
1.216323317	0.000141916724019991\\
1.216848827	0.000141799329231529\\
1.217373827	0.000141682033363908\\
1.217906035	0.000141564836332149\\
1.218423913	0.000141447738051271\\
1.218952994	0.000141330738435102\\
1.219468173	0.000141213837399854\\
1.219996863	0.000141097034858559\\
1.220519797	0.00014098033072584\\
1.221024997	0.000140863724917512\\
1.221556332	0.000140747217348593\\
1.222068911	0.000140630807932118\\
1.222601443	0.000140514496585886\\
1.223122399	0.000140398283224122\\
1.223646197	0.000140282167760257\\
1.224169534	0.0001401661501109\\
1.224683987	0.000140050230192658\\
1.225213558	0.000139934407919359\\
1.225735762	0.000139818683206421\\
1.226265954	0.00013970305597045\\
1.226798117	0.000139587526125276\\
1.227318163	0.000139472093589889\\
1.227847996	0.000139356758277719\\
1.228361188	0.000139241520104979\\
1.228884719	0.000139126378987084\\
1.229399746	0.000139011334841039\\
1.229920198	0.000138896387584247\\
1.230444878	0.000138781537130933\\
1.230958853	0.000138666783396514\\
1.231519063	0.000138552126299979\\
1.232035165	0.000138437565755158\\
1.232570344	0.000138323101681836\\
1.233100422	0.000138208733994237\\
1.233619601	0.000138094462609366\\
1.234220477	0.000137980287443435\\
1.234763524	0.000137866208412257\\
1.235297065	0.000137752225437205\\
1.235814565	0.000137638338432108\\
1.236337522	0.000137524547312779\\
1.236952188	0.000137410851999003\\
1.237478055	0.000137297252406594\\
1.238015023	0.000137183748452954\\
1.238576751	0.000137070340055088\\
1.239220258	0.000136957027130796\\
1.239755388	0.00013684380959867\\
1.240308978	0.000136730687376113\\
1.240832725	0.000136617660375762\\
1.241365019	0.000136504728523755\\
1.242096439	0.000136391891731142\\
1.242701916	0.000136279149918499\\
1.243295345	0.000136166503004025\\
1.243970132	0.000136053950905519\\
1.244557134	0.000135941493539985\\
1.245117508	0.000135829130826017\\
1.245696827	0.000135716862683002\\
1.246235982	0.000135604689027946\\
1.246774557	0.00013549260977984\\
1.247301578	0.000135380624856879\\
1.247841052	0.000135268734178054\\
1.248372199	0.000135156937661165\\
1.248944322	0.000135045235225202\\
1.249476853	0.000134933626788759\\
1.250011268	0.000134822112272016\\
1.250576405	0.000134710691593172\\
1.251119164	0.000134599364668436\\
1.251649444	0.000134488131421565\\
1.252173185	0.000134376991768372\\
1.252709281	0.000134265945629436\\
1.253231517	0.000134154992922954\\
1.253764465	0.000134044133569108\\
1.254280416	0.000133933367488078\\
1.254800105	0.000133822694596077\\
1.255326344	0.000133712114817257\\
1.255842383	0.000133601628068624\\
1.256375412	0.000133491234269961\\
1.256884918	0.000133380933341848\\
1.257392306	0.000133270725202085\\
1.257913843	0.000133160609773235\\
1.258436877	0.000133050586973893\\
1.258962994	0.000132940656723843\\
1.259494153	0.000132830818944061\\
1.260041147	0.000132721073553935\\
1.260566061	0.000132611420476029\\
1.261092917	0.000132501859627745\\
1.261631198	0.000132392390929664\\
1.262146543	0.000132283014304745\\
1.262683363	0.000132173729671583\\
1.263202083	0.000132064536951948\\
1.263725513	0.000131955436064434\\
1.264247703	0.000131846426931604\\
1.264762595	0.000131737509474832\\
1.265289636	0.000131628683613507\\
1.265801191	0.000131519949269397\\
1.266332312	0.000131411306365069\\
1.266844955	0.000131302754817923\\
1.267360145	0.000131194294552907\\
1.267882667	0.000131085925488614\\
1.268385546	0.00013097764754761\\
1.268904918	0.000130869460652061\\
1.269413733	0.000130761364720958\\
1.269928474	0.000130653359678851\\
1.270442706	0.000130545445445128\\
1.270954468	0.000130437621943941\\
1.271488428	0.000130329889094282\\
1.271997204	0.000130222246819509\\
1.272523157	0.000130114695040994\\
1.273035598	0.00013000723368051\\
1.273541994	0.000129899862660222\\
1.274065378	0.000129792581904681\\
1.274570915	0.000129685391332481\\
1.275089348	0.000129578290867774\\
1.275595779	0.000129471280432331\\
1.276107095	0.000129364359948716\\
1.276628219	0.000129257529339494\\
1.277138605	0.000129150788526832\\
1.277666672	0.000129044137434089\\
1.278179783	0.000128937575983432\\
1.278693237	0.00012883110409703\\
1.279218205	0.000128724721699033\\
1.279737462	0.000128618428712008\\
1.280262096	0.000128512225056931\\
1.280769632	0.000128406110660733\\
1.281285735	0.000128300085441612\\
1.281818853	0.000128194149326896\\
1.282334033	0.000128088302238755\\
1.282894517	0.000127982544098957\\
1.283420823	0.000127876874832053\\
1.283956461	0.000127771294361402\\
1.284477873	0.00012766580261076\\
1.284991936	0.000127560399503485\\
1.285516631	0.000127455084962538\\
1.286025905	0.000127349858912868\\
1.286553096	0.000127244721276641\\
1.287060983	0.000127139671980393\\
1.287579146	0.000127034710945895\\
1.288108721	0.000126929838096504\\
1.288623943	0.000126825053357963\\
1.289150554	0.000126720356652439\\
1.289664894	0.000126615747908056\\
1.290182902	0.000126511227045392\\
1.290708501	0.000126406793989793\\
1.291225902	0.000126302448665808\\
1.291781376	0.000126198190996399\\
1.292298439	0.000126094020910483\\
1.292830639	0.00012598993832745\\
1.293345456	0.000125885943175025\\
1.293859603	0.000125782035375773\\
1.294384433	0.000125678214856229\\
1.294908639	0.000125574481543327\\
1.295442993	0.000125470835357249\\
1.295953114	0.000125367276226117\\
1.296481829	0.000125263804074086\\
1.297004541	0.000125160418826896\\
1.297524733	0.000125057120407907\\
1.298062542	0.000124953908745639\\
1.298574538	0.000124850783761862\\
1.299101679	0.000124747745384304\\
1.299618495	0.000124644793538309\\
1.300131573	0.000124541928149222\\
1.300654173	0.000124439149140002\\
1.301163264	0.000124336456440762\\
1.301698999	0.000124233849974063\\
1.302209026	0.000124131329668429\\
1.302740962	0.000124028895447218\\
1.303265799	0.000123926547236567\\
1.303770863	0.000123824284963013\\
1.304294237	0.0001237221085519\\
1.304812618	0.000123620017932147\\
1.305339396	0.000123518013028699\\
1.305855665	0.000123416093764519\\
1.306362438	0.000123314260071306\\
1.306889041	0.000123212511870431\\
1.307393356	0.000123110849092005\\
1.307909859	0.000123009271660577\\
1.308414305	0.000122907779503478\\
1.308928671	0.000122806372546846\\
1.309441634	0.00012270505071801\\
1.309940659	0.000122603813944698\\
1.310462276	0.000122502662151857\\
1.310963004	0.000122401595268007\\
1.311626143	0.000122300613217302\\
1.312269738	0.000122199715930249\\
1.312932342	0.000122098903331397\\
1.313499659	0.000121998175350856\\
1.314078264	0.000121897531911984\\
1.314634719	0.00012179697294648\\
1.315177264	0.000121696498378894\\
1.315717902	0.000121596108136158\\
1.316243859	0.000121495802147985\\
1.316778285	0.000121395580340116\\
1.317308923	0.000121295442640676\\
1.317843605	0.000121195388978184\\
1.318366253	0.00012109541927878\\
1.318886797	0.000120995533471382\\
1.319414149	0.000120895731484908\\
1.319940885	0.000120796013246291\\
1.320478507	0.00012069637868286\\
1.321000429	0.000120596827724726\\
1.321548001	0.000120497360296835\\
1.322067149	0.000120397976328502\\
1.322585705	0.000120298675751029\\
1.323122939	0.000120199458488965\\
1.323645273	0.000120100324473214\\
1.324172116	0.000120001273630312\\
1.324689645	0.000119902305889574\\
1.325213645	0.000119803421181506\\
1.325737684	0.00011970461943066\\
1.326245532	0.000119605900569526\\
1.326772672	0.000119507264525435\\
1.327292579	0.000119408711226907\\
1.327817157	0.000119310240603259\\
1.328333683	0.000119211852584599\\
1.328841895	0.000119113547097066\\
1.329368462	0.000119015324071962\\
1.329890315	0.000118917183438203\\
1.330419232	0.000118819125126297\\
1.330928077	0.000118721149061985\\
1.331459793	0.000118623255177362\\
1.331994781	0.000118525443401346\\
1.332515203	0.00011842771366365\\
1.333046872	0.000118330065892795\\
1.333563265	0.000118232500020082\\
1.334093295	0.000118135015974032\\
1.334611332	0.000118037613682768\\
1.335130724	0.000117940293078783\\
1.335650897	0.000117843054091789\\
1.336158301	0.000117745896649117\\
1.336773233	0.000117648820685243\\
1.337305139	0.000117551826125115\\
1.337835991	0.000117454912902814\\
1.338363165	0.00011735808094686\\
1.338878536	0.00011726133018657\\
1.339409312	0.00011716466055364\\
1.340010267	0.000117068071977783\\
1.340552279	0.000116971564389904\\
1.341076099	0.000116875137720111\\
1.341622561	0.000116778791899308\\
1.342146877	0.000116682526857605\\
1.342676353	0.000116586342526302\\
1.343201005	0.000116490238836701\\
1.343720382	0.000116394215716529\\
1.344250586	0.000116298273100659\\
1.344768271	0.000116202410915231\\
1.345292215	0.000116106629096708\\
1.345814814	0.000116010927572816\\
1.346328186	0.000115915306275254\\
1.346857616	0.000115819765134529\\
1.347368381	0.00011572430408472\\
1.347893518	0.000115628923053157\\
1.348407671	0.000115533621974319\\
1.348914782	0.000115438400776329\\
1.349445734	0.00011534325939446\\
1.349964045	0.000115248197757628\\
1.350493342	0.000115153215798724\\
1.351011858	0.000115058313448255\\
1.351546717	0.000114963490638712\\
1.352065223	0.000114868747301793\\
1.352570982	0.000114774083369593\\
1.353096172	0.000114679498773017\\
1.353612665	0.000114584993444953\\
1.354140054	0.000114490567315907\\
1.354660815	0.000114396220320359\\
1.355174462	0.000114301952390402\\
1.355699393	0.000114207763454161\\
1.356209915	0.00011411365344929\\
1.356736709	0.000114019622303913\\
1.357246853	0.000113925669952905\\
1.357759197	0.000113831796326376\\
1.358286512	0.000113738001360391\\
1.358807867	0.000113644284983869\\
1.359334513	0.000113550647132082\\
1.359851862	0.000113457087735139\\
1.360372878	0.000113363606728312\\
1.360891882	0.000113270204042504\\
1.361431682	0.0001131768796114\\
1.361960641	0.000113083633370271\\
1.362477678	0.000112990465246447\\
1.363015516	0.000112897375176789\\
1.363537025	0.000112804363095773\\
1.364061043	0.000112711428932715\\
1.364587184	0.000112618572622888\\
1.365101574	0.000112525794099577\\
1.365624433	0.000112433093294877\\
1.366142116	0.000112340470144458\\
1.366669755	0.00011224792457962\\
1.367187154	0.000112155456535636\\
1.367700253	0.000112063065943408\\
1.368215659	0.000111970752739401\\
1.368731418	0.000111878516856503\\
1.369263751	0.000111786358227604\\
1.369942252	0.000111694276785989\\
1.370795709	0.000111602272467329\\
1.371525637	0.000111510345205306\\
1.372269964	0.000111418494933604\\
1.372913552	0.000111326721584318\\
1.373470535	0.000111235025093515\\
1.374033419	0.000111143405396068\\
1.374573461	0.000111051862423278\\
1.375114746	0.000110960396113198\\
1.375653641	0.000110869006397128\\
1.376184844	0.000110777693211929\\
1.376725025	0.000110686456489695\\
1.377248842	0.00011059529616411\\
1.377787276	0.000110504212174417\\
1.378305842	0.000110413204449931\\
1.378829525	0.000110322272929101\\
1.379406303	0.000110231417544419\\
1.379950514	0.000110140638231554\\
1.380481307	0.000110049934924984\\
1.380999473	0.000109959307560775\\
1.381529439	0.000109868756072212\\
1.382068376	0.000109778280395761\\
1.382604401	0.000109687880466294\\
1.383132716	0.000109597556216702\\
1.383658619	0.000109507307585036\\
1.384181861	0.000109417134504979\\
1.384693919	0.000109327036912598\\
1.385226746	0.000109237014744356\\
1.385739972	0.000109147067931156\\
1.386268193	0.000109057196413831\\
1.386786711	0.000108967400125268\\
1.387307044	0.00010887767900074\\
1.387858714	0.000108788032977108\\
1.388377478	0.000108698461989643\\
1.388926189	0.000108608965974411\\
1.389451152	0.000108519544866287\\
1.389979868	0.000108430198600941\\
1.390504713	0.000108340927116026\\
1.391025444	0.000108251730346814\\
1.391555283	0.000108162608228975\\
1.392083614	0.000108073560698177\\
1.393009934	0.000107984587691678\\
1.394057214	0.000107895689145147\\
1.394736433	0.000107806864994253\\
1.395332326	0.000107718115175856\\
1.395899735	0.000107629439628008\\
1.396473523	0.000107540838283598\\
1.397012722	0.000107452311082266\\
1.397568924	0.000107363857958092\\
1.398109036	0.00010727547885032\\
1.398655311	0.000107187173693428\\
1.399195498	0.000107098942424672\\
1.399717336	0.000107010784981707\\
1.400257393	0.000106922701299805\\
1.401035054	0.000106834691318606\\
1.401687343	0.000106746754971397\\
1.402251105	0.000106658892198214\\
1.402898974	0.000106571102934727\\
1.403468234	0.000106483387116604\\
1.404021431	0.00010639574468428\\
1.404555158	0.000106308175573027\\
1.405096878	0.0001062206797205\\
1.405620592	0.00010613325706316\\
1.406151823	0.000106045907540252\\
1.406674879	0.000105958631087444\\
1.407189818	0.000105871427642788\\
1.407732634	0.000105784297143939\\
1.408254773	0.000105697239530139\\
1.408796882	0.000105610254735866\\
1.409320305	0.000105523342699966\\
1.409855598	0.000105436503362477\\
1.410383564	0.000105349736657874\\
1.410901916	0.000105263042525403\\
1.411434923	0.000105176420904305\\
1.411955518	0.00010508987173025\\
1.412487699	0.000105003394943274\\
1.413018561	0.000104916990480636\\
1.413531278	0.000104830658279592\\
1.414057508	0.000104744398279783\\
1.414569661	0.000104658210419657\\
1.415118378	0.000104572094634883\\
1.415647933	0.000104486050867882\\
1.416171539	0.000104400079053924\\
1.416690722	0.000104314179133048\\
1.417212476	0.000104228351043701\\
1.417906763	0.00010414259472195\\
1.418448804	0.000104056910110612\\
1.418989277	0.00010397129714615\\
1.419514161	0.00010388575576741\\
1.420038005	0.000103800285912444\\
1.420566741	0.000103714887521685\\
1.421076804	0.000103629560532391\\
1.421606601	0.000103544304884599\\
1.422131658	0.00010345912051795\\
1.422671389	0.000103374007369701\\
1.423193704	0.000103288965380682\\
1.423795958	0.000103203994490138\\
1.424316412	0.000103119094635325\\
1.424812375	0.000103034265757869\\
1.425313598	0.00010294950779463\\
1.425799854	0.000102864820687631\\
1.426286387	0.000102780204374129\\
1.426779239	0.000102695658796148\\
1.427262244	0.000102611183888958\\
1.427747393	0.000102526779596966\\
1.428229831	0.000102442445857031\\
1.428712987	0.000102358182609985\\
1.429202792	0.000102273989795071\\
1.429685496	0.000102189867352326\\
1.430171164	0.000102105815220992\\
1.430898539	0.000102021833342299\\
1.431484005	0.000101937921654695\\
1.431977912	0.000101854080099012\\
1.432457854	0.000101770308616477\\
1.432944893	0.00010168660714554\\
1.433420322	0.000101602975626635\\
1.433891284	0.000101519413999402\\
1.434373022	0.000101435922207054\\
1.434845243	0.000101352500186453\\
1.435464914	0.000101269147879621\\
1.435964102	0.000101185865226991\\
1.436442894	0.000101102652169\\
1.436932352	0.000101019508646476\\
1.437405831	0.000100936434599459\\
1.437961947	0.000100853429968779\\
1.438618212	0.000100770494695267\\
1.439152745	0.000100687628718961\\
1.439975459	0.000100604831981884\\
1.440711314	0.000100522104424866\\
1.441765954	0.000100439445988739\\
1.442893225	0.000100356856612746\\
1.443902042	0.000100274336240896\\
1.445407824	0.000100191884810048\\
1.446522433	0.000100109502267387\\
1.447051176	0.000100027188548187\\
1.447537257	9.9944943596056e-05\\
1.448021636	9.98627673538129e-05\\
1.448498322	9.9780659759906e-05\\
1.448976458	9.96986207575491e-05\\
1.449728981	9.9616650288368e-05\\
1.450710057	9.95347482931938e-05\\
1.451221955	9.94529147140494e-05\\
1.451733731	9.93711494913689e-05\\
1.452236446	9.92894525679693e-05\\
1.452735972	9.92078238842847e-05\\
1.453271716	9.91262633847205e-05\\
1.453780637	9.90447710069312e-05\\
1.454286196	9.89633466977047e-05\\
1.454783314	9.88819903942985e-05\\
1.455292549	9.88007020415149e-05\\
1.455798254	9.87194815813766e-05\\
1.456288684	9.86383289547149e-05\\
1.456786508	9.85572441039498e-05\\
1.457278758	9.84762269703094e-05\\
1.457766392	9.83952774985964e-05\\
1.458241143	9.83143956288479e-05\\
1.458710535	9.82335813050719e-05\\
1.459184509	9.81528344677029e-05\\
1.459659794	9.80721550595576e-05\\
1.460125402	9.79915430242472e-05\\
1.460595512	9.79109983045885e-05\\
1.461065186	9.78305208406187e-05\\
1.461530786	9.77501105775373e-05\\
1.462406398	9.76697674561757e-05\\
1.463107909	9.75894914217333e-05\\
1.463707529	9.75092824142473e-05\\
1.464230931	9.74291403761374e-05\\
1.464752532	9.73490652549859e-05\\
1.465242774	9.72690569884472e-05\\
1.465726898	9.71891155225151e-05\\
1.466202477	9.71092407984179e-05\\
1.466670579	9.70294327613553e-05\\
1.467146214	9.6949691350173e-05\\
1.467713364	9.68700165124532e-05\\
1.468218019	9.67904081926012e-05\\
1.468696667	9.67108663278744e-05\\
1.469167012	9.66313908670462e-05\\
1.469648496	9.65519817501539e-05\\
1.470116482	9.64726389216026e-05\\
1.470586482	9.63933623261948e-05\\
1.471068178	9.63141519047619e-05\\
1.471530924	9.6235007604886e-05\\
1.472015191	9.61559293666042e-05\\
1.472482377	9.60769171343218e-05\\
1.472945455	9.59979708528413e-05\\
1.473419083	9.59190904641853e-05\\
1.473888589	9.58402759139504e-05\\
1.474351798	9.57615271449535e-05\\
1.474827882	9.56828441015999e-05\\
1.475295375	9.56042267278978e-05\\
1.475758058	9.55256749686496e-05\\
1.476225194	9.54471887650838e-05\\
1.476913426	9.53687680639883e-05\\
1.477477871	9.529041280818e-05\\
1.478394018	9.52121229428583e-05\\
1.478909669	9.51338984116344e-05\\
1.479386757	9.50557391585164e-05\\
1.479914344	9.49776451291011e-05\\
1.480428952	9.48996162677936e-05\\
1.480942957	9.48216525162196e-05\\
1.48147868	9.4743753821564e-05\\
1.481999852	9.4665920127438e-05\\
1.482532736	9.45881513794382e-05\\
1.48305828	9.45104475219699e-05\\
1.483587754	9.44328084990412e-05\\
1.484096409	9.43552342542633e-05\\
1.484579149	9.42777247336299e-05\\
1.485080771	9.4200279884326e-05\\
1.485578231	9.41228996479772e-05\\
1.486078449	9.40455839709744e-05\\
1.486570254	9.39683327957372e-05\\
1.487061393	9.38911460710391e-05\\
1.487562442	9.38140237412854e-05\\
1.488055336	9.37369657492931e-05\\
1.488534388	9.3659972041453e-05\\
1.489014978	9.35830425645529e-05\\
1.489481553	9.35061772610126e-05\\
1.489960974	9.34293760784143e-05\\
1.490430426	9.33526389615605e-05\\
1.490891704	9.32759658548563e-05\\
1.491366382	9.31993567054868e-05\\
1.491976346	9.31228114570631e-05\\
1.492473513	9.30463300579617e-05\\
1.492947161	9.2969912450205e-05\\
1.493410715	9.28935585809782e-05\\
1.493937176	9.28191621785196e-05\\
1.494430783	9.27511134526801e-05\\
1.494906268	9.2683114512292e-05\\
1.495554496	9.26151653212187e-05\\
1.496050405	9.25472658429265e-05\\
1.496559474	9.24794160404847e-05\\
1.497040999	9.24116158781539e-05\\
1.497513386	9.23438653190032e-05\\
1.497984738	9.2276164326499e-05\\
1.498453574	9.22085128652991e-05\\
1.498922041	9.21409108980753e-05\\
1.499394073	9.20733583890885e-05\\
1.499857899	9.20058553018048e-05\\
1.500339838	9.19384016004849e-05\\
1.500811213	9.18709972481979e-05\\
1.501283519	9.18036422088073e-05\\
1.501756498	9.17363364469708e-05\\
1.502225015	9.16690799257576e-05\\
1.502698213	9.16018726098254e-05\\
1.503171266	9.15347144626404e-05\\
1.503642508	9.14676054480662e-05\\
1.504115334	9.14005455303633e-05\\
1.504583997	9.13335346733952e-05\\
1.505051871	9.12665728414223e-05\\
1.505580833	9.11996599987052e-05\\
1.506067663	9.11327961087103e-05\\
1.506549022	9.10659811360953e-05\\
1.507013465	9.09992150451206e-05\\
1.507482951	9.09324977996498e-05\\
1.507963399	9.08658293635462e-05\\
1.508428868	9.07992097018647e-05\\
1.508902732	9.07326387784686e-05\\
1.509374513	9.06661165584127e-05\\
1.509836308	9.05996430043693e-05\\
1.510312072	9.05332180821871e-05\\
1.510775683	9.04668417557297e-05\\
1.511245874	9.04005139892577e-05\\
1.511723544	9.03342347482228e-05\\
1.512189398	9.02680039956944e-05\\
1.512685176	9.02018216963301e-05\\
1.513163231	9.01356878159788e-05\\
1.513640603	9.00696023177098e-05\\
1.514119962	9.00035651669749e-05\\
1.514586343	8.99375763288289e-05\\
1.515057975	8.98716357663411e-05\\
1.515525782	8.98057434453604e-05\\
1.515983577	8.97398993301474e-05\\
1.516457099	8.96741033861539e-05\\
1.516921038	8.96083555764492e-05\\
1.517380453	8.95426558680735e-05\\
1.517999298	8.94770042244932e-05\\
1.518566914	8.94114006103659e-05\\
1.519077706	8.93458449911435e-05\\
1.519554744	8.92803373310866e-05\\
1.520032775	8.92148775960442e-05\\
1.520522303	8.91494657502767e-05\\
1.520999779	8.90841017584418e-05\\
1.521481964	8.90187855867857e-05\\
1.521959858	8.89535171987745e-05\\
1.522431152	8.88882965606545e-05\\
1.522933587	8.88231236370833e-05\\
1.523410055	8.87579983931156e-05\\
1.523890702	8.86929207938062e-05\\
1.524375333	8.86278908050041e-05\\
1.524847882	8.85629083901756e-05\\
1.525329632	8.84979735167581e-05\\
1.525804338	8.8433086148615e-05\\
1.526276592	8.83682462508011e-05\\
1.526757591	8.83034537895624e-05\\
1.527225177	8.82387087295567e-05\\
1.527716062	8.81740110366329e-05\\
1.528188633	8.81093606754487e-05\\
1.528659604	8.80447576122501e-05\\
1.529147256	8.79802018116947e-05\\
1.529619522	8.79156932396316e-05\\
1.530094502	8.78512318615127e-05\\
1.530570078	8.77868176431868e-05\\
1.531041415	8.77224505489145e-05\\
1.531519831	8.76581305461333e-05\\
1.531986155	8.75938575991036e-05\\
1.532455428	8.75296316732774e-05\\
1.532926684	8.74654527352978e-05\\
1.533397375	8.74013207498225e-05\\
1.533874978	8.73372356834946e-05\\
1.534364374	8.72731975013689e-05\\
1.534836973	8.72092061688973e-05\\
1.535316185	8.71452616531201e-05\\
1.535784534	8.70813639186949e-05\\
1.536254685	8.70175129318678e-05\\
1.536731996	8.69537086584877e-05\\
1.537201676	8.68899510640066e-05\\
1.537671633	8.68262401146705e-05\\
1.538160901	8.67625757767254e-05\\
1.538632979	8.66989580152262e-05\\
1.539123589	8.66353867972131e-05\\
1.539611666	8.65718620877409e-05\\
1.540081739	8.65083838538498e-05\\
1.540557948	8.64449520605947e-05\\
1.541030337	8.63815666746187e-05\\
1.541511548	8.63182276613736e-05\\
1.541989138	8.62549349882969e-05\\
1.542456032	8.61916886204433e-05\\
1.542935309	8.61284885240589e-05\\
1.543401107	8.60653346657869e-05\\
1.543862906	8.60022270114763e-05\\
1.544488976	8.59391655277701e-05\\
1.545169041	8.58761501805175e-05\\
1.545666995	8.58131809363615e-05\\
1.546143028	8.57502577615482e-05\\
1.546617996	8.56873806227209e-05\\
1.547093353	8.56245494853314e-05\\
1.547558923	8.5561764316817e-05\\
1.548033905	8.54990250834239e-05\\
1.548502045	8.5436331750604e-05\\
1.548967278	8.53736842865887e-05\\
1.549444583	8.53110826564329e-05\\
1.549910392	8.52485268271769e-05\\
1.550372215	8.5186016765861e-05\\
1.550840332	8.51235524379369e-05\\
1.551307709	8.50611338112393e-05\\
1.551916629	8.4998760851617e-05\\
1.552472702	8.49364335265075e-05\\
1.552948025	8.48741518013626e-05\\
1.553434075	8.48119156440169e-05\\
1.553905481	8.47497250207164e-05\\
1.554390625	8.46875798981042e-05\\
1.554866482	8.46254802436178e-05\\
1.555328825	8.45634260235033e-05\\
1.555804781	8.45014172044038e-05\\
1.556270439	8.44394537541538e-05\\
1.556739963	8.43775356386023e-05\\
1.557218984	8.43156628251866e-05\\
1.557689669	8.4253835280153e-05\\
1.558175845	8.419205297213e-05\\
1.558658061	8.41303158661724e-05\\
1.559128464	8.40686239301147e-05\\
1.559607346	8.40069771317914e-05\\
1.560081199	8.39453754366544e-05\\
1.560550334	8.38838188133324e-05\\
1.561206012	8.38223072280714e-05\\
1.561888888	8.37608406479118e-05\\
1.562414004	8.36994190402909e-05\\
1.562894733	8.36380423726461e-05\\
1.563521651	8.35767106116206e-05\\
1.564344977	8.35154237250489e-05\\
1.564887355	8.34541816799713e-05\\
1.565499939	8.3392984443428e-05\\
1.566151807	8.33318319824594e-05\\
1.566629073	8.32707242660913e-05\\
1.567114374	8.32096612597754e-05\\
1.567587673	8.31486429313464e-05\\
1.568060727	8.30876692486387e-05\\
1.568544247	8.30267401790897e-05\\
1.569049266	8.29658556893425e-05\\
1.569528985	8.2905015748026e-05\\
1.570006153	8.28442203217832e-05\\
1.570484142	8.27834693788457e-05\\
1.570976631	8.27227628862539e-05\\
1.571468318	8.26621008114452e-05\\
1.571936905	8.26014831226511e-05\\
1.572416296	8.2540909787309e-05\\
1.572884034	8.24803807724592e-05\\
1.573359717	8.24198960467305e-05\\
1.573835226	8.23594555767659e-05\\
1.574321178	8.22990593307971e-05\\
1.574806645	8.22387072770558e-05\\
1.575274537	8.21783993825821e-05\\
1.575744546	8.21181356156077e-05\\
1.576240395	8.20579159435699e-05\\
1.576730363	8.19977403347005e-05\\
1.577230559	8.19376087572309e-05\\
1.577713635	8.18775211782014e-05\\
1.578190978	8.18174775658437e-05\\
1.578677394	8.17574778879923e-05\\
1.579157885	8.16975221124816e-05\\
1.579633668	8.16376102079403e-05\\
1.580118354	8.1577742142203e-05\\
1.580589701	8.15179178831041e-05\\
1.581074346	8.14581373980811e-05\\
1.581550603	8.13984006565568e-05\\
1.582021578	8.13387076255715e-05\\
1.582498724	8.12790582733568e-05\\
1.582969702	8.12194525685415e-05\\
1.583435855	8.11598904793571e-05\\
1.583909065	8.1100371973241e-05\\
1.584378603	8.10408970192191e-05\\
1.584856741	8.09814655847287e-05\\
1.585333659	8.09220776391927e-05\\
1.585804426	8.08627331504456e-05\\
1.586280443	8.08034320855278e-05\\
1.586752757	8.07441744146563e-05\\
1.587220121	8.06849601052685e-05\\
1.587699136	8.06257891259932e-05\\
1.588195492	8.05666614446647e-05\\
1.588678538	8.05075770307062e-05\\
1.589166292	8.04485358519519e-05\\
1.589649749	8.03895378770307e-05\\
1.590135595	8.03305830741742e-05\\
1.590608108	8.02716714124081e-05\\
1.591095633	8.02128028599641e-05\\
1.591573238	8.01539773850737e-05\\
1.592041314	8.00951949575569e-05\\
1.592517867	8.00364555444542e-05\\
1.592982818	7.99777591155854e-05\\
1.593444067	7.99191056391821e-05\\
1.593918383	7.98604950838732e-05\\
1.594385633	7.98019274186844e-05\\
1.594861503	7.97434026118472e-05\\
1.595334504	7.96849206327846e-05\\
1.595801658	7.96264814497283e-05\\
1.596278322	7.95680850317039e-05\\
1.596745845	7.95097313473403e-05\\
1.597225311	7.94514203660603e-05\\
1.597729602	7.93931520560956e-05\\
1.598197555	7.93349263864719e-05\\
1.598675233	7.92767433266121e-05\\
1.599162627	7.92186028447479e-05\\
1.599634962	7.91605049103022e-05\\
1.600113058	7.91024494923008e-05\\
1.600589581	7.90444365593723e-05\\
1.601185657	7.89864660813368e-05\\
1.601682097	7.8928538026426e-05\\
1.602160961	7.88706523636656e-05\\
1.602645339	7.88128090628756e-05\\
1.603121285	7.87550080926847e-05\\
1.603597773	7.86972494225159e-05\\
1.604070284	7.8639533021395e-05\\
1.604542937	7.85818588583477e-05\\
1.605033029	7.85242269031941e-05\\
1.605506862	7.84666371241659e-05\\
1.605981498	7.840908949148e-05\\
1.606468521	7.83515839741624e-05\\
1.606944103	7.82941205416359e-05\\
1.607421817	7.82366991625293e-05\\
1.607901349	7.81793198070596e-05\\
1.608370838	7.81219824438556e-05\\
1.608843946	7.80646870431344e-05\\
1.609313497	7.80074335735247e-05\\
1.609784604	7.79502220052437e-05\\
1.610264594	7.78930523073171e-05\\
1.610728554	7.78359244491678e-05\\
1.611228725	7.77788383998218e-05\\
1.611703236	7.77217941302902e-05\\
1.612172678	7.76647916092018e-05\\
1.612654932	7.76078308055824e-05\\
1.613127544	7.75509116900463e-05\\
1.613605992	7.74940342320164e-05\\
1.614076099	7.74371984005184e-05\\
1.614572678	7.73804041657695e-05\\
1.615087774	7.73236514975897e-05\\
1.615568434	7.72669403650048e-05\\
1.616038869	7.72102707386291e-05\\
1.616528422	7.71536425874884e-05\\
1.617001194	7.70970558821968e-05\\
1.617494228	7.70405105913832e-05\\
1.617976578	7.69840066856616e-05\\
1.618450545	7.69275441348523e-05\\
1.618937562	7.68711229087751e-05\\
1.619405187	7.68147429768529e-05\\
1.619889013	7.67584043097001e-05\\
1.620375504	7.67021068771366e-05\\
1.620852297	7.66458506485854e-05\\
1.621353541	7.65896355946606e-05\\
1.621829473	7.65334616847852e-05\\
1.622318405	7.64773288891764e-05\\
1.622799452	7.64212371784482e-05\\
1.623274205	7.63651865216267e-05\\
1.623766752	7.63091768901201e-05\\
1.624247518	7.62532082529544e-05\\
1.624716879	7.61972805803465e-05\\
1.625203799	7.61413938429108e-05\\
1.625669814	7.60855480108644e-05\\
1.626158534	7.60297430540274e-05\\
1.626641699	7.59739789422196e-05\\
1.627112338	7.59182556468496e-05\\
1.627705861	7.58625731373402e-05\\
1.628222925	7.58069313843058e-05\\
1.628724714	7.57513303579634e-05\\
1.629208539	7.56957700285302e-05\\
1.629681979	7.56402503662233e-05\\
1.630171374	7.55847713420539e-05\\
1.630648884	7.55293329258422e-05\\
1.631127405	7.54739350885995e-05\\
1.631682915	7.54185777993515e-05\\
1.632173555	7.53632610299039e-05\\
1.632653976	7.53079847504737e-05\\
1.633131984	7.52527489324694e-05\\
1.633612224	7.51975535441227e-05\\
1.634099082	7.5142398557636e-05\\
1.634573436	7.50872839432266e-05\\
1.635046708	7.50322096719058e-05\\
1.635531795	7.49771757130965e-05\\
1.636003414	7.49221820390014e-05\\
1.636855881	7.48672286186463e-05\\
1.637410381	7.48123154238366e-05\\
1.637952396	7.47574424251868e-05\\
1.638463117	7.47026095933109e-05\\
1.63901955	7.46478168980289e-05\\
1.639560175	7.45930643115437e-05\\
1.640101356	7.45383518036751e-05\\
1.640645815	7.44836793462287e-05\\
1.641184123	7.44290469086274e-05\\
1.641763241	7.43744544622798e-05\\
1.642269825	7.43199019789912e-05\\
1.642775586	7.42653894281846e-05\\
1.643268712	7.42109167816656e-05\\
1.643756952	7.41564840104456e-05\\
1.644260161	7.41020910847415e-05\\
1.644763695	7.40477379755648e-05\\
1.645299829	7.39934246551181e-05\\
1.645828866	7.39391510932215e-05\\
1.646306682	7.38849172612833e-05\\
1.646803746	7.38307231307121e-05\\
1.647291982	7.3776568672122e-05\\
1.647810116	7.37224538565243e-05\\
1.648312942	7.36683786553276e-05\\
1.648804334	7.36143430399403e-05\\
1.649303964	7.35603469809765e-05\\
1.649785439	7.35063904498448e-05\\
1.650285493	7.34524734175564e-05\\
1.650773352	7.33985958555198e-05\\
1.651260337	7.33447577351435e-05\\
1.651751642	7.32909590278358e-05\\
1.652235317	7.32371997042111e-05\\
1.653036839	7.31834797356777e-05\\
1.653735104	7.31297990944383e-05\\
1.654406839	7.30761577511071e-05\\
1.655024186	7.30225556766955e-05\\
1.655630416	7.29689928438032e-05\\
1.656169373	7.29154692226474e-05\\
1.656723393	7.28619847858277e-05\\
1.657276012	7.28085395035614e-05\\
1.657817473	7.27551333480511e-05\\
1.658373599	7.27017662907051e-05\\
1.658930661	7.2648438302535e-05\\
1.659674186	7.25951493561403e-05\\
1.660286794	7.25418994221353e-05\\
1.66097019	7.24886884723257e-05\\
1.661524365	7.24355164785168e-05\\
1.662059149	7.23823834125144e-05\\
1.662571196	7.23292892453296e-05\\
1.663085907	7.2276233948768e-05\\
1.663593081	7.22232174954295e-05\\
1.664094395	7.21702398559282e-05\\
1.664633759	7.21173010024668e-05\\
1.665176311	7.20644009064537e-05\\
1.665698231	7.20115395400916e-05\\
1.666200949	7.19587168747889e-05\\
1.666705466	7.19059328827482e-05\\
1.667227754	7.18531875357751e-05\\
1.667732347	7.1800480804881e-05\\
1.668561444	7.17478126630627e-05\\
1.669223987	7.16951830817286e-05\\
1.669721493	7.16425920326844e-05\\
1.670202353	7.15900394877354e-05\\
1.670673194	7.15375254190844e-05\\
1.671157023	7.1485049798934e-05\\
1.671628298	7.14326125986928e-05\\
1.672101866	7.13802137909603e-05\\
1.672572802	7.13278533475422e-05\\
1.673041949	7.1275531240244e-05\\
1.673521308	7.12232474416655e-05\\
1.673995665	7.11710019232151e-05\\
1.674463547	7.11187946574925e-05\\
1.674946946	7.10666256167005e-05\\
1.675420553	7.10144947726445e-05\\
1.675914157	7.09624020975272e-05\\
1.676404453	7.09103475635513e-05\\
1.676881232	7.08583311429194e-05\\
1.677467907	7.08063528086283e-05\\
1.678174421	7.07544125320865e-05\\
1.678688042	7.07025102858939e-05\\
1.679181228	7.06506460418558e-05\\
1.679666141	7.0598819772572e-05\\
1.680141085	7.05470314506424e-05\\
1.680614306	7.04952810482696e-05\\
1.681114104	7.04435685380532e-05\\
1.681604796	7.0391893891799e-05\\
1.682098099	7.03402570821065e-05\\
1.682581792	7.02886580819727e-05\\
1.683064035	7.02370968632032e-05\\
1.683558036	7.01855733983976e-05\\
1.684040996	7.01340876605529e-05\\
1.684521422	7.00826396214745e-05\\
1.685002428	7.00312292541594e-05\\
1.685472281	6.99798565304131e-05\\
1.685948344	6.99285214240266e-05\\
1.686432798	6.98772239072026e-05\\
1.686899595	6.98259639517467e-05\\
1.687382341	6.97747415314499e-05\\
1.687855718	6.97235566177207e-05\\
1.688331062	6.96724091847472e-05\\
1.688806442	6.96212992035408e-05\\
1.689277992	6.95702266478925e-05\\
1.689747108	6.95191914907992e-05\\
1.690223352	6.94681937040664e-05\\
1.690694135	6.94172332606911e-05\\
1.691180031	6.93663101344642e-05\\
1.691651373	6.93154242967943e-05\\
1.692121222	6.92645757210752e-05\\
1.692618804	6.92137643807009e-05\\
1.693107934	6.91629902474771e-05\\
1.693598374	6.91122532951947e-05\\
1.694083838	6.90615534960564e-05\\
1.694544778	6.90108908242504e-05\\
1.695016818	6.89602652511851e-05\\
1.695477084	6.89096767506516e-05\\
1.695947362	6.88591252952497e-05\\
1.696426134	6.88086108587704e-05\\
1.696897462	6.87581334134163e-05\\
1.697364956	6.87076929325815e-05\\
1.697852947	6.86572893892627e-05\\
1.698336305	6.8606922756457e-05\\
1.698826633	6.85565930075581e-05\\
1.699308201	6.85063001151659e-05\\
1.699788755	6.84560440530714e-05\\
1.700276298	6.84058247938744e-05\\
1.700760745	6.83556423109689e-05\\
1.701238939	6.83054965777488e-05\\
1.701726876	6.82553875676081e-05\\
1.702194775	6.82053152531466e-05\\
1.702668776	6.81552796077581e-05\\
1.703140698	6.81052806048368e-05\\
1.703609893	6.80553182181735e-05\\
1.704134325	6.80053924207653e-05\\
1.704755876	6.79555031852118e-05\\
1.705281794	6.79056504860984e-05\\
1.705760381	6.78558342956277e-05\\
1.706239594	6.78060545883849e-05\\
1.706721802	6.77563113369698e-05\\
1.707194833	6.77066045147764e-05\\
1.707662503	6.76569340959929e-05\\
1.708138644	6.7607300053219e-05\\
1.708602958	6.75577023606429e-05\\
1.709132336	6.75081409912615e-05\\
1.709994755	6.74586159188657e-05\\
1.710948788	6.74091271168497e-05\\
1.711582032	6.73596745590044e-05\\
1.712220724	6.73102582187238e-05\\
1.712752358	6.7260878069799e-05\\
1.713265996	6.72115340852269e-05\\
1.713767779	6.71622262399898e-05\\
1.714256866	6.71129545066875e-05\\
1.714723196	6.7063718859111e-05\\
1.715184965	6.70145192710515e-05\\
1.715690852	6.69653557162999e-05\\
1.716326769	6.69162281686475e-05\\
1.716900952	6.68671366018851e-05\\
1.717382086	6.68180809894069e-05\\
1.717862919	6.6769061305401e-05\\
1.718341232	6.67200775236584e-05\\
1.718811997	6.66711296179702e-05\\
1.719287633	6.66222175621275e-05\\
1.719759627	6.65733413303184e-05\\
1.720240674	6.65245008955399e-05\\
1.720731043	6.64756962323772e-05\\
1.721199026	6.64269273150185e-05\\
1.721675472	6.63781941172548e-05\\
1.722449114	6.63294966124801e-05\\
1.723513645	6.62808347752797e-05\\
1.724128575	6.62322085794447e-05\\
1.724857671	6.61836179987661e-05\\
1.725418697	6.61350630078292e-05\\
1.725899974	6.6086543580028e-05\\
1.726392846	6.60380596903448e-05\\
1.726858459	6.59896113121737e-05\\
1.727328414	6.59411984197027e-05\\
1.727808367	6.58928209871202e-05\\
1.728272706	6.58444789886141e-05\\
1.728740995	6.57961723983728e-05\\
1.729215223	6.57479011909815e-05\\
1.729883565	6.56996653398342e-05\\
1.730420627	6.56514648195161e-05\\
1.730901626	6.56032996042155e-05\\
1.731378045	6.55551696689146e-05\\
1.731857471	6.55070749874047e-05\\
1.732327599	6.54590155334766e-05\\
1.732803815	6.54109912817158e-05\\
1.733269376	6.53630022071046e-05\\
1.733731785	6.5315048283037e-05\\
1.734203667	6.52671294844954e-05\\
1.734676202	6.52192457856679e-05\\
1.735712257	6.51713971615369e-05\\
1.736326391	6.51235835858934e-05\\
1.737028755	6.50758050329258e-05\\
1.737794522	6.50280614780134e-05\\
1.738449394	6.49803528949473e-05\\
1.738941503	6.49326792583129e-05\\
1.739408402	6.48850405430924e-05\\
1.739886264	6.48374367234741e-05\\
1.740372311	6.47898677736461e-05\\
1.740848424	6.4742333668988e-05\\
1.741327542	6.46948343832907e-05\\
1.741812252	6.46473698919339e-05\\
1.742282702	6.45999401691056e-05\\
1.742787442	6.45525451897882e-05\\
1.743258863	6.450518492817e-05\\
1.743746547	6.44578593592333e-05\\
1.744566395	6.44105684575634e-05\\
1.745293017	6.43633121985397e-05\\
1.745785698	6.43160905555563e-05\\
1.746267842	6.42689035043897e-05\\
1.746742803	6.42217510200224e-05\\
1.747309708	6.41746330762453e-05\\
1.748363308	6.41275496492322e-05\\
1.749186597	6.408050071198e-05\\
1.749762705	6.40334862414565e-05\\
1.750318387	6.39865062106587e-05\\
1.750859901	6.39395605957601e-05\\
1.751412566	6.38926493709491e-05\\
1.75195136	6.38457725120022e-05\\
1.752493317	6.37989299927104e-05\\
1.753032677	6.37521217888503e-05\\
1.753620541	6.37053478750074e-05\\
1.754193658	6.36586082265609e-05\\
1.754726618	6.36119028180962e-05\\
1.755260836	6.35652316245957e-05\\
1.755786208	6.35185946222331e-05\\
1.756318055	6.34719917844024e-05\\
1.756835289	6.34254230872772e-05\\
1.757361738	6.33788885058399e-05\\
1.757894742	6.33323880146759e-05\\
1.758422102	6.32859215895617e-05\\
1.758952802	6.32394892054796e-05\\
1.759470298	6.31930908378093e-05\\
1.760001324	6.31467264611359e-05\\
1.760498895	6.3100396050839e-05\\
1.760986987	6.30540995826951e-05\\
1.761486444	6.30078370316867e-05\\
1.761976802	6.29616083727961e-05\\
1.762473646	6.29154135814028e-05\\
1.762970211	6.28692526332834e-05\\
1.763458717	6.28231255030232e-05\\
1.763969306	6.27770321663987e-05\\
1.764434963	6.27309725991867e-05\\
1.764896024	6.26849467759723e-05\\
1.765376628	6.26389546725321e-05\\
1.765837875	6.25929962634515e-05\\
1.766308874	6.25470715256983e-05\\
1.766788303	6.25011804342549e-05\\
1.767254132	6.24553229633095e-05\\
1.767724937	6.24094990898301e-05\\
1.768194152	6.23637087887989e-05\\
1.768659322	6.23179520355955e-05\\
1.769160964	6.22722288059965e-05\\
1.769639178	6.22265390753814e-05\\
1.770108336	6.21808828191296e-05\\
1.770588027	6.21352600134149e-05\\
1.771052899	6.20896706336167e-05\\
1.771524573	6.20441146547174e-05\\
1.771997589	6.1998592053685e-05\\
1.772462332	6.19531028047076e-05\\
1.772937062	6.19076468839589e-05\\
1.773410229	6.18622242680098e-05\\
1.773880344	6.18168349314454e-05\\
1.774354673	6.17714788504396e-05\\
1.774822474	6.17261560007688e-05\\
1.775296511	6.16808663582097e-05\\
1.775773306	6.16356098981418e-05\\
1.776235709	6.1590386597533e-05\\
1.776701161	6.15451964305715e-05\\
1.777164322	6.15000393742251e-05\\
1.777633102	6.14549154038734e-05\\
1.778107175	6.1409824495293e-05\\
1.778576756	6.13647666250546e-05\\
1.779044172	6.13197417685377e-05\\
1.779523438	6.12747499011219e-05\\
1.779992478	6.12297910001722e-05\\
1.780467856	6.11848650406709e-05\\
1.780942379	6.11399719983947e-05\\
1.781414875	6.10951118495172e-05\\
1.781892076	6.10502845706092e-05\\
1.782357062	6.10054901374474e-05\\
1.782818378	6.09607285258083e-05\\
1.783298817	6.09159997114685e-05\\
1.783779102	6.08713036709988e-05\\
1.784256822	6.0826640380573e-05\\
1.784749751	6.07820098163647e-05\\
1.785212995	6.07374119537535e-05\\
1.785681576	6.06928467697071e-05\\
1.786153631	6.06483142400023e-05\\
1.786616657	6.06038143408127e-05\\
1.787096595	6.05593470483121e-05\\
1.787565253	6.05149123390711e-05\\
1.788030994	6.04705101888665e-05\\
1.788508772	6.04261405746662e-05\\
1.788979264	6.03818034714524e-05\\
1.789451897	6.03374988569874e-05\\
1.789923439	6.02932267062535e-05\\
1.790391857	6.02489869962186e-05\\
1.790868347	6.02047797034536e-05\\
1.791336627	6.01606048041321e-05\\
1.791801083	6.01164622740308e-05\\
1.792302547	6.00723520905146e-05\\
1.792768636	6.00282742293601e-05\\
1.793236467	5.99842286667411e-05\\
1.793719624	5.99402153796254e-05\\
1.794192473	5.98962343445839e-05\\
1.794675267	5.98522855377903e-05\\
1.795148033	5.98083689358153e-05\\
1.795620641	5.97644845148327e-05\\
1.796100867	5.97206322514132e-05\\
1.796568603	5.96768121225248e-05\\
1.797044484	5.96330241047383e-05\\
1.797558419	5.95892681742274e-05\\
1.798033548	5.95455443075628e-05\\
1.798515137	5.95018524821097e-05\\
1.798981102	5.94581926732474e-05\\
1.799444405	5.94145648587382e-05\\
1.799923095	5.93709690147556e-05\\
1.800390839	5.93274051178706e-05\\
1.800861182	5.9283873145051e-05\\
1.801340734	5.92403730728677e-05\\
1.801803587	5.91969048778913e-05\\
1.802271951	5.91534685370899e-05\\
1.802735978	5.91100640270343e-05\\
1.803204509	5.90666913250894e-05\\
1.803691453	5.90233504070319e-05\\
1.804165344	5.89800412502267e-05\\
1.804631591	5.89367638316419e-05\\
1.805107999	5.88935181278481e-05\\
1.805573321	5.88503041158133e-05\\
1.806039601	5.88071217725054e-05\\
1.806517904	5.87639710744953e-05\\
1.806980156	5.87208519991478e-05\\
1.807458358	5.8677764523431e-05\\
1.807932344	5.86347086235186e-05\\
1.808404636	5.85916842771726e-05\\
1.808908457	5.85486914605667e-05\\
1.809378358	5.85057301514631e-05\\
1.809850858	5.84628003264326e-05\\
1.810324533	5.84199019628402e-05\\
1.810789027	5.83770350376538e-05\\
1.811261071	5.83341995278413e-05\\
1.811731837	5.82913954103707e-05\\
1.812201536	5.82486226622098e-05\\
1.812679706	5.82058812607236e-05\\
1.813147186	5.81631711828801e-05\\
1.813613138	5.81204924064413e-05\\
1.814083344	5.8077844907184e-05\\
1.814551302	5.80352286636643e-05\\
1.815043595	5.79926436524532e-05\\
1.815524754	5.79500898509155e-05\\
1.815999589	5.79075672364164e-05\\
1.816498702	5.78650757855267e-05\\
1.816971584	5.78226154764055e-05\\
1.817438434	5.77801862856237e-05\\
1.817913991	5.77377881905463e-05\\
1.818369984	5.76954211689354e-05\\
1.818845174	5.76530851973618e-05\\
1.819317194	5.76107802543818e-05\\
1.819790415	5.75685063161692e-05\\
1.820269631	5.75262633608831e-05\\
1.820737269	5.74840513650944e-05\\
1.821207182	5.74418703069624e-05\\
1.821692588	5.73997201634548e-05\\
1.822164763	5.73576009119367e-05\\
1.822632748	5.73155125305674e-05\\
1.823113869	5.72734549963148e-05\\
1.823587443	5.72314282861467e-05\\
1.824064742	5.71894323786195e-05\\
1.824538805	5.7147467250304e-05\\
1.825007863	5.71055328793594e-05\\
1.825481877	5.70636292431507e-05\\
1.825951278	5.70217563194402e-05\\
1.826448534	5.69799140851955e-05\\
1.826933312	5.69381025185761e-05\\
1.827404523	5.68963215969469e-05\\
1.827891401	5.685457129807e-05\\
1.828603418	5.68128515997076e-05\\
1.829114461	5.67711624792246e-05\\
1.829602849	5.67295039143833e-05\\
1.830076353	5.66878758833427e-05\\
1.830563823	5.66462783630708e-05\\
1.831038194	5.66047113313298e-05\\
1.831511697	5.65631747666759e-05\\
1.831980178	5.65216686460772e-05\\
1.832451388	5.64801929472956e-05\\
1.833004929	5.64387476488875e-05\\
1.833518247	5.63973327278209e-05\\
1.833992264	5.6355948162652e-05\\
1.834464007	5.63145939303489e-05\\
1.834933392	5.62732700094677e-05\\
1.835409984	5.62319763777706e-05\\
1.835881707	5.61907130130198e-05\\
1.836354692	5.61494798933745e-05\\
1.836835389	5.61082769961996e-05\\
1.837301903	5.60671043000516e-05\\
1.837762861	5.60259617818983e-05\\
1.838254404	5.59848494210903e-05\\
1.838724065	5.59437671945954e-05\\
1.839206854	5.590271508097e-05\\
1.839687367	5.58616930579763e-05\\
1.840155384	5.58207011033763e-05\\
1.840625339	5.57797391953293e-05\\
1.841096532	5.57388073127886e-05\\
1.841565311	5.56979054323252e-05\\
1.842041629	5.56570335336866e-05\\
1.842512011	5.56161915930466e-05\\
1.842987927	5.55753795901528e-05\\
1.843463773	5.55345975027673e-05\\
1.843933894	5.54938453086522e-05\\
1.844466576	5.54531229859668e-05\\
1.844945266	5.54124305136645e-05\\
1.845419686	5.53717678691103e-05\\
1.845897927	5.53311350312577e-05\\
1.846367684	5.52905319774716e-05\\
1.846839082	5.52499586863084e-05\\
1.847310202	5.52094151363245e-05\\
1.847776374	5.51689013052818e-05\\
1.848476546	5.51284171725311e-05\\
1.848987191	5.50879627154372e-05\\
1.849512807	5.50475379121595e-05\\
1.850034209	5.50071427420484e-05\\
1.8505642	5.49667771828661e-05\\
1.851138587	5.49264412123747e-05\\
1.851681205	5.4886134810719e-05\\
1.852233492	5.48458579544697e-05\\
1.852775922	5.48056106225803e-05\\
1.853318648	5.47653927944013e-05\\
1.853840273	5.47252044472978e-05\\
1.854355492	5.4685045559826e-05\\
1.854864596	5.46449161109395e-05\\
1.855360637	5.46048160791945e-05\\
1.855860495	5.45647454423531e-05\\
1.856351202	5.45247041801631e-05\\
1.856840213	5.44846922699893e-05\\
1.857335766	5.44447096907854e-05\\
1.857822153	5.44047564219017e-05\\
1.858320033	5.43648324407033e-05\\
1.858808501	5.43249377261437e-05\\
1.859279054	5.42850722575733e-05\\
1.859771942	5.42452360131515e-05\\
1.860247764	5.42054289714344e-05\\
1.860728105	5.41656511105815e-05\\
1.861221383	5.41259024103402e-05\\
1.861700665	5.40861828488699e-05\\
1.862180622	5.4046492405124e-05\\
1.862654613	5.40068310576587e-05\\
1.863111309	5.39671987850305e-05\\
1.863587125	5.39275955661927e-05\\
1.864058678	5.38880213800989e-05\\
1.864532979	5.38484762053052e-05\\
1.865010949	5.38089600207652e-05\\
1.865477544	5.37694728050352e-05\\
1.865943036	5.37300145374658e-05\\
1.866417716	5.36905851962161e-05\\
1.866885033	5.36511847606366e-05\\
1.867420262	5.36118132096809e-05\\
1.867918865	5.35724705223024e-05\\
1.868396236	5.35331566766603e-05\\
1.868883902	5.34938716525022e-05\\
1.869366716	5.34546154287815e-05\\
1.869849692	5.34153879836576e-05\\
1.870333164	5.3376189296878e-05\\
1.870810614	5.3337019346999e-05\\
1.871302396	5.32978781133713e-05\\
1.871773499	5.32587655749482e-05\\
1.872250312	5.32196817106832e-05\\
1.872734113	5.31806264999268e-05\\
1.873200934	5.31415999208383e-05\\
1.873680922	5.31026019531652e-05\\
1.874175638	5.30636325762582e-05\\
1.874656695	5.30246917690706e-05\\
1.875140149	5.29857795101588e-05\\
1.875617713	5.29468957796675e-05\\
1.876087835	5.29080405557561e-05\\
1.876573643	5.28692138177749e-05\\
1.877044233	5.28304155458688e-05\\
1.877605476	5.27916457181969e-05\\
1.878087753	5.27529043141099e-05\\
1.878551507	5.27141913129582e-05\\
1.879034116	5.26755066948867e-05\\
1.879499552	5.26368504376574e-05\\
1.879966351	5.2598222521415e-05\\
1.880443643	5.25596229255102e-05\\
1.880911273	5.25210516288963e-05\\
1.881403113	5.2482508610924e-05\\
1.881881234	5.24439938513407e-05\\
1.882349147	5.24055073291001e-05\\
1.882827422	5.23670490235525e-05\\
1.883290678	5.23286189144457e-05\\
1.883755963	5.22902169807331e-05\\
1.884230705	5.22518432017653e-05\\
1.884695378	5.22134975576869e-05\\
1.885163282	5.21751800274514e-05\\
1.885628652	5.21368905908065e-05\\
1.886088598	5.20986292263085e-05\\
1.886558509	5.20603959148963e-05\\
1.887019831	5.20221906343321e-05\\
1.887488376	5.1984013365952e-05\\
1.887954952	5.19458640883122e-05\\
1.888412664	5.19077427807633e-05\\
1.888873228	5.1869649423053e-05\\
1.889353189	5.1831583995326e-05\\
1.889820976	5.17935464769328e-05\\
1.890291108	5.17555368468269e-05\\
1.890767042	5.1717555085153e-05\\
1.891231162	5.16796011716588e-05\\
1.891703277	5.16416750856948e-05\\
1.892173153	5.16037768070086e-05\\
1.892640298	5.1565906315348e-05\\
1.893116737	5.15280635904605e-05\\
1.893585265	5.14902486120938e-05\\
1.894050463	5.14524613599955e-05\\
1.894519442	5.14147018131191e-05\\
1.894977509	5.13769699524035e-05\\
1.895462563	5.13392657571993e-05\\
1.895938777	5.1301589206857e-05\\
1.896401285	5.12639402815213e-05\\
1.896870084	5.122631896094e-05\\
1.897341024	5.11887252248606e-05\\
1.897801778	5.1151159053825e-05\\
1.898277581	5.11136204267866e-05\\
1.898735496	5.10761093234932e-05\\
1.899201573	5.10386257248835e-05\\
1.899675438	5.10011696099112e-05\\
1.900140382	5.09637409587208e-05\\
1.900609989	5.09263397518544e-05\\
1.901076193	5.08889659682653e-05\\
1.901545794	5.08516195884953e-05\\
1.902025284	5.08143005926893e-05\\
1.902508316	5.07770089601977e-05\\
1.902978194	5.07397446719596e-05\\
1.903469535	5.07025077065312e-05\\
1.903938464	5.06652980452486e-05\\
1.904408276	5.06281156674623e-05\\
1.904879323	5.05909605541114e-05\\
1.905343413	5.05538326841493e-05\\
1.905809107	5.05167320385148e-05\\
1.906275045	5.04796585969557e-05\\
1.906740601	5.04426123392196e-05\\
1.907218538	5.04055932462455e-05\\
1.907681863	5.03686012973838e-05\\
1.908150192	5.03316364735737e-05\\
1.908623354	5.02946987537684e-05\\
1.909089525	5.02577881197011e-05\\
1.909571752	5.02209045507225e-05\\
1.910042312	5.01840480269773e-05\\
1.910512648	5.01472185294043e-05\\
1.911013386	5.01104160369571e-05\\
1.911501275	5.00736405313688e-05\\
1.911960545	5.00368919915929e-05\\
1.912438878	5.00001703989654e-05\\
1.912905855	4.99634757332339e-05\\
1.913374301	4.99268079749404e-05\\
1.913846019	4.98901671042295e-05\\
1.914304325	4.98535531016432e-05\\
1.914772136	4.98169659473261e-05\\
1.915237452	4.97804056218202e-05\\
1.915705762	4.97438721052701e-05\\
1.916181292	4.97073653786148e-05\\
1.916649082	4.96708854219992e-05\\
1.917118317	4.96344322151708e-05\\
1.917603464	4.95980057394657e-05\\
1.918069497	4.95616059750286e-05\\
1.918539083	4.95252329027985e-05\\
1.919011893	4.94888865025231e-05\\
1.919474725	4.94525667547442e-05\\
1.920164492	4.94162736404007e-05\\
1.920732551	4.93800071400346e-05\\
1.921260073	4.93437672337906e-05\\
1.921752058	4.93075539030046e-05\\
1.922259675	4.92713671270274e-05\\
1.922752504	4.9235206887592e-05\\
1.923232986	4.91990731648432e-05\\
1.923728987	4.91629659389257e-05\\
1.924208615	4.91268851911757e-05\\
1.924687475	4.90908309017378e-05\\
1.925178544	4.90548030519481e-05\\
1.925662007	4.90188016215543e-05\\
1.926143816	4.89828265918924e-05\\
1.926627868	4.89468779439014e-05\\
1.927102473	4.8910955657329e-05\\
1.927601211	4.88750597135112e-05\\
1.928095007	4.8839190093784e-05\\
1.928585108	4.88033467778951e-05\\
1.929075905	4.87675297463864e-05\\
1.929555047	4.87317389809911e-05\\
1.930129544	4.8695974462648e-05\\
1.930610925	4.86602361711049e-05\\
1.931076149	4.86245240880949e-05\\
1.931551948	4.85888381937628e-05\\
1.932015963	4.85531784694446e-05\\
1.932500439	4.85175448960792e-05\\
1.932980944	4.84819374538115e-05\\
1.933471385	4.84463561243747e-05\\
1.933948174	4.84108008883104e-05\\
1.934415077	4.83752717265578e-05\\
1.934881774	4.83397686200558e-05\\
1.935356587	4.83042915497433e-05\\
1.935816515	4.82688404969564e-05\\
1.936604549	4.82334154418399e-05\\
1.937303581	4.81980163661269e-05\\
1.937810359	4.81626432507564e-05\\
1.938294995	4.81272960762702e-05\\
1.938771763	4.80919748240045e-05\\
1.939252586	4.8056679474898e-05\\
1.939728626	4.802141000989e-05\\
1.940219844	4.79861664107134e-05\\
1.940704865	4.7950948657513e-05\\
1.941168361	4.79157567328163e-05\\
1.941656585	4.78805906159738e-05\\
1.942125602	4.78454502891156e-05\\
1.942593273	4.78103357327838e-05\\
1.943074069	4.77752469291085e-05\\
1.943541096	4.77401838586317e-05\\
1.944016432	4.77051465026894e-05\\
1.944493644	4.76701348422205e-05\\
1.944966003	4.7635148858164e-05\\
1.945439773	4.76001885330473e-05\\
1.945903573	4.7565253846618e-05\\
1.946365265	4.75303447810064e-05\\
1.946836544	4.74954613171515e-05\\
1.947299755	4.74606034363893e-05\\
1.947771685	4.7425771120056e-05\\
1.948256417	4.73909643494875e-05\\
1.948727162	4.73561831056228e-05\\
1.949199556	4.73214273705922e-05\\
1.949673518	4.72866971245404e-05\\
1.950152654	4.7251992350392e-05\\
1.951101143	4.72173130278946e-05\\
1.952483503	4.71826591395755e-05\\
1.953038827	4.71480306663737e-05\\
1.953533341	4.71134275896253e-05\\
1.954006234	4.70788498910635e-05\\
1.954490393	4.70442975524213e-05\\
1.954951923	4.70097705542408e-05\\
1.955427622	4.6975268878255e-05\\
1.955916859	4.69407925065942e-05\\
1.956389974	4.69063414201974e-05\\
1.956869994	4.68719156004006e-05\\
1.957352565	4.68375150293342e-05\\
1.957821878	4.68031396883341e-05\\
1.958411256	4.67687895579423e-05\\
1.958977548	4.67344646218774e-05\\
1.959648352	4.670016485949e-05\\
1.960181874	4.66658902537046e-05\\
1.960748791	4.66316407850629e-05\\
1.961499346	4.65974164364896e-05\\
1.962018965	4.65632171889235e-05\\
1.962503067	4.65290430240978e-05\\
1.962968673	4.64948939233487e-05\\
1.963448308	4.64607698688063e-05\\
1.963918663	4.64266708418067e-05\\
1.964388789	4.63925968240831e-05\\
1.964870944	4.63585477973687e-05\\
1.965339463	4.63245237437938e-05\\
1.965812901	4.62905246442972e-05\\
1.966281378	4.62565504814065e-05\\
1.966746817	4.62226012368547e-05\\
1.967232616	4.61886768915808e-05\\
1.967699105	4.61547774281122e-05\\
1.968164813	4.6120902827785e-05\\
1.968645881	4.60870530731265e-05\\
1.969119673	4.60532281450757e-05\\
1.969591597	4.601942802616e-05\\
1.970068694	4.59856526981125e-05\\
1.970537913	4.59519021422694e-05\\
1.971019445	4.59181763411579e-05\\
1.971489781	4.58844752765113e-05\\
1.971957482	4.58507989296657e-05\\
1.972457653	4.58171472835454e-05\\
1.972927779	4.57835203190896e-05\\
1.973395216	4.57499180184284e-05\\
1.973874962	4.57163403648834e-05\\
1.974342501	4.56827873382023e-05\\
1.974832598	4.56492589221038e-05\\
1.975305825	4.56157550975268e-05\\
1.975767225	4.55822758473958e-05\\
1.976245319	4.5548821153047e-05\\
1.976712536	4.55153909966105e-05\\
1.977180054	4.54819853606137e-05\\
1.977659551	4.54486042263928e-05\\
1.978127564	4.5415247576475e-05\\
1.978598693	4.53819153933878e-05\\
1.979072005	4.53486076580701e-05\\
1.979531751	4.53153243530493e-05\\
1.980002778	4.528206546125e-05\\
1.980470232	4.5248830963611e-05\\
1.980950433	4.5215620843851e-05\\
1.981432316	4.51824350825119e-05\\
1.981901494	4.51492736625182e-05\\
1.982373361	4.51161365660002e-05\\
1.982848233	4.50830237758823e-05\\
1.983318108	4.50499352723093e-05\\
1.983805066	4.50168710397941e-05\\
1.984277363	4.49838310592757e-05\\
1.984747516	4.49508153136785e-05\\
1.985215839	4.49178237847358e-05\\
1.985681985	4.48848564549748e-05\\
1.986158065	4.48519133065259e-05\\
1.986634866	4.48189943223136e-05\\
1.987102065	4.4786099484071e-05\\
1.987571427	4.47532287735312e-05\\
1.988039911	4.47203821748102e-05\\
1.988511758	4.46875596688468e-05\\
1.988990484	4.46547612377714e-05\\
1.989461871	4.46219868653026e-05\\
1.989934935	4.45892365331735e-05\\
1.990405598	4.45565102231175e-05\\
1.990877336	4.45238079188531e-05\\
1.991351738	4.44911296013193e-05\\
1.991813751	4.44584752546319e-05\\
1.992278996	4.44258448597299e-05\\
1.992750267	4.43932383999349e-05\\
1.993221348	4.43606558581713e-05\\
1.993688947	4.43280972153782e-05\\
1.994160498	4.42955624556712e-05\\
1.994622072	4.42630515603865e-05\\
1.995086554	4.42305645132429e-05\\
1.995559703	4.41981012955762e-05\\
1.996026515	4.41656618911053e-05\\
1.996544938	4.41332462811661e-05\\
1.997026565	4.41008544494775e-05\\
1.997497554	4.40684863777725e-05\\
1.997972302	4.40361420493728e-05\\
1.998434397	4.40038214464086e-05\\
1.998910403	4.39715245514073e-05\\
1.999383152	4.39392513476905e-05\\
1.999849197	4.39070018173885e-05\\
2.000327503	4.38747759434257e-05\\
2.000804903	4.38425737079325e-05\\
2.001274624	4.38103950946274e-05\\
2.001776355	4.37782400852438e-05\\
2.002248975	4.37461086631032e-05\\
2.002723624	4.37140008107329e-05\\
2.003202416	4.36819165110575e-05\\
2.003673101	4.36498557466043e-05\\
2.004147457	4.36178185002978e-05\\
2.004616373	4.35858047546655e-05\\
2.005077154	4.35538144930287e-05\\
2.005555908	4.35218476979151e-05\\
2.006020252	4.34899043514548e-05\\
2.006479753	4.34579844377637e-05\\
2.006950975	4.34260879389719e-05\\
2.007417387	4.33942148380041e-05\\
2.007883404	4.33623651177846e-05\\
2.008360242	4.3330538761238e-05\\
2.008825012	4.32987357508917e-05\\
2.009300335	4.32669560704643e-05\\
2.009762313	4.32351997024832e-05\\
2.010231614	4.32034666290787e-05\\
2.010715509	4.31717568343666e-05\\
2.011184124	4.31400703012714e-05\\
2.011656525	4.31084070119234e-05\\
2.012132499	4.30767669500412e-05\\
2.012597704	4.30451500981522e-05\\
2.013067825	4.3013556439181e-05\\
2.013542756	4.29819859572433e-05\\
2.014015845	4.29504386340722e-05\\
2.014490156	4.29189144533866e-05\\
2.014950975	4.28874133977137e-05\\
2.015416495	4.28559354507722e-05\\
2.015903174	4.28244805950896e-05\\
2.016379826	4.27930488143845e-05\\
2.016847417	4.27616400915815e-05\\
2.017320455	4.27302544092078e-05\\
2.017786427	4.26988917509822e-05\\
2.018260732	4.26675521002263e-05\\
2.018732793	4.26362354394675e-05\\
2.019197139	4.26049417520273e-05\\
2.019673061	4.25736710216245e-05\\
2.020142519	4.25424232307864e-05\\
2.020613924	4.25111983632317e-05\\
2.021087925	4.24799964018849e-05\\
2.021556347	4.24488173300676e-05\\
2.022036551	4.24176611311014e-05\\
2.022507711	4.23865277879107e-05\\
2.022976266	4.23554172846115e-05\\
2.023451991	4.23243296033338e-05\\
2.023915391	4.22932647281936e-05\\
2.024387844	4.22622226421154e-05\\
2.024877733	4.22312033284207e-05\\
2.025352413	4.22002067708281e-05\\
2.025826665	4.21692329526594e-05\\
2.026299541	4.21382818564419e-05\\
2.026762462	4.21073534662913e-05\\
2.027235604	4.20764477655293e-05\\
2.027699913	4.20455647374775e-05\\
2.028161375	4.20147043658545e-05\\
2.028635342	4.19838666327907e-05\\
2.029105918	4.1953051523196e-05\\
2.029576039	4.19222590199949e-05\\
2.030052663	4.18914891065091e-05\\
2.030515645	4.186074176606e-05\\
2.031004613	4.18300169827636e-05\\
2.031474549	4.17993147399414e-05\\
2.031943693	4.17686350201207e-05\\
2.032420505	4.17379778078145e-05\\
2.032884935	4.17073430863444e-05\\
2.033350819	4.1676730839032e-05\\
2.033832711	4.16461410495959e-05\\
2.034298864	4.16155737017548e-05\\
2.034780197	4.15850287788304e-05\\
2.035260061	4.15545062641443e-05\\
2.035725493	4.15240061422092e-05\\
2.036201232	4.14935283955527e-05\\
2.036669979	4.14630730082905e-05\\
2.037129309	4.14326399645384e-05\\
2.037604652	4.14022292472209e-05\\
2.038092533	4.13718408396596e-05\\
2.038596797	4.13414747267645e-05\\
2.039073524	4.1311130891063e-05\\
2.039579272	4.12808093166708e-05\\
2.040118876	4.1250509988101e-05\\
2.040615093	4.12202328878808e-05\\
2.041101362	4.11899779997289e-05\\
2.041585434	4.11597453081584e-05\\
2.042080347	4.11295347964906e-05\\
2.042556974	4.10993464484445e-05\\
2.043029391	4.10691802481356e-05\\
2.043521817	4.10390361788857e-05\\
2.043997652	4.10089142248106e-05\\
2.044485201	4.09788143696289e-05\\
2.044969427	4.09487365974564e-05\\
2.045440467	4.09186808912176e-05\\
2.045927045	4.08886472362197e-05\\
2.046409605	4.08586356145929e-05\\
2.046883039	4.08286460116443e-05\\
2.047368953	4.07986784106955e-05\\
2.047843322	4.07687327950681e-05\\
2.048328879	4.07388091496721e-05\\
2.048808343	4.07089074578291e-05\\
2.049282196	4.0679027704052e-05\\
2.049821062	4.06491698716625e-05\\
2.050299739	4.06193339443791e-05\\
2.050773347	4.05895199071119e-05\\
2.051255307	4.05597277431825e-05\\
2.051721988	4.05299574363096e-05\\
2.052214911	4.05002089710061e-05\\
2.052692681	4.04704823309906e-05\\
2.053166518	4.04407775007762e-05\\
2.053657191	4.04110944636843e-05\\
2.054121881	4.03814332046251e-05\\
2.054597338	4.035179370692e-05\\
2.055069779	4.03221759546849e-05\\
2.055530236	4.02925799324326e-05\\
2.056001346	4.0263005623882e-05\\
2.056463202	4.02334530131487e-05\\
2.056928266	4.02039220847457e-05\\
2.057404342	4.01744128219946e-05\\
2.057877711	4.01449252098054e-05\\
2.058343039	4.01154592322939e-05\\
2.058819039	4.00860148731787e-05\\
2.059295695	4.00565921165757e-05\\
2.059780272	4.00271909469978e-05\\
2.060259958	3.99978113489579e-05\\
2.060727633	3.99684533061747e-05\\
2.061207579	3.99391168027639e-05\\
2.061680784	3.99098018228415e-05\\
2.062152099	3.98805083513173e-05\\
2.062811845	3.98512363719101e-05\\
2.063474616	3.98219858691328e-05\\
};
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
2.063474616	3.98219858691328e-05\\
2.063971718	3.97927568271012e-05\\
2.064437778	3.97635492303282e-05\\
2.064921762	3.97343630625325e-05\\
2.065396277	3.97051983086241e-05\\
2.065864545	3.96760549527188e-05\\
2.066356735	3.96469329793295e-05\\
2.066835189	3.96178323721749e-05\\
2.067304079	3.95887531169593e-05\\
2.067782682	3.95596951962099e-05\\
2.068252751	3.9530658595631e-05\\
2.068729992	3.95016432993385e-05\\
2.069201393	3.94726492914481e-05\\
2.069677878	3.94436765564727e-05\\
2.070151907	3.94147250789253e-05\\
2.070616181	3.93857948433186e-05\\
2.071072065	3.93568858337687e-05\\
2.071543218	3.93279980347882e-05\\
2.072001077	3.92991314312873e-05\\
2.072466862	3.92702860077789e-05\\
2.072944218	3.92414617479816e-05\\
2.073408198	3.92126586368055e-05\\
2.073875147	3.91838766587634e-05\\
2.074337662	3.91551157987654e-05\\
2.074804615	3.91263760409273e-05\\
2.075299185	3.90976573693649e-05\\
2.075763352	3.90689597697824e-05\\
2.076224262	3.90402832255013e-05\\
2.076702917	3.90116277222259e-05\\
2.077164265	3.8982993243675e-05\\
2.077628859	3.89543797747584e-05\\
2.078099063	3.89257873003863e-05\\
2.078559072	3.88972158046744e-05\\
2.079037956	3.88686652725327e-05\\
2.079510186	3.88401356888713e-05\\
2.079986201	3.88116270378059e-05\\
2.080484918	3.87831393046436e-05\\
2.080953501	3.87546724727061e-05\\
2.081422598	3.87262265284918e-05\\
2.081890502	3.86978014557193e-05\\
2.082360306	3.86693972392987e-05\\
2.082839379	3.86410138633458e-05\\
2.083313701	3.86126513135648e-05\\
2.083779078	3.85843095744686e-05\\
2.084261764	3.855598863057e-05\\
2.084729643	3.85276884663821e-05\\
2.085197138	3.8499409067212e-05\\
2.085675215	3.84711504175724e-05\\
2.086140438	3.84429125023735e-05\\
2.086611102	3.84146953065253e-05\\
2.087087038	3.83864988145406e-05\\
2.087553683	3.83583230117266e-05\\
2.088032617	3.83301678818019e-05\\
2.088502116	3.83020334116622e-05\\
2.088964802	3.82739195842318e-05\\
2.089442347	3.82458263852151e-05\\
2.089917378	3.82177537995219e-05\\
2.090391495	3.81897018120624e-05\\
2.090867075	3.81616704073494e-05\\
2.091335427	3.81336595706901e-05\\
2.091811578	3.81056692869944e-05\\
2.092283364	3.80776995411724e-05\\
2.092749786	3.80497503177369e-05\\
2.093221196	3.80218216023922e-05\\
2.093678013	3.79939133796513e-05\\
2.094143876	3.79660256348211e-05\\
2.094619855	3.79381583528118e-05\\
2.095084914	3.79103115181361e-05\\
2.095548854	3.78824851164985e-05\\
2.096019655	3.78546791332058e-05\\
2.096487027	3.7826893551977e-05\\
2.096963312	3.77991283585161e-05\\
2.097432883	3.77713835385274e-05\\
2.097900476	3.77436590761267e-05\\
2.098376788	3.77159549570182e-05\\
2.098843278	3.76882711665091e-05\\
2.099313836	3.7660607688715e-05\\
2.099799856	3.76329645097374e-05\\
2.100266636	3.76053416140892e-05\\
2.100742788	3.75777389878717e-05\\
2.101209882	3.75501566148035e-05\\
2.101674758	3.75225944809861e-05\\
2.102151673	3.74950525713293e-05\\
2.102618313	3.74675308711404e-05\\
2.103086597	3.74400293653293e-05\\
2.103584005	3.74125480396003e-05\\
2.104058561	3.73850868792604e-05\\
2.104528467	3.73576458684255e-05\\
2.105003473	3.7330224993197e-05\\
2.105474335	3.73028242388818e-05\\
2.105948135	3.72754435907871e-05\\
2.106413445	3.72480830334259e-05\\
2.106869257	3.72207425528995e-05\\
2.107346947	3.71934221341178e-05\\
2.107810285	3.7166121762388e-05\\
2.108275999	3.71388414234142e-05\\
2.108753014	3.71115811021066e-05\\
2.109217243	3.70843407837723e-05\\
2.109689414	3.70571204541153e-05\\
2.110156257	3.70299200980458e-05\\
2.110624373	3.70027397008709e-05\\
2.111100244	3.6975579249089e-05\\
2.111565763	3.69484387268159e-05\\
2.112027016	3.69213181197558e-05\\
2.112502935	3.6894217413613e-05\\
2.112972382	3.68671365936945e-05\\
2.113434879	3.68400756453075e-05\\
2.113906001	3.6813034553759e-05\\
2.114368269	3.67860133051505e-05\\
2.114832513	3.67590118843919e-05\\
2.115296882	3.67320302771874e-05\\
2.115758162	3.67050684684471e-05\\
2.116237098	3.66781264442722e-05\\
2.116705012	3.66512041903671e-05\\
2.117169789	3.66243016916416e-05\\
2.117657138	3.65974189338001e-05\\
2.118118381	3.65705559025467e-05\\
2.118585384	3.65437125831886e-05\\
2.119060612	3.6516888961827e-05\\
2.119527114	3.64900850233721e-05\\
2.120014658	3.64633007535279e-05\\
2.120483191	3.64365361383959e-05\\
2.120948693	3.64097911632832e-05\\
2.121564854	3.63830658134968e-05\\
2.122074718	3.6356360074741e-05\\
2.122579459	3.63296739331171e-05\\
2.123066045	3.63030073739322e-05\\
2.123544906	3.62763603824935e-05\\
2.124036173	3.62497329449023e-05\\
2.124510053	3.62231250468627e-05\\
2.125000825	3.6196536674079e-05\\
2.125483666	3.61699678118584e-05\\
2.125963541	3.61434184463021e-05\\
2.126454557	3.61168885631144e-05\\
2.126928622	3.60903781476024e-05\\
2.127620801	3.60638871862644e-05\\
2.128150347	3.60374156640106e-05\\
2.128633072	3.60109635669422e-05\\
2.129115843	3.59845308807635e-05\\
2.129580854	3.59581175915758e-05\\
2.130055319	3.59317236850833e-05\\
2.130520203	3.59053491465932e-05\\
2.130986424	3.58789939622066e-05\\
2.131480589	3.58526581180251e-05\\
2.131942498	3.58263415997527e-05\\
2.132410876	3.58000443926967e-05\\
2.132883082	3.57737664833554e-05\\
2.133348485	3.57475078570359e-05\\
2.133819871	3.57212685006339e-05\\
2.134290298	3.56950483986621e-05\\
2.134751945	3.56688475380162e-05\\
2.135222984	3.56426659040032e-05\\
2.135719149	3.56165034831215e-05\\
2.136214037	3.55903602606784e-05\\
2.136977232	3.55642362227751e-05\\
2.137496875	3.553813135591e-05\\
2.138027541	3.55120456453903e-05\\
2.138556846	3.54859790773173e-05\\
2.139108957	3.54599316377922e-05\\
2.139637496	3.54339033125195e-05\\
2.140167465	3.54078940879973e-05\\
2.140695803	3.53819039499301e-05\\
2.141226005	3.53559328840219e-05\\
2.141763105	3.53299808771684e-05\\
2.142283671	3.53040479142795e-05\\
2.142786758	3.52781339822508e-05\\
2.143280165	3.52522390667864e-05\\
2.143775763	3.5226363154385e-05\\
2.144271635	3.52005062303534e-05\\
2.144766043	3.51746682811902e-05\\
2.145262333	3.51488492929968e-05\\
2.145755147	3.51230492522714e-05\\
2.146257627	3.50972681443213e-05\\
2.146734278	3.50715059556449e-05\\
2.147205113	3.50457626727405e-05\\
2.147671084	3.50200382809154e-05\\
2.148147229	3.49943327670651e-05\\
2.148611241	3.49686461172908e-05\\
2.149091543	3.49429783176939e-05\\
2.149561416	3.49173293543757e-05\\
2.150026563	3.48916992130405e-05\\
2.150496671	3.48660878805838e-05\\
2.150966563	3.48404953431068e-05\\
2.151435281	3.4814921586711e-05\\
2.151910073	3.47893665978948e-05\\
2.152377423	3.47638303623623e-05\\
2.152854464	3.47383128670092e-05\\
2.153322257	3.47128140975395e-05\\
2.153782475	3.4687334040849e-05\\
2.154263144	3.46618726826418e-05\\
2.154726667	3.46364300090191e-05\\
2.155192158	3.46110060072737e-05\\
2.155665872	3.45856006631098e-05\\
2.156144161	3.45602139622316e-05\\
2.156627104	3.45348458923288e-05\\
2.157102542	3.45094964387086e-05\\
2.157564264	3.44841655878694e-05\\
2.158047101	3.44588533271037e-05\\
2.158513056	3.44335596413218e-05\\
2.158970972	3.44082845178161e-05\\
2.159450336	3.4383027943085e-05\\
2.159929084	3.43577899036272e-05\\
2.160408179	3.43325703847496e-05\\
2.160898523	3.43073693737448e-05\\
2.161366033	3.42821868571114e-05\\
2.161837776	3.42570228209506e-05\\
2.162304925	3.4231877252158e-05\\
2.162766942	3.42067501368349e-05\\
2.163245679	3.41816414618769e-05\\
2.163714422	3.4156551212591e-05\\
2.164183579	3.41314793770641e-05\\
2.164664022	3.41064259406033e-05\\
2.165135402	3.40813908905012e-05\\
2.165606827	3.40563742128593e-05\\
2.166078393	3.4031375894573e-05\\
2.166555615	3.40063959213465e-05\\
2.167036125	3.39814342808696e-05\\
2.167506803	3.39564909588465e-05\\
2.167974833	3.39315659421727e-05\\
2.168453478	3.39066592173467e-05\\
2.168922258	3.38817707716611e-05\\
2.169384633	3.3856900590423e-05\\
2.169858885	3.38320486609251e-05\\
2.170323709	3.38072149700628e-05\\
2.170942291	3.37823995043347e-05\\
2.171557018	3.37576022498421e-05\\
2.172093229	3.37328231938775e-05\\
2.172605171	3.37080623229395e-05\\
2.173097247	3.36833196235264e-05\\
2.173605983	3.36585950821367e-05\\
2.174099265	3.3633888686063e-05\\
2.174594414	3.36092004218038e-05\\
2.175085529	3.35845302754603e-05\\
2.175679045	3.35598782343253e-05\\
2.176327351	3.35352442852942e-05\\
2.176808516	3.35106284148655e-05\\
2.177294994	3.34860306095376e-05\\
2.177762318	3.34614508566031e-05\\
2.178226419	3.34368891425605e-05\\
2.178702549	3.34123454539083e-05\\
2.179164645	3.33878197775418e-05\\
2.179645574	3.33633121007539e-05\\
2.180113937	3.33388224100428e-05\\
2.180581681	3.33143506919072e-05\\
2.181072396	3.32898969336395e-05\\
2.181540346	3.32654611221353e-05\\
2.182036429	3.32410432434959e-05\\
2.182520108	3.32166432854112e-05\\
2.182994434	3.31922612343795e-05\\
2.183475322	3.31678970772963e-05\\
2.183942453	3.31435508010572e-05\\
2.184405668	3.31192223925577e-05\\
2.184879142	3.30949118386934e-05\\
2.185350153	3.30706191259627e-05\\
2.185819271	3.30463442420553e-05\\
2.186289027	3.30220871738667e-05\\
2.186759843	3.29978479078955e-05\\
2.187238068	3.29736264310371e-05\\
2.187708591	3.29494227301871e-05\\
2.188176109	3.29252367930352e-05\\
2.188648788	3.29010686060798e-05\\
2.189111612	3.28769181562165e-05\\
2.189571358	3.28527854303408e-05\\
2.190051433	3.28286704161425e-05\\
2.190523631	3.28045730997228e-05\\
2.191004273	3.27804934691687e-05\\
2.191474138	3.27564315101843e-05\\
2.191943413	3.27323872108566e-05\\
2.192420965	3.27083605580809e-05\\
2.192886659	3.2684351538753e-05\\
2.193349085	3.26603601397682e-05\\
2.193818642	3.26363863484193e-05\\
2.194275834	3.26124301516018e-05\\
2.194746577	3.25884915370054e-05\\
2.195218319	3.25645704911285e-05\\
2.195686017	3.25406670012639e-05\\
2.196163028	3.25167810547041e-05\\
2.196632475	3.24929126379475e-05\\
2.197101198	3.24690617394782e-05\\
2.197578789	3.24452283450003e-05\\
2.198045004	3.24214124426007e-05\\
2.198520677	3.23976140191749e-05\\
2.198991468	3.23738330620156e-05\\
2.199457469	3.23500695580183e-05\\
2.199930074	3.23263234944756e-05\\
2.200392858	3.23025948586802e-05\\
2.200898949	3.22788836383218e-05\\
2.201386452	3.22551898198989e-05\\
2.201851532	3.22315133911012e-05\\
2.202331565	3.22078543388242e-05\\
2.202793933	3.21842126507577e-05\\
2.203259113	3.21605883141943e-05\\
2.203727525	3.21369813156325e-05\\
2.204195196	3.2113391643159e-05\\
2.204668644	3.20898192836695e-05\\
2.205137679	3.20662642248537e-05\\
2.205601964	3.20427264536071e-05\\
2.206073438	3.20192059576194e-05\\
2.206543292	3.19957027237862e-05\\
2.207002304	3.19722167397973e-05\\
2.207471054	3.19487479933424e-05\\
2.207936076	3.19252964709198e-05\\
2.208410633	3.19018621606166e-05\\
2.208889384	3.18784450493281e-05\\
2.209388159	3.18550451247442e-05\\
2.209870652	3.18316623741574e-05\\
2.210336885	3.18082967852576e-05\\
2.210812005	3.17849483449402e-05\\
2.211285669	3.17616170412922e-05\\
2.211747559	3.17383028608119e-05\\
2.212212674	3.17150057919832e-05\\
2.212672858	3.16917258217019e-05\\
2.213130831	3.16684629376575e-05\\
2.213606019	3.16452171267456e-05\\
2.214073548	3.1621988377053e-05\\
2.214542463	3.15987766758725e-05\\
2.215013783	3.15755820108937e-05\\
2.215482658	3.15524043694093e-05\\
2.215952823	3.15292437387119e-05\\
2.216426123	3.15061001072855e-05\\
2.216899525	3.14829734612314e-05\\
2.217376292	3.14598637898278e-05\\
2.217847278	3.14367710787789e-05\\
2.218312157	3.14136953169657e-05\\
2.218784231	3.13906364916809e-05\\
2.219252043	3.13675945898201e-05\\
2.219716318	3.13445695998671e-05\\
2.220216138	3.13215615091146e-05\\
2.220707119	3.12985703052524e-05\\
2.221195798	3.12755959755731e-05\\
2.221667147	3.12526385081636e-05\\
2.222140054	3.12296978903164e-05\\
2.222610415	3.12067741097214e-05\\
2.223074725	3.11838671536712e-05\\
2.223551294	3.11609770106497e-05\\
2.224014217	3.11381036679496e-05\\
2.224483613	3.11152471132606e-05\\
2.224959024	3.10924073342725e-05\\
2.225432424	3.1069584319072e-05\\
2.225898024	3.10467780541578e-05\\
2.226370866	3.10239885280136e-05\\
2.226838414	3.10012157291234e-05\\
2.227315576	3.09784596439858e-05\\
2.227788318	3.09557202610846e-05\\
2.228254224	3.09329975681096e-05\\
2.228732801	3.09102915527505e-05\\
2.229202395	3.08876022022999e-05\\
2.229672747	3.08649295048448e-05\\
2.230151333	3.0842273448472e-05\\
2.230619939	3.08196340208712e-05\\
2.231126973	3.07970112097321e-05\\
2.231594704	3.07744050031416e-05\\
2.232068554	3.07518153883924e-05\\
2.232545038	3.07292423535713e-05\\
2.233007868	3.0706685886368e-05\\
2.233476226	3.06841459752665e-05\\
2.233944174	3.06616226075595e-05\\
2.234406523	3.06391157713337e-05\\
2.234885614	3.06166254538819e-05\\
2.235349363	3.0594151644085e-05\\
2.235818894	3.05716943292358e-05\\
2.236298896	3.05492534978182e-05\\
2.236768955	3.05268291363305e-05\\
2.237236165	3.05044212344482e-05\\
2.237709313	3.04820297790667e-05\\
2.238171979	3.04596547578757e-05\\
2.238645739	3.04372961601535e-05\\
2.239111389	3.04149539723984e-05\\
2.239577372	3.03926281834915e-05\\
2.240047294	3.03703187811226e-05\\
2.240517703	3.03480257533785e-05\\
2.241004795	3.03257490879489e-05\\
2.241473829	3.03034887729208e-05\\
2.241940628	3.02812447963809e-05\\
2.242419958	3.02590171464161e-05\\
2.242881325	3.02368058115104e-05\\
2.243343309	3.02146107789564e-05\\
2.243804949	3.01924320368409e-05\\
2.244265972	3.01702695732509e-05\\
2.244741421	3.01481233774643e-05\\
2.245205279	3.01259934355827e-05\\
2.245667296	3.01038797364871e-05\\
2.246148474	3.00817822686613e-05\\
2.246623269	3.00597010205894e-05\\
2.247082788	3.00376359791669e-05\\
2.247555325	3.00155871332748e-05\\
2.248023563	2.9993554470603e-05\\
2.248484949	2.99715379800324e-05\\
2.248961375	2.99495376488557e-05\\
2.249424718	2.99275534655568e-05\\
2.249900918	2.99055854182227e-05\\
2.250370939	2.98836334953372e-05\\
2.250853039	2.98616976845901e-05\\
2.25132687	2.98397779748625e-05\\
2.251798435	2.98178743538441e-05\\
2.252278269	2.97959868092246e-05\\
2.252745917	2.97741153302823e-05\\
2.253212466	2.97522599047068e-05\\
2.253689946	2.97304205209821e-05\\
2.254157585	2.9708597166798e-05\\
2.254626714	2.96867898310356e-05\\
2.255104122	2.96649985013845e-05\\
2.255569933	2.96432231663287e-05\\
2.256043018	2.96214638147493e-05\\
2.256511255	2.95997204339389e-05\\
2.256975706	2.95779930123815e-05\\
2.257442548	2.95562815389581e-05\\
2.257920253	2.95345860013585e-05\\
2.258398158	2.95129063888609e-05\\
2.258875515	2.94912426883607e-05\\
2.259345869	2.94695948891362e-05\\
2.259813942	2.94479629792742e-05\\
2.260279616	2.94263469472586e-05\\
2.260796032	2.94047467811764e-05\\
2.261286744	2.93831624695114e-05\\
2.261750374	2.93615940011447e-05\\
2.262229925	2.93400413637661e-05\\
2.262697667	2.93185045462565e-05\\
2.263169225	2.92969835359088e-05\\
2.26364384	2.92754783227952e-05\\
2.264106267	2.92539888946055e-05\\
2.264566578	2.92325152390293e-05\\
2.2650354	2.92110573457421e-05\\
2.265504835	2.91896152020365e-05\\
2.265976428	2.91681887971905e-05\\
2.266445424	2.91467781196882e-05\\
2.266908676	2.91253831576163e-05\\
2.267375104	2.91040038990619e-05\\
2.267840082	2.90826403333029e-05\\
2.26830882	2.90612924484264e-05\\
2.268780937	2.90399602333132e-05\\
2.269241204	2.90186436756533e-05\\
2.269697172	2.89973427651217e-05\\
2.270171959	2.89760574894084e-05\\
2.270635537	2.89547878369972e-05\\
2.271118842	2.89335337971663e-05\\
2.271588269	2.89122953572084e-05\\
2.27205763	2.88910725071958e-05\\
2.272531713	2.88698652348183e-05\\
2.273002078	2.88486735285598e-05\\
2.273475657	2.88274973773013e-05\\
2.273942519	2.8806336769924e-05\\
2.274409377	2.87851916941176e-05\\
2.274883552	2.87640621395574e-05\\
2.275344594	2.87429480939331e-05\\
2.275840199	2.87218495469199e-05\\
2.276329563	2.87007664862076e-05\\
2.276800763	2.86796989002803e-05\\
2.277276485	2.8658646778813e-05\\
2.27774586	2.86376101098928e-05\\
2.278215075	2.86165888824006e-05\\
2.278687434	2.85955830844233e-05\\
2.279156857	2.85745927052391e-05\\
2.279630423	2.85536177333319e-05\\
2.280109497	2.85326581575828e-05\\
2.28057496	2.85117139660786e-05\\
2.281067255	2.84907851484947e-05\\
2.281539596	2.84698716929177e-05\\
2.282007098	2.84489735882289e-05\\
2.282485585	2.84280908233093e-05\\
2.282950582	2.84072233862457e-05\\
2.283420163	2.83863712667133e-05\\
2.283885485	2.83655344531963e-05\\
2.284349803	2.83447129341784e-05\\
2.284819595	2.83239066985408e-05\\
2.285286114	2.83031157355616e-05\\
2.285751532	2.82823400333277e-05\\
2.286243338	2.82615795811172e-05\\
2.286718389	2.82408343674141e-05\\
2.28718143	2.82201043810995e-05\\
2.287656457	2.81993896114515e-05\\
2.288118946	2.81786900469541e-05\\
2.288591654	2.81580056760912e-05\\
2.289055829	2.81373364885381e-05\\
2.289516762	2.81166824727787e-05\\
2.2899846	2.80960436172971e-05\\
2.290452114	2.80754199113713e-05\\
2.290926387	2.80548113442796e-05\\
2.291401635	2.80342179041088e-05\\
2.291870342	2.8013639580137e-05\\
2.292343082	2.79930763616425e-05\\
2.292815233	2.7972528236712e-05\\
2.293281513	2.79519951950209e-05\\
2.293746478	2.7931477225053e-05\\
2.294216343	2.79109743160866e-05\\
2.294680277	2.78904864566057e-05\\
2.295156224	2.78700136362854e-05\\
2.29562255	2.78495558436097e-05\\
2.296086795	2.78291130674598e-05\\
2.296560188	2.78086852971137e-05\\
2.297024226	2.77882725214526e-05\\
2.297483514	2.77678747297545e-05\\
2.297956337	2.77474919105035e-05\\
2.298421069	2.77271240529776e-05\\
2.298894437	2.77067711464552e-05\\
2.299359989	2.76864331794201e-05\\
2.299818057	2.76661101415476e-05\\
2.3002827	2.76458020213216e-05\\
2.300756458	2.76255088080204e-05\\
2.301228359	2.76052304905249e-05\\
2.301706512	2.75849670585105e-05\\
2.302166202	2.7564718500461e-05\\
2.302640932	2.75444848056548e-05\\
2.303108516	2.75242659633699e-05\\
2.303566634	2.75040619624874e-05\\
2.304033749	2.74838727918883e-05\\
2.30450312	2.7463698441645e-05\\
2.304967517	2.74435388994474e-05\\
2.305438746	2.74233941561619e-05\\
2.305897509	2.74032641994783e-05\\
2.306354873	2.73831490186747e-05\\
2.306820878	2.73630486038236e-05\\
2.3072744	2.73429629434089e-05\\
2.307736786	2.73228920267088e-05\\
2.30820214	2.73028358433985e-05\\
2.308663395	2.72827943819619e-05\\
2.309142636	2.72627676316774e-05\\
2.309607742	2.724275558222e-05\\
2.310072584	2.72227582224709e-05\\
2.310539776	2.72027755421054e-05\\
2.311008982	2.71828075292103e-05\\
2.311484243	2.71628541742551e-05\\
2.311976294	2.71429154661208e-05\\
2.312447623	2.71229913940856e-05\\
2.312924604	2.71030819470306e-05\\
2.313399965	2.70831871150281e-05\\
2.313865903	2.7063306886165e-05\\
2.314339218	2.70434412509108e-05\\
2.314809503	2.70235901977494e-05\\
2.315278755	2.70037537167532e-05\\
2.315759073	2.69839317964061e-05\\
2.316227823	2.69641244263835e-05\\
2.316695422	2.69443315959635e-05\\
2.317164672	2.69245532948213e-05\\
2.31762667	2.69047895118381e-05\\
2.318097436	2.6885040236689e-05\\
2.318566936	2.68653054586523e-05\\
2.319035177	2.68455851670062e-05\\
2.319513113	2.68258793510287e-05\\
2.319978835	2.68061880003951e-05\\
2.32044296	2.67865111039866e-05\\
2.320924908	2.67668486518755e-05\\
2.321394296	2.67472006333399e-05\\
2.321872913	2.67275670368638e-05\\
2.322346143	2.67079478533138e-05\\
2.322812946	2.66883430711739e-05\\
2.323289215	2.66687526805164e-05\\
2.323756103	2.66491766694282e-05\\
2.324227872	2.66296150291729e-05\\
2.3247043	2.66100677482346e-05\\
2.325171105	2.65905348158913e-05\\
2.325635719	2.65710162218184e-05\\
2.326111052	2.65515119556911e-05\\
2.326576513	2.65320220071847e-05\\
2.327052979	2.65125463655774e-05\\
2.327523913	2.64930850201473e-05\\
2.32798808	2.64736379605696e-05\\
2.328456214	2.64542051765198e-05\\
2.328925629	2.64347866568788e-05\\
2.329394946	2.64153823925131e-05\\
2.329871976	2.63959923715098e-05\\
2.330338855	2.63766165843381e-05\\
2.33082123	2.63572550202764e-05\\
2.331302972	2.63379076686027e-05\\
2.331763122	2.63185745197866e-05\\
2.332259983	2.6299255562312e-05\\
2.332727837	2.62799507862513e-05\\
2.333190763	2.62606601816768e-05\\
2.333664537	2.62413837374696e-05\\
2.334133023	2.6222121442908e-05\\
2.334606298	2.62028732888583e-05\\
2.335079152	2.61836392642018e-05\\
2.335546749	2.61644193586137e-05\\
2.336024879	2.61452135621663e-05\\
2.336490463	2.61260218641379e-05\\
2.336950595	2.61068442534095e-05\\
2.33742104	2.60876807212448e-05\\
2.337886919	2.60685312557305e-05\\
2.33835612	2.60493958481306e-05\\
2.338834138	2.60302744865316e-05\\
2.339296177	2.60111671621975e-05\\
2.33976267	2.5992073863612e-05\\
2.340237474	2.59729945808477e-05\\
2.340713014	2.59539293039768e-05\\
2.341194125	2.59348780222775e-05\\
2.341662577	2.59158407254252e-05\\
2.342129697	2.58968174038892e-05\\
2.342601745	2.58778080465507e-05\\
2.34306488	2.58588126438791e-05\\
2.343536667	2.58398311851525e-05\\
2.343999909	2.58208636600463e-05\\
2.344455777	2.580191005903e-05\\
2.34492438	2.57829703713817e-05\\
2.345394147	2.57640445863795e-05\\
2.345852958	2.5745132694493e-05\\
2.346331897	2.57262346861916e-05\\
2.346799579	2.57073505499592e-05\\
2.347268442	2.56884802766626e-05\\
2.347746033	2.56696238547855e-05\\
2.348210342	2.56507812759889e-05\\
2.348685797	2.56319525287567e-05\\
2.349152069	2.56131376031611e-05\\
2.349615092	2.5594336490069e-05\\
2.350093459	2.5575549177567e-05\\
2.350553814	2.55567756573159e-05\\
2.35103836	2.55380159177998e-05\\
2.351505424	2.55192699494881e-05\\
2.3519694	2.55005377428503e-05\\
2.352445589	2.54818192867675e-05\\
2.352905155	2.54631145717091e-05\\
2.353373565	2.54444235873503e-05\\
2.353840668	2.54257463241608e-05\\
2.354301267	2.54070827714186e-05\\
2.354769268	2.53884329195932e-05\\
2.355233643	2.53697967579628e-05\\
2.355689365	2.5351174277394e-05\\
2.356154715	2.53325654671649e-05\\
2.356621216	2.53139703173479e-05\\
2.357084386	2.52953888180154e-05\\
2.357555389	2.52768209592398e-05\\
2.358018314	2.52582667310934e-05\\
2.358487759	2.52397261228545e-05\\
2.358961162	2.52211991253895e-05\\
2.359427778	2.52026857287708e-05\\
2.359902837	2.51841859222767e-05\\
2.360403114	2.51656996963766e-05\\
2.360893679	2.51472270407458e-05\\
2.361373989	2.51287679462509e-05\\
2.361837704	2.51103224021699e-05\\
2.362308455	2.50918903989725e-05\\
2.362767485	2.50734719263339e-05\\
2.363228852	2.50550669747235e-05\\
2.363707397	2.50366755342137e-05\\
2.364298027	2.50182975944799e-05\\
2.364777464	2.49999331459914e-05\\
2.365240663	2.49815821788207e-05\\
2.365703182	2.49632446830401e-05\\
2.366174773	2.4944920648722e-05\\
2.366631878	2.49266100655417e-05\\
2.367095303	2.49083129247629e-05\\
2.367573797	2.48900292152666e-05\\
2.368039883	2.48717589283165e-05\\
2.368514193	2.48535020531908e-05\\
2.36900161	2.48352585803589e-05\\
2.369483555	2.48170285002904e-05\\
2.369956362	2.47988118026605e-05\\
2.370427693	2.47806084779387e-05\\
2.370914202	2.47624185161973e-05\\
2.371387057	2.4744241907906e-05\\
2.371852037	2.47260786427398e-05\\
2.372330992	2.47079287115654e-05\\
2.372797748	2.46897921040581e-05\\
2.373255304	2.46716688106873e-05\\
2.373734773	2.46535588215255e-05\\
2.37420846	2.46354621274391e-05\\
2.374674184	2.46173787177065e-05\\
2.37514872	2.4599308582797e-05\\
2.375617825	2.45812517135772e-05\\
2.376088238	2.45632081001196e-05\\
2.376558974	2.45451777324964e-05\\
2.377026989	2.45271606007801e-05\\
2.377502173	2.45091566954402e-05\\
2.377970679	2.44911660069461e-05\\
2.37843675	2.44731885257673e-05\\
2.378910937	2.4455224241579e-05\\
2.379379383	2.4437273145645e-05\\
2.379851425	2.44193352268464e-05\\
2.380320954	2.44014104768438e-05\\
2.380816524	2.43834988857098e-05\\
2.381310114	2.43656004431195e-05\\
2.381778019	2.43477151403367e-05\\
2.382250779	2.43298429670366e-05\\
2.382717358	2.43119839140858e-05\\
2.383176774	2.42941379715567e-05\\
2.383650974	2.42763051295216e-05\\
2.38412207	2.42584853788472e-05\\
2.38458948	2.42406787104e-05\\
2.385064868	2.42228851130611e-05\\
2.385528382	2.42051045784913e-05\\
2.386021199	2.41873370975572e-05\\
2.386493413	2.41695826591398e-05\\
2.386956535	2.41518412545028e-05\\
2.387432345	2.41341128741157e-05\\
2.387896733	2.4116397508448e-05\\
2.388363925	2.4098695147572e-05\\
2.38884023	2.40810057823544e-05\\
2.389305812	2.40633294032646e-05\\
2.389775187	2.4045666000772e-05\\
2.390249237	2.40280155649492e-05\\
2.390723132	2.40103780862655e-05\\
2.391195983	2.39927535559847e-05\\
2.391661722	2.39751419637819e-05\\
2.392125315	2.3957543300921e-05\\
2.392593402	2.39399575570771e-05\\
2.393059977	2.3922384723514e-05\\
2.393529977	2.39048247903041e-05\\
2.39399908	2.38872777479167e-05\\
2.394463473	2.38697435872186e-05\\
2.394933958	2.38522222986791e-05\\
2.395392725	2.38347138727678e-05\\
2.395853518	2.38172183003512e-05\\
2.396326858	2.37997355715018e-05\\
2.396785883	2.37822656770861e-05\\
2.397252276	2.37648086075735e-05\\
2.397724238	2.37473643534336e-05\\
2.398189723	2.37299329059301e-05\\
2.3986651	2.37125142551353e-05\\
2.399128662	2.36951083911216e-05\\
2.399587172	2.36777153055498e-05\\
2.400050539	2.36603349884923e-05\\
2.400518715	2.36429674308157e-05\\
2.40102963	2.36256126225923e-05\\
2.401503237	2.36082705554829e-05\\
2.401974198	2.35909412191628e-05\\
2.402443903	2.35736246048957e-05\\
2.402904346	2.35563207031511e-05\\
2.4033709	2.35390295043984e-05\\
2.403844615	2.35217509995043e-05\\
2.404304749	2.35044851793353e-05\\
2.404781804	2.34872320339637e-05\\
2.405256574	2.34699915550505e-05\\
2.405721383	2.34527637326679e-05\\
2.406203949	2.34355485576826e-05\\
2.406670416	2.3418346020564e-05\\
2.407131234	2.34011561121787e-05\\
2.407601764	2.33839788237905e-05\\
2.408069453	2.33668141454716e-05\\
2.408538905	2.33496620680887e-05\\
2.409013476	2.33325225825083e-05\\
2.40947427	2.3315395679597e-05\\
2.409943872	2.32982813498244e-05\\
2.410415053	2.32811795844541e-05\\
2.410893702	2.32640903735584e-05\\
2.411368325	2.32470137084011e-05\\
2.411829233	2.32299495798488e-05\\
2.412321036	2.32128979783709e-05\\
2.412790562	2.31958588952312e-05\\
2.413250346	2.3178832320899e-05\\
2.413721132	2.3161818246241e-05\\
2.414181312	2.31448166621238e-05\\
2.414654414	2.3127827559414e-05\\
2.415127984	2.3110850928581e-05\\
2.415586922	2.30938867608885e-05\\
2.416060657	2.30769350476002e-05\\
2.416533418	2.30599957787886e-05\\
2.417001096	2.30430689457172e-05\\
2.417478122	2.30261545388555e-05\\
2.417938255	2.30092525498645e-05\\
2.418397242	2.29923629688163e-05\\
2.418883425	2.29754857869748e-05\\
2.419368072	2.29586209952065e-05\\
2.419848438	2.29417685847751e-05\\
2.420324073	2.2924928545753e-05\\
2.420794498	2.2908100870198e-05\\
2.421288432	2.28912855477855e-05\\
2.421762027	2.28744825705733e-05\\
2.422260094	2.28576919286339e-05\\
2.422772036	2.28409136136279e-05\\
2.423244878	2.2824147616025e-05\\
2.42372358	2.28073939266916e-05\\
2.424193137	2.27906525368915e-05\\
2.424654072	2.27739234378883e-05\\
2.425133778	2.27572066205487e-05\\
2.425598253	2.2740502074945e-05\\
2.426068923	2.2723809792738e-05\\
2.426539493	2.27071297655886e-05\\
2.4270066	2.26904619831719e-05\\
2.427481704	2.26738064379429e-05\\
2.427947014	2.26571631199742e-05\\
2.428415158	2.26405320205292e-05\\
2.428890782	2.26239131300776e-05\\
2.429354482	2.26073064406773e-05\\
2.429819623	2.25907119427976e-05\\
2.430292506	2.25741296277024e-05\\
2.430758545	2.2557559485861e-05\\
2.431237955	2.25410015093313e-05\\
2.431715883	2.25244556889801e-05\\
2.432181694	2.25079220148796e-05\\
2.432661217	2.24914004790877e-05\\
2.433134979	2.2474891072471e-05\\
2.433600412	2.24583937858962e-05\\
2.434082576	2.2441908611421e-05\\
2.434548145	2.24254355387208e-05\\
2.435020839	2.24089745598535e-05\\
2.435499464	2.23925256652886e-05\\
2.435967963	2.23760888470839e-05\\
2.436441909	2.23596640953118e-05\\
2.436909784	2.23432514020303e-05\\
2.437396782	2.23268507581059e-05\\
2.437879026	2.23104621548022e-05\\
2.438341884	2.22940855825889e-05\\
2.438805669	2.22777210331267e-05\\
2.439280227	2.22613684976792e-05\\
2.439739258	2.22450279679073e-05\\
2.440206293	2.22286994338833e-05\\
2.440681645	2.22123828876651e-05\\
2.441168372	2.21960783201194e-05\\
2.442249147	2.21797857225098e-05\\
2.443262006	2.21635050861e-05\\
2.444203754	2.21472364021537e-05\\
2.445181319	2.21309796615375e-05\\
2.446441267	2.21147348559122e-05\\
2.447748199	2.20985019765414e-05\\
2.448586727	2.20822810138946e-05\\
2.449159472	2.2066071960824e-05\\
2.449725458	2.20498748070049e-05\\
2.45022328	2.20336895440979e-05\\
2.450696662	2.2017516163764e-05\\
2.45115646	2.20013546572668e-05\\
2.451643314	2.19852050158699e-05\\
2.452123696	2.19690672304401e-05\\
2.452603342	2.1952941292638e-05\\
2.453086903	2.19368271941244e-05\\
2.453549523	2.19207249249719e-05\\
2.454021586	2.19046344780323e-05\\
2.454492139	2.18885558433782e-05\\
2.454951937	2.18724890130675e-05\\
2.455434518	2.18564339783637e-05\\
2.455905984	2.18403907305307e-05\\
2.45637286	2.1824359260832e-05\\
2.456846586	2.18083395605315e-05\\
2.457320279	2.17923316212898e-05\\
2.457793279	2.17763354343707e-05\\
2.458265653	2.17603509910378e-05\\
2.458732936	2.17443782829521e-05\\
2.459218003	2.17284173009799e-05\\
2.459693503	2.17124680367822e-05\\
2.460155883	2.16965304820197e-05\\
2.460629384	2.16806046279562e-05\\
2.461099803	2.16646904654581e-05\\
2.461573079	2.16487879869806e-05\\
2.462070499	2.16328971833902e-05\\
2.462812109	2.16170180459505e-05\\
2.463380322	2.16011505663224e-05\\
2.463857785	2.15852947357696e-05\\
2.464549966	2.15694505459529e-05\\
2.465143271	2.15536179881359e-05\\
2.46573225	2.15377970539795e-05\\
2.466280813	2.15219877347473e-05\\
2.466848157	2.15061900221002e-05\\
2.467387942	2.14904039080959e-05\\
2.467926772	2.1474629382807e-05\\
2.468460565	2.14588664390856e-05\\
2.469001972	2.1443115067401e-05\\
2.469565769	2.14273752598112e-05\\
2.470108175	2.1411647007977e-05\\
2.470652126	2.1395930302765e-05\\
2.47114997	2.13802251370273e-05\\
2.471650613	2.13645315008362e-05\\
2.472160432	2.13488493858527e-05\\
2.47266341	2.13331787845315e-05\\
2.473170245	2.13175196881366e-05\\
2.473678148	2.13018720875343e-05\\
2.474187884	2.12862359747828e-05\\
2.474702602	2.12706113419397e-05\\
2.475180352	2.12549981798718e-05\\
2.475667827	2.12393964802398e-05\\
2.476153478	2.12238062351016e-05\\
2.476629457	2.12082274353238e-05\\
2.47710915	2.11926600733614e-05\\
2.477586572	2.11771041400811e-05\\
2.478097184	2.11615596275406e-05\\
2.479062002	2.11460265274008e-05\\
2.479633654	2.11305048305283e-05\\
2.480139584	2.11149945297751e-05\\
2.480653697	2.10994956156109e-05\\
2.48122315	2.10840080808876e-05\\
2.481788829	2.10685319160747e-05\\
2.482293499	2.10530671128332e-05\\
2.482760894	2.10376136640149e-05\\
2.483234419	2.10221715604866e-05\\
2.483716165	2.10067407939091e-05\\
2.484183383	2.09913213559431e-05\\
2.484661198	2.09759132386465e-05\\
2.48513036	2.0960516433283e-05\\
2.485599108	2.09451309319106e-05\\
2.486079762	2.092975672619e-05\\
2.486547195	2.09143938069878e-05\\
2.487015949	2.08990421675532e-05\\
2.487484683	2.08837017983557e-05\\
2.4879506	2.08683726918503e-05\\
2.48843468	2.08530548396978e-05\\
2.488903787	2.08377482327648e-05\\
2.48936714	2.08224528639033e-05\\
2.489844379	2.08071687239801e-05\\
2.490305155	2.07918958058471e-05\\
2.490768679	2.0776634099974e-05\\
2.491234398	2.07613835992126e-05\\
2.491697545	2.07461442948269e-05\\
2.492165732	2.07309161784775e-05\\
2.492631457	2.07156992426195e-05\\
2.493093825	2.07004934781194e-05\\
2.493565133	2.06852988770352e-05\\
2.49403532	2.0670115432219e-05\\
2.494497285	2.06549431341402e-05\\
2.494975024	2.06397819752538e-05\\
2.495436462	2.06246319472207e-05\\
2.496004895	2.06094930420987e-05\\
2.49649292	2.05943652511516e-05\\
2.496970267	2.05792485668343e-05\\
2.497443483	2.05641429804105e-05\\
2.49790398	2.05490484847324e-05\\
2.498388324	2.05339650706665e-05\\
2.498859334	2.05188927302707e-05\\
2.499322545	2.0503831456e-05\\
2.499800616	2.04887812391182e-05\\
2.500264188	2.0473742071683e-05\\
2.500733467	2.04587139457525e-05\\
2.501211868	2.04436968525903e-05\\
2.501678869	2.04286907850485e-05\\
2.502153797	2.04136957347879e-05\\
2.502627438	2.03987116930722e-05\\
2.503093692	2.03837386523564e-05\\
2.503569535	2.03687766046985e-05\\
2.504037417	2.03538255417591e-05\\
2.504506792	2.03388854555962e-05\\
2.504988058	2.03239563378706e-05\\
2.505455549	2.03090381810374e-05\\
2.505932123	2.02941309763601e-05\\
2.506509052	2.02792347162938e-05\\
2.507120943	2.02643493928964e-05\\
2.507647469	2.02494749978287e-05\\
2.508149043	2.02346115235457e-05\\
2.508644494	2.0219758961311e-05\\
2.509135422	2.02049173035798e-05\\
2.509622394	2.01900865420128e-05\\
2.510114365	2.0175266669462e-05\\
2.5105952	2.01604576771912e-05\\
2.51108123	2.01456595568612e-05\\
2.511565509	2.01308723017213e-05\\
2.512042985	2.01160959026378e-05\\
2.512530705	2.0101330352066e-05\\
2.51301155	2.00865756424608e-05\\
2.513489445	2.00718317650858e-05\\
2.513969252	2.00570987123961e-05\\
2.514447908	2.00423764764496e-05\\
2.514936766	2.00276650497013e-05\\
2.515419733	2.00129644230178e-05\\
2.515894954	1.99982745900454e-05\\
2.51637613	1.99835955416506e-05\\
2.516858485	1.99689272702885e-05\\
2.517333085	1.99542697684142e-05\\
2.517818803	1.99396230272912e-05\\
2.518291532	1.99249870397717e-05\\
2.518773799	1.99103617979135e-05\\
2.519251588	1.98957472933776e-05\\
2.519727135	1.98811435186188e-05\\
2.520213884	1.98665504660923e-05\\
2.520695463	1.98519681274587e-05\\
2.521171118	1.9837396494776e-05\\
2.521648158	1.98228355601021e-05\\
2.522119802	1.9808285315892e-05\\
2.522595238	1.97937457546007e-05\\
2.523075356	1.9779216867889e-05\\
2.523557415	1.97646986478148e-05\\
2.524042285	1.97501910868331e-05\\
2.524518826	1.97356941773989e-05\\
2.524998063	1.9721207911173e-05\\
2.525479447	1.97067322806103e-05\\
2.525949404	1.96922672777689e-05\\
2.526424434	1.96778128947066e-05\\
2.526909072	1.96633691246726e-05\\
2.527379833	1.96489359581365e-05\\
2.527858275	1.96345133883473e-05\\
2.528327968	1.96201014081572e-05\\
2.528803553	1.96057000084329e-05\\
2.529286227	1.95913091820263e-05\\
2.529758507	1.95769289213926e-05\\
2.530237557	1.95625592181925e-05\\
2.530719266	1.95482000652782e-05\\
2.531197652	1.95338514547074e-05\\
2.531684165	1.95195133789353e-05\\
2.532160435	1.95051858300198e-05\\
2.532635723	1.94908687996215e-05\\
2.533114486	1.94765622813869e-05\\
2.533591553	1.94622662661825e-05\\
2.534063759	1.94479807472576e-05\\
2.534540533	1.943370571667e-05\\
2.535008837	1.94194411664777e-05\\
2.535485353	1.94051870891356e-05\\
2.535955107	1.93909434770988e-05\\
2.536432874	1.93767103228223e-05\\
2.536922752	1.93624876179668e-05\\
2.537401955	1.93482753553844e-05\\
2.537927314	1.93340735275303e-05\\
2.538442153	1.93198821264622e-05\\
2.538922529	1.93057011442381e-05\\
2.539407652	1.92915305741071e-05\\
2.539881575	1.92773704073331e-05\\
2.540359623	1.92632206371651e-05\\
2.540845232	1.92490812556611e-05\\
2.541322358	1.9234952254879e-05\\
2.541805012	1.9220833628068e-05\\
2.542280788	1.92067253664919e-05\\
2.542750277	1.91926274633997e-05\\
2.543232437	1.91785399112465e-05\\
2.543712588	1.9164462700899e-05\\
2.544188643	1.91503958267975e-05\\
2.54467156	1.91363392802059e-05\\
2.545146423	1.91222930539763e-05\\
2.545832704	1.91082571405635e-05\\
2.546565609	1.90942315320256e-05\\
2.547121983	1.90802162212146e-05\\
2.547634706	1.90662112001885e-05\\
2.548240189	1.90522164614023e-05\\
2.548734754	1.9038231997708e-05\\
2.549212136	1.90242578011635e-05\\
2.549694816	1.9010293864621e-05\\
2.550166667	1.89963401801384e-05\\
2.550637253	1.89823967405678e-05\\
2.551118679	1.89684635383642e-05\\
2.551589218	1.89545405655854e-05\\
2.552100722	1.89406278146865e-05\\
2.552659254	1.89267252789168e-05\\
2.553127125	1.8912832950334e-05\\
2.553605908	1.88989508213933e-05\\
2.554081359	1.88850788841524e-05\\
2.554554355	1.88712171322578e-05\\
2.555032177	1.88573655573702e-05\\
2.555499776	1.88435241527389e-05\\
2.555969363	1.88296929096275e-05\\
2.556445379	1.88158718216823e-05\\
2.556907295	1.88020608813584e-05\\
2.557373788	1.87882600811107e-05\\
2.557846943	1.87744694129972e-05\\
2.558312949	1.87606888702671e-05\\
2.558812228	1.87469184449782e-05\\
2.55927274	1.87331581299828e-05\\
2.559746158	1.87194079177357e-05\\
2.560223598	1.87056678010891e-05\\
2.560691613	1.8691937772498e-05\\
2.561161068	1.86782178240204e-05\\
2.561622755	1.86645079489053e-05\\
2.56209384	1.86508081396079e-05\\
2.562568513	1.86371183889802e-05\\
2.563032918	1.86234386890801e-05\\
2.563498025	1.86097690327598e-05\\
2.563975673	1.85961094128713e-05\\
2.564440499	1.85824598214726e-05\\
2.565052657	1.85688202522099e-05\\
2.565605549	1.85551906971413e-05\\
2.566116587	1.85415711483245e-05\\
2.56662952	1.8527961599803e-05\\
2.567122513	1.85143620424434e-05\\
2.567646575	1.85007724706861e-05\\
2.568173105	1.8487192875795e-05\\
2.568727335	1.84736232518135e-05\\
2.569267628	1.8460063589608e-05\\
2.569783	1.84465138840163e-05\\
2.5703104	1.84329741259049e-05\\
2.570835351	1.84194443093173e-05\\
2.571374612	1.84059244263113e-05\\
2.571866722	1.83924144689449e-05\\
2.572349587	1.83789144312615e-05\\
2.572839595	1.83654243053189e-05\\
2.573333003	1.83519440835722e-05\\
2.573826195	1.83384737592707e-05\\
2.57432131	1.83250133248692e-05\\
2.574825006	1.831156277322e-05\\
2.575359594	1.8298122096778e-05\\
2.575835878	1.82846912887924e-05\\
2.576317403	1.82712703421154e-05\\
2.576790359	1.82578592484077e-05\\
2.577258904	1.82444580017128e-05\\
2.57773936	1.82310665940885e-05\\
2.578218162	1.8217685018387e-05\\
2.578700295	1.82043132678575e-05\\
2.579181742	1.81909513345579e-05\\
2.579645172	1.81775992117374e-05\\
2.580110916	1.81642568922482e-05\\
2.580581104	1.81509243689422e-05\\
2.581041897	1.81376016342746e-05\\
2.58151803	1.81242886807003e-05\\
2.581990075	1.81109855026599e-05\\
2.582462497	1.8097692091417e-05\\
2.582942793	1.80844084402209e-05\\
2.583403755	1.80711345415266e-05\\
2.583865704	1.80578703889804e-05\\
2.584341494	1.80446159754344e-05\\
2.584818864	1.80313712929465e-05\\
2.585315922	1.80181363347659e-05\\
2.585784635	1.80049110941418e-05\\
2.586256749	1.79916955635293e-05\\
2.58673052	1.79784897353833e-05\\
2.587190833	1.79652936037474e-05\\
2.58766556	1.79521071602821e-05\\
2.588131636	1.7938930398634e-05\\
2.588593902	1.7925763311655e-05\\
2.589067024	1.79126058918003e-05\\
2.589535045	1.78994581323189e-05\\
2.590006627	1.78863200260631e-05\\
2.590480542	1.78731915658849e-05\\
2.590943913	1.78600727446365e-05\\
2.591413964	1.7846963555567e-05\\
2.591877873	1.78338639915286e-05\\
2.592341774	1.78207740449763e-05\\
2.592812868	1.78076937091593e-05\\
2.593282229	1.77946229773267e-05\\
2.593743795	1.77815618419337e-05\\
2.594213338	1.77685102966265e-05\\
2.594678243	1.7755468333463e-05\\
2.595164355	1.77424359460896e-05\\
2.595635056	1.77294131269612e-05\\
2.596098579	1.77163998693271e-05\\
2.596571758	1.77033961664365e-05\\
2.597041899	1.76904020107444e-05\\
2.597515296	1.76774173958971e-05\\
2.597993753	1.76644423139525e-05\\
2.598457148	1.76514767585569e-05\\
2.598932383	1.76385207233567e-05\\
2.599397857	1.76255741996155e-05\\
2.599855355	1.7612637182171e-05\\
2.600335752	1.75997096626839e-05\\
2.600821744	1.75867916351978e-05\\
2.601322759	1.75738830921675e-05\\
2.601826068	1.75609840264453e-05\\
2.60229627	1.75480944316774e-05\\
2.602776044	1.75352143007159e-05\\
2.603245243	1.7522343626413e-05\\
2.603716149	1.75094824020178e-05\\
2.604190604	1.74966306199854e-05\\
2.604654546	1.74837882743592e-05\\
2.605143684	1.74709553579913e-05\\
2.605613065	1.74581318633367e-05\\
2.606076253	1.74453177836446e-05\\
2.606548998	1.74325131129585e-05\\
2.607010558	1.74197178429391e-05\\
2.607485636	1.74069319676299e-05\\
2.607960599	1.739415548028e-05\\
2.608427542	1.73813883733446e-05\\
2.608908184	1.73686306400727e-05\\
2.60937644	1.73558822737137e-05\\
2.609843077	1.73431432675167e-05\\
2.610321694	1.73304136143339e-05\\
2.610791349	1.73176933078115e-05\\
2.611261796	1.73049823404046e-05\\
2.61173984	1.72922807057594e-05\\
2.61220906	1.72795883967282e-05\\
2.612682558	1.72669054069572e-05\\
2.613154029	1.72542317289014e-05\\
2.613626379	1.724156735581e-05\\
2.614104162	1.72289122817265e-05\\
2.614575107	1.72162664991059e-05\\
2.615059315	1.72036300008002e-05\\
2.615526212	1.71910027804559e-05\\
2.615989714	1.71783848317191e-05\\
2.616460394	1.7165776147045e-05\\
2.616919067	1.71531767196827e-05\\
2.617387309	1.71405865432786e-05\\
2.617864225	1.71280056106847e-05\\
2.618328875	1.71154339151504e-05\\
2.618801623	1.71028714503218e-05\\
2.61927082	1.7090318208654e-05\\
2.619732163	1.70777741841905e-05\\
2.620205586	1.70652393697833e-05\\
2.62066935	1.70527137582845e-05\\
2.621129784	1.70401973437376e-05\\
2.621607462	1.70276901189948e-05\\
2.622079094	1.7015192076908e-05\\
2.622547524	1.70027032111236e-05\\
2.623026339	1.69902235148908e-05\\
2.623493862	1.6977752981459e-05\\
2.623962912	1.69652916048713e-05\\
2.62443244	1.69528393771859e-05\\
2.624930579	1.69403962920489e-05\\
2.625428462	1.69279623427096e-05\\
2.625893147	1.69155375228144e-05\\
2.626372749	1.69031218256124e-05\\
2.626845934	1.68907152439558e-05\\
2.627308628	1.68783177718879e-05\\
2.62791706	1.68659294022609e-05\\
2.628405943	1.6853550128324e-05\\
2.62888588	1.68411799433265e-05\\
2.629355866	1.68288188409145e-05\\
2.629824387	1.68164668139403e-05\\
2.63030367	1.68041238564473e-05\\
2.630770949	1.67917899612876e-05\\
2.631234932	1.67794651221074e-05\\
2.631719148	1.6767149331759e-05\\
2.632189506	1.67548425842857e-05\\
2.632660908	1.67425448725397e-05\\
2.633136792	1.67302561901672e-05\\
2.633605748	1.67179765300204e-05\\
2.634084596	1.67057058861427e-05\\
2.634556312	1.66934442517833e-05\\
2.635042779	1.66811916201914e-05\\
2.635514053	1.66689479842192e-05\\
2.635983742	1.66567133383071e-05\\
2.636452977	1.66444876753073e-05\\
2.636917923	1.66322709884691e-05\\
2.637385942	1.66200632714386e-05\\
2.637861102	1.66078645178622e-05\\
2.638331977	1.65956747205922e-05\\
2.63881547	1.65834938732746e-05\\
2.639296623	1.65713219699531e-05\\
2.639765723	1.65591590030825e-05\\
2.640234379	1.65470049663093e-05\\
2.640703558	1.65348598540739e-05\\
2.641166829	1.65227236584343e-05\\
2.641640252	1.65105963738309e-05\\
2.642100332	1.64984779931159e-05\\
2.642573634	1.64863685099356e-05\\
2.643067907	1.64742679179364e-05\\
2.64353639	1.64621762107645e-05\\
2.644012964	1.6450093381272e-05\\
2.644484748	1.64380194235024e-05\\
2.644956817	1.64259543307049e-05\\
2.645427234	1.64138980961287e-05\\
2.645898664	1.64018507142144e-05\\
2.646372719	1.63898121770198e-05\\
2.64684327	1.63777824793826e-05\\
2.647306307	1.63657616137577e-05\\
2.647782412	1.63537495745858e-05\\
2.648508755	1.63417463547188e-05\\
2.649298085	1.63297519478032e-05\\
2.650123712	1.63177663478824e-05\\
2.650701453	1.63057895478085e-05\\
2.651263023	1.62938215416248e-05\\
2.652142077	1.62818623221835e-05\\
2.652689378	1.62699118843223e-05\\
2.653171572	1.62579702200991e-05\\
2.653665112	1.62460373239543e-05\\
2.654137797	1.62341131891372e-05\\
2.654613175	1.62221978092941e-05\\
2.655096397	1.62102911784684e-05\\
2.655564783	1.61983932895123e-05\\
2.656038102	1.61865041364691e-05\\
2.656514059	1.61746237125882e-05\\
2.656984803	1.61627520119128e-05\\
2.657462098	1.61508890272951e-05\\
2.657927697	1.61390347531757e-05\\
2.65841624	1.61271891824067e-05\\
2.658897843	1.61153523094285e-05\\
2.659367133	1.61035241270934e-05\\
2.659840266	1.60917046294446e-05\\
2.660308663	1.60798938105257e-05\\
2.660768485	1.60680916627917e-05\\
2.661239264	1.60562981802859e-05\\
2.66169966	1.6044513357449e-05\\
2.662165147	1.60327371871329e-05\\
2.662639784	1.60209696633812e-05\\
2.663099032	1.60092107794431e-05\\
2.663569935	1.59974605293619e-05\\
2.66405387	1.5985718906387e-05\\
2.664525255	1.59739859049587e-05\\
2.664999227	1.59622615179293e-05\\
2.665467685	1.59505457393422e-05\\
2.665931058	1.59388385628436e-05\\
2.666411559	1.59271399820799e-05\\
2.666884066	1.59154499906975e-05\\
2.667382262	1.59037685823426e-05\\
2.667860303	1.58920957506616e-05\\
2.668332164	1.58804314900949e-05\\
2.66882263	1.58687757934948e-05\\
2.669291348	1.58571286549046e-05\\
2.669758737	1.58454900679706e-05\\
2.670230346	1.58338600263392e-05\\
2.670695094	1.58222385236567e-05\\
2.671195315	1.58106255539664e-05\\
2.671665753	1.5799021111312e-05\\
2.672135386	1.57874251885453e-05\\
2.67261223	1.57758377801071e-05\\
2.6730739	1.57642588792464e-05\\
2.673530363	1.57526884800068e-05\\
2.674074253	1.57411265760344e-05\\
2.674596996	1.572957316177e-05\\
2.675114296	1.57180282296684e-05\\
2.675588844	1.57064917741702e-05\\
2.676059708	1.5694963789716e-05\\
2.676546397	1.56834442687607e-05\\
2.677017745	1.5671933206539e-05\\
2.677503962	1.56604305955061e-05\\
2.677986614	1.56489364304994e-05\\
2.678469042	1.56374507043712e-05\\
2.679391032	1.5625973411959e-05\\
2.679913344	1.56145045461151e-05\\
2.680404262	1.56030441012798e-05\\
2.680875495	1.55915920710995e-05\\
2.681353354	1.55801484492206e-05\\
2.681830932	1.55687132296864e-05\\
2.682306898	1.55572864061433e-05\\
2.682782546	1.55458679726347e-05\\
2.683257106	1.55344579232041e-05\\
2.683728325	1.55230562507035e-05\\
2.684208114	1.55116629503677e-05\\
2.68467494	1.55002780150488e-05\\
2.685146748	1.54889014391873e-05\\
2.685614633	1.54775332160324e-05\\
2.686083724	1.54661733400247e-05\\
2.686557678	1.54548218048105e-05\\
2.687029953	1.54434786040362e-05\\
2.687490813	1.54321437321421e-05\\
2.687966236	1.54208171823776e-05\\
2.688433915	1.54094989491832e-05\\
2.688927194	1.53981890258081e-05\\
2.689407986	1.53868874070899e-05\\
2.689873075	1.53755940858808e-05\\
2.690349624	1.53643090570183e-05\\
2.690818042	1.53530323137518e-05\\
2.69127362	1.53417638505216e-05\\
2.691753478	1.53305036605771e-05\\
2.692224244	1.53192517387559e-05\\
2.692699352	1.530800807791e-05\\
2.693175213	1.52967726732743e-05\\
2.693644273	1.52855455173037e-05\\
2.694123076	1.5274326605233e-05\\
2.694592203	1.52631159303114e-05\\
2.695054282	1.52519134865822e-05\\
2.695528004	1.5240719268089e-05\\
2.695995418	1.52295332688752e-05\\
2.696468017	1.5218355482587e-05\\
2.696946179	1.52071859036651e-05\\
2.697412743	1.51960245257556e-05\\
2.697888559	1.51848713429022e-05\\
2.698361229	1.51737263491481e-05\\
2.698837257	1.51625895381397e-05\\
2.699318823	1.51514609043175e-05\\
2.699785879	1.5140340441725e-05\\
2.70026346	1.51292281440084e-05\\
2.700731177	1.51181240056084e-05\\
2.701194537	1.51070280197741e-05\\
2.701674658	1.50959401813431e-05\\
2.702144504	1.50848604839618e-05\\
2.702617587	1.50737889220707e-05\\
2.703089386	1.50627254885219e-05\\
2.703556259	1.50516701785502e-05\\
2.704025557	1.50406229858018e-05\\
2.704495503	1.50295839039231e-05\\
2.704959142	1.50185529277518e-05\\
2.705436154	1.50075300509341e-05\\
2.705901159	1.49965152675134e-05\\
2.706390358	1.49855085715333e-05\\
2.706882803	1.49745099570371e-05\\
2.707349802	1.49635194176711e-05\\
2.707826905	1.49525369486702e-05\\
2.70830474	1.49415625428863e-05\\
2.708781564	1.49305961951571e-05\\
2.709265069	1.49196378995261e-05\\
2.7097339	1.49086876492424e-05\\
2.710204382	1.4897745439938e-05\\
2.710677104	1.48868112640678e-05\\
2.711143479	1.48758851164694e-05\\
2.711615295	1.48649669915834e-05\\
2.712079178	1.48540568830561e-05\\
2.712547403	1.48431547853281e-05\\
2.713023093	1.48322606916485e-05\\
2.71348419	1.48213745976492e-05\\
2.713951717	1.48104964965793e-05\\
2.714418947	1.47996263820854e-05\\
2.714885395	1.47887642494019e-05\\
2.715356817	1.47779100913812e-05\\
2.715827338	1.4767063903655e-05\\
2.716294575	1.47562256790754e-05\\
2.716764619	1.47453954124801e-05\\
2.717233906	1.47345730979124e-05\\
2.717698147	1.47237587294159e-05\\
2.718177109	1.4712952301431e-05\\
2.718646717	1.47021538080012e-05\\
2.719137467	1.46913632427728e-05\\
2.719606548	1.46805806009805e-05\\
2.72006866	1.46698058758736e-05\\
2.720535399	1.46590390618925e-05\\
2.721004896	1.46482801534779e-05\\
2.72147498	1.46375291450702e-05\\
2.721945665	1.46267860295215e-05\\
2.722412485	1.46160508024637e-05\\
2.722878519	1.46053234579402e-05\\
2.72334838	1.45946039892003e-05\\
2.723813747	1.45838923914786e-05\\
2.724292338	1.45731886592158e-05\\
2.724757906	1.45624927852638e-05\\
2.725231645	1.45518047648575e-05\\
2.725707474	1.45411245916431e-05\\
2.726171005	1.45304522608555e-05\\
2.726661092	1.45197877657438e-05\\
2.727142792	1.45091311011457e-05\\
2.727622904	1.44984822607074e-05\\
2.728101299	1.44878412392667e-05\\
2.728571295	1.44772080308668e-05\\
2.729066836	1.44665826299485e-05\\
2.729535054	1.44559650305551e-05\\
2.729999362	1.44453552267299e-05\\
2.730471736	1.44347532133107e-05\\
2.730928719	1.4424158984341e-05\\
2.731390949	1.44135725342611e-05\\
2.731863098	1.44029938571145e-05\\
2.732333172	1.43924229469447e-05\\
2.732806563	1.43818597985893e-05\\
2.73327103	1.43713044060918e-05\\
2.733726275	1.43607567630983e-05\\
2.734204502	1.4350216865638e-05\\
2.734675313	1.43396847065628e-05\\
2.735138465	1.43291602807105e-05\\
2.735612308	1.43186435821244e-05\\
2.7360791	1.43081346052452e-05\\
2.736548793	1.42976333449103e-05\\
2.737027712	1.42871397947662e-05\\
2.737490672	1.42766539492534e-05\\
2.737963714	1.42661758032095e-05\\
2.738429895	1.42557053502808e-05\\
2.738909389	1.4245242585305e-05\\
2.739383184	1.42347875027225e-05\\
2.739850099	1.42243400961798e-05\\
2.7403203	1.42139003609115e-05\\
2.740789544	1.42034682913583e-05\\
2.741258765	1.41930438807692e-05\\
2.741732269	1.4182627124379e-05\\
2.742197317	1.41722180166283e-05\\
2.742669712	1.41618165515606e-05\\
2.743146154	1.41514227236162e-05\\
2.743615748	1.41410365272358e-05\\
2.744093335	1.41306579564628e-05\\
2.744561585	1.4120287006929e-05\\
2.745028186	1.41099236718836e-05\\
2.745506703	1.40995679453701e-05\\
2.745976494	1.40892198230203e-05\\
2.746450498	1.40788792984805e-05\\
2.746922984	1.40685463665884e-05\\
2.747383226	1.40582210213874e-05\\
2.747857264	1.40479032577151e-05\\
2.748343538	1.40375930696149e-05\\
2.748822427	1.40272904515275e-05\\
2.749300377	1.40169953982903e-05\\
2.749756438	1.40067079039469e-05\\
2.750231552	1.39964279633348e-05\\
2.750697958	1.39861555704976e-05\\
2.751165837	1.39758907202727e-05\\
2.751641676	1.39656334063067e-05\\
2.752112919	1.39553836246283e-05\\
2.752572714	1.39451413680898e-05\\
2.753045425	1.39349066319258e-05\\
2.753507223	1.39246794105768e-05\\
2.753975465	1.39144596988806e-05\\
2.754440778	1.39042474904835e-05\\
2.754907315	1.3894042780223e-05\\
2.755378142	1.38838455629368e-05\\
2.755838788	1.38736558330654e-05\\
2.756301148	1.38634735846524e-05\\
2.756770996	1.38532988125352e-05\\
2.757233432	1.38431315111544e-05\\
2.757691045	1.38329716753477e-05\\
2.758172346	1.38228192987614e-05\\
2.758640146	1.38126743766302e-05\\
2.759133653	1.38025369037917e-05\\
2.759603277	1.37924068734953e-05\\
2.760072775	1.37822842817697e-05\\
2.760550282	1.37721691222614e-05\\
2.761018614	1.37620613894109e-05\\
2.761492397	1.375196107885e-05\\
2.761966748	1.37418681838279e-05\\
2.762432956	1.37317826991822e-05\\
2.762915077	1.37217046205449e-05\\
2.763386133	1.3711633940768e-05\\
2.763855466	1.37015706558805e-05\\
2.764334913	1.36915147599258e-05\\
2.764802712	1.36814662473444e-05\\
2.765272062	1.36714251125769e-05\\
2.765745832	1.36613913504608e-05\\
2.766212635	1.36513649558339e-05\\
2.766689443	1.36413459231366e-05\\
2.767154634	1.36313342464124e-05\\
2.767616845	1.36213299212932e-05\\
2.768094587	1.36113329410281e-05\\
2.768558812	1.36013433012489e-05\\
2.769042993	1.35913609963963e-05\\
2.769523318	1.35813860213078e-05\\
2.770001159	1.35714183692327e-05\\
2.770476403	1.3561458036597e-05\\
2.770944778	1.35515050174442e-05\\
2.771417382	1.35415593058176e-05\\
2.771892634	1.35316208969521e-05\\
2.77246723	1.35216897852881e-05\\
2.772964218	1.35117659652661e-05\\
2.773439236	1.3501849432121e-05\\
2.77391078	1.34919401798961e-05\\
2.774394163	1.34820382038262e-05\\
2.774866306	1.34721434975575e-05\\
2.775339507	1.3462256056722e-05\\
2.775821504	1.34523758757602e-05\\
2.776287338	1.34425029491126e-05\\
2.776767885	1.34326372720139e-05\\
2.777241483	1.34227788381105e-05\\
2.777707479	1.34129276430342e-05\\
2.778187717	1.34030836812255e-05\\
2.778652952	1.3393246947125e-05\\
2.779504013	1.33834174355703e-05\\
2.780064429	1.3373595141399e-05\\
2.780578999	1.33637800590517e-05\\
2.781138405	1.33539721829689e-05\\
2.78171875	1.33441715087824e-05\\
2.782211696	1.33343780305357e-05\\
2.782710949	1.33245917434634e-05\\
2.783189343	1.33148126416092e-05\\
2.783666787	1.33050407198104e-05\\
2.784149863	1.3295275973302e-05\\
2.784619814	1.32855183965244e-05\\
2.785097214	1.32757679839182e-05\\
2.785561732	1.3266024730321e-05\\
2.786029105	1.32562886309675e-05\\
2.786504018	1.32465596802983e-05\\
2.786973185	1.32368378727539e-05\\
2.787439237	1.32271232039661e-05\\
2.78791874	1.32174156679784e-05\\
2.788380202	1.32077152592313e-05\\
2.788898895	1.31980219729596e-05\\
2.789390922	1.3188335804795e-05\\
2.789863334	1.31786567475897e-05\\
2.79034442	1.31689847977698e-05\\
2.790815624	1.31593199493786e-05\\
2.791285664	1.31496621972539e-05\\
2.791767244	1.31400115362332e-05\\
2.792238306	1.31303679611541e-05\\
2.792713237	1.31207314668544e-05\\
2.793186375	1.31111020481717e-05\\
2.793654194	1.31014797003406e-05\\
2.794124186	1.30918644166104e-05\\
2.794591843	1.30822561938043e-05\\
2.795056176	1.30726550251715e-05\\
2.79553678	1.30630609067409e-05\\
2.796002358	1.30534738321588e-05\\
2.796469779	1.304389379666e-05\\
2.796941657	1.30343207958764e-05\\
2.797408623	1.30247548234542e-05\\
2.797878916	1.30151958750253e-05\\
2.798346004	1.30056439458245e-05\\
2.798840536	1.2996099029498e-05\\
2.799352776	1.29865611212806e-05\\
2.799815177	1.29770302164071e-05\\
2.800295175	1.29675063093179e-05\\
2.800767637	1.29579893956449e-05\\
2.801228858	1.29484794690345e-05\\
2.801707983	1.29389765255155e-05\\
2.802178198	1.29294805595286e-05\\
2.802645102	1.29199915659113e-05\\
2.803119603	1.29105095391042e-05\\
2.803579174	1.2901034474342e-05\\
2.804052939	1.28915663672565e-05\\
2.804528239	1.28821052118913e-05\\
2.804997594	1.28726510030838e-05\\
2.805471292	1.2863203736069e-05\\
2.805930852	1.28537634056843e-05\\
2.806389255	1.28443300067675e-05\\
2.806867413	1.28349035341561e-05\\
2.807338072	1.28254839830849e-05\\
2.807806908	1.28160713483916e-05\\
2.808278518	1.28066656249138e-05\\
2.808744685	1.2797266807092e-05\\
2.809226563	1.2787874890558e-05\\
2.809695303	1.27784898697524e-05\\
2.810165295	1.27691117399099e-05\\
2.810636338	1.27597404962653e-05\\
2.81110224	1.27503761332591e-05\\
2.811570863	1.27410186457289e-05\\
2.812041709	1.27316680293065e-05\\
2.812509388	1.27223242780355e-05\\
2.812983342	1.27129873875476e-05\\
2.813445914	1.27036573530776e-05\\
2.81391591	1.26943341682718e-05\\
2.814392718	1.26850178295563e-05\\
2.814857552	1.26757083313715e-05\\
2.815324134	1.2666405668158e-05\\
2.815793838	1.26571098359449e-05\\
2.816257998	1.26478208287754e-05\\
2.816732269	1.26385386422814e-05\\
2.817197227	1.26292632709035e-05\\
2.817677095	1.26199947098765e-05\\
2.818159383	1.2610732954832e-05\\
2.818637853	1.26014779994166e-05\\
2.819119378	1.25922298396591e-05\\
2.81959299	1.25829884703971e-05\\
2.820058949	1.25737538868654e-05\\
2.820533363	1.25645260831074e-05\\
2.820998064	1.25553050555492e-05\\
2.821467684	1.25460907978372e-05\\
2.82194095	1.25368833060001e-05\\
2.822406757	1.25276825744787e-05\\
2.822881018	1.25184885989046e-05\\
2.823350637	1.25093013737185e-05\\
2.823819159	1.2500120893758e-05\\
2.8242928	1.24909471554491e-05\\
2.824754674	1.24817801524382e-05\\
2.825228265	1.247261987996e-05\\
2.825698765	1.24634663336464e-05\\
2.826165063	1.24543195083349e-05\\
2.826631902	1.24451793988632e-05\\
2.827103395	1.24360460012603e-05\\
2.827570345	1.24269193083783e-05\\
2.828045227	1.24177993178345e-05\\
2.828517146	1.24086860228782e-05\\
2.828999507	1.23995794199354e-05\\
2.829473845	1.23904795030495e-05\\
2.829936942	1.23813862678524e-05\\
2.830407233	1.23722997095789e-05\\
2.830875338	1.23632198226694e-05\\
2.831335675	1.23541466027558e-05\\
2.831805983	1.23450800446757e-05\\
2.832270316	1.2336020144061e-05\\
2.832736308	1.23269668953523e-05\\
2.833206264	1.23179202937842e-05\\
2.833666398	1.23088803345914e-05\\
2.834144238	1.22998470134059e-05\\
2.834613615	1.22908203242711e-05\\
2.835079776	1.2281800263613e-05\\
2.835549798	1.2272786825475e-05\\
2.836010604	1.2263780005489e-05\\
2.836497096	1.22547797988897e-05\\
2.83697923	1.22457862001177e-05\\
2.837447182	1.22367992052019e-05\\
2.837914792	1.22278188089799e-05\\
2.838377923	1.22188450062894e-05\\
2.838847764	1.22098777931593e-05\\
2.839316236	1.22009171636331e-05\\
2.839779342	1.21919631133426e-05\\
2.840252783	1.21830156379196e-05\\
2.840725636	1.21740747322018e-05\\
2.84119463	1.21651403906296e-05\\
2.841667354	1.21562126092322e-05\\
2.842137779	1.21472913836412e-05\\
2.842604404	1.21383767079002e-05\\
2.843077665	1.21294685776409e-05\\
2.843542832	1.21205669880982e-05\\
2.844001816	1.21116719345066e-05\\
2.844467942	1.21027834128953e-05\\
2.844935115	1.20939014165134e-05\\
2.845409059	1.20850259421841e-05\\
2.845873125	1.2076156984745e-05\\
2.846329462	1.20672945390337e-05\\
2.846808174	1.2058438600285e-05\\
2.847274459	1.20495891641308e-05\\
2.847738748	1.20407462258057e-05\\
2.848210936	1.20319097801474e-05\\
2.848674874	1.20230798227878e-05\\
2.849179516	1.20142563489615e-05\\
2.849643942	1.20054393531092e-05\\
2.850117193	1.19966288316569e-05\\
2.850597573	1.1987824779045e-05\\
2.85106222	1.19790271909055e-05\\
2.85153238	1.1970236062076e-05\\
2.85200482	1.19614513885854e-05\\
2.852467003	1.19526731644772e-05\\
2.852946834	1.19439013861773e-05\\
2.853420979	1.19351360485236e-05\\
2.853883212	1.19263771463535e-05\\
2.854351494	1.1917624675696e-05\\
2.85481203	1.19088786313889e-05\\
2.855278034	1.19001390086667e-05\\
2.855757113	1.18914058031614e-05\\
2.856214588	1.18826790101076e-05\\
2.85669108	1.18739586243431e-05\\
2.857160956	1.18652446418968e-05\\
2.857626864	1.18565370572092e-05\\
2.858101612	1.18478358659121e-05\\
2.858567214	1.18391410636375e-05\\
2.859054724	1.18304526452228e-05\\
2.859523636	1.18217706066972e-05\\
2.859989225	1.18130949425011e-05\\
2.860460153	1.18044256486634e-05\\
2.860926462	1.17957627200218e-05\\
2.861395337	1.17871061522082e-05\\
2.861871996	1.17784559400601e-05\\
2.862336989	1.17698120796066e-05\\
2.862803506	1.17611745656852e-05\\
2.863275794	1.1752543394325e-05\\
2.863742524	1.17439185595693e-05\\
2.86421935	1.17353000578441e-05\\
2.864689265	1.17266878843844e-05\\
2.865153984	1.17180820340275e-05\\
2.865629498	1.17094825028026e-05\\
2.866095322	1.17008892855473e-05\\
2.866565228	1.16923023774962e-05\\
2.867036439	1.16837217750755e-05\\
2.867503799	1.16751474719315e-05\\
2.867974512	1.16665794652843e-05\\
2.868446462	1.16580177491776e-05\\
2.86893558	1.16494623196401e-05\\
2.869411474	1.16409131715096e-05\\
2.869869653	1.16323703012121e-05\\
2.870335157	1.1623833702791e-05\\
2.870806242	1.16153033722753e-05\\
2.871279615	1.16067793052968e-05\\
2.871849914	1.15982614974874e-05\\
2.872353803	1.15897499432875e-05\\
2.872823243	1.15812446387262e-05\\
2.873293382	1.15727455794353e-05\\
2.873753875	1.15642527602524e-05\\
2.874218549	1.15557661768094e-05\\
2.874681757	1.15472858243409e-05\\
2.875177035	1.15388116992732e-05\\
2.875651452	1.15303437956495e-05\\
2.876110404	1.15218821098959e-05\\
2.876586857	1.15134266368502e-05\\
2.877050632	1.15049773721441e-05\\
2.877512986	1.14965343110123e-05\\
2.877979949	1.14880974494838e-05\\
2.878450073	1.14796667823963e-05\\
2.87900698	1.14712423057787e-05\\
2.879558803	1.14628240148657e-05\\
2.880054507	1.1454411904495e-05\\
2.88056275	1.14460059710926e-05\\
2.881051476	1.1437606209099e-05\\
2.881546804	1.14292126153375e-05\\
2.882031453	1.14208251838514e-05\\
2.882511534	1.1412443911464e-05\\
2.883009602	1.14040687926156e-05\\
2.88349267	1.13956998229383e-05\\
2.883983478	1.13873369980637e-05\\
2.884471743	1.13789803140209e-05\\
2.884946214	1.13706297652505e-05\\
2.885437315	1.13622853481783e-05\\
2.885910632	1.13539470576422e-05\\
2.886385913	1.1345614889671e-05\\
2.886875232	1.13372888394995e-05\\
2.887351743	1.13289689023624e-05\\
2.887837872	1.13206550742887e-05\\
2.888315523	1.13123473509102e-05\\
2.88878942	1.13040457266674e-05\\
2.889388605	1.12957501983836e-05\\
2.889872834	1.12874607608963e-05\\
2.890360634	1.12791774098373e-05\\
2.890845054	1.12709001408386e-05\\
2.891304684	1.12626289491349e-05\\
2.891785858	1.1254363830358e-05\\
2.892261274	1.12461047805369e-05\\
2.892727076	1.12378517949062e-05\\
2.893200554	1.12296048687008e-05\\
2.893658762	1.12213639979496e-05\\
2.894121388	1.12131291774903e-05\\
2.894594655	1.12049004037488e-05\\
2.895059212	1.11966776715628e-05\\
2.89552386	1.11884609777555e-05\\
2.895990362	1.11802503163703e-05\\
2.896454495	1.11720456830391e-05\\
2.896928522	1.1163847074585e-05\\
2.897390413	1.11556544858456e-05\\
2.8978509	1.11474679124528e-05\\
2.898322834	1.11392873496414e-05\\
2.898777993	1.11311127934402e-05\\
2.899245725	1.11229442394811e-05\\
2.899708948	1.1114781682999e-05\\
2.900170907	1.11066251200226e-05\\
2.900630996	1.10984745457868e-05\\
2.901104553	1.10903299563205e-05\\
2.901570683	1.10821913468584e-05\\
2.902044782	1.10740587126353e-05\\
2.902513146	1.10659320500773e-05\\
2.902981025	1.1057811354419e-05\\
2.903474187	1.10496966208952e-05\\
2.903947637	1.10415878463292e-05\\
2.904422302	1.10334850251613e-05\\
2.90489566	1.10253881534206e-05\\
2.905358956	1.10172972263418e-05\\
2.905835462	1.10092122399539e-05\\
2.906306998	1.10011331906828e-05\\
2.906769518	1.09930600725721e-05\\
2.907248102	1.09849928824449e-05\\
2.907717613	1.09769316155359e-05\\
2.90817915	1.09688762674769e-05\\
2.908648942	1.09608268338999e-05\\
2.909119949	1.09527833104367e-05\\
2.90959422	1.09447456931162e-05\\
2.910061516	1.09367139771731e-05\\
2.910528463	1.09286881586364e-05\\
2.911004699	1.09206682327409e-05\\
2.911470707	1.09126541959126e-05\\
2.91193103	1.09046460421948e-05\\
2.912409245	1.08966437696022e-05\\
2.91287158	1.08886473717811e-05\\
2.913337896	1.08806568455544e-05\\
2.913809195	1.08726721861572e-05\\
2.91427175	1.0864693389221e-05\\
2.914750713	1.0856720450775e-05\\
2.915217066	1.08487533668481e-05\\
2.915674616	1.08407921318807e-05\\
2.916146718	1.08328367426961e-05\\
2.916615656	1.08248871949261e-05\\
2.917083276	1.08169434838054e-05\\
2.917555393	1.08090056049659e-05\\
2.918021084	1.08010735552308e-05\\
2.918487716	1.07931473286434e-05\\
2.918962004	1.0785226922027e-05\\
2.919424954	1.07773123310133e-05\\
2.919891537	1.07694035512342e-05\\
2.92035716	1.07615005783217e-05\\
2.920816357	1.07536034083045e-05\\
2.921285944	1.07457120360203e-05\\
2.921752516	1.07378264582924e-05\\
2.922217855	1.07299466703555e-05\\
2.922693078	1.07220726682384e-05\\
2.923164173	1.0714204447573e-05\\
2.923633199	1.07063420035942e-05\\
2.924116545	1.0698485333125e-05\\
2.924582825	1.06906344310031e-05\\
2.925150385	1.06827892932573e-05\\
2.925707232	1.06749499159168e-05\\
2.92621415	1.06671162942162e-05\\
2.926709938	1.06592884241845e-05\\
2.927198218	1.06514663022477e-05\\
2.927695698	1.06436499228463e-05\\
2.928178947	1.06358392832006e-05\\
2.928659634	1.06280343781483e-05\\
2.929148387	1.06202352037184e-05\\
2.929619313	1.06124417555425e-05\\
2.930106614	1.06046540296498e-05\\
2.930580062	1.05968720220691e-05\\
2.931051445	1.05890957284323e-05\\
2.931535674	1.05813251439741e-05\\
2.932012197	1.05735602651206e-05\\
2.932493776	1.05658010879007e-05\\
2.932975595	1.05580476071522e-05\\
2.933445004	1.0550299819698e-05\\
2.933927163	1.0542557720773e-05\\
2.934405906	1.05348213064062e-05\\
2.934936622	1.05270905726264e-05\\
2.935458306	1.05193655146684e-05\\
2.935932565	1.05116461285612e-05\\
2.936466372	1.05039324107308e-05\\
2.937045394	1.04962243568091e-05\\
2.937541458	1.04885219616337e-05\\
2.938043855	1.04808252224248e-05\\
2.938530142	1.04731341340201e-05\\
2.939021545	1.04654486932428e-05\\
2.939509146	1.04577688953276e-05\\
2.939990535	1.04500947359063e-05\\
2.940483065	1.04424262110079e-05\\
2.940958325	1.04347633166614e-05\\
2.941441774	1.04271060488956e-05\\
2.94213322	1.04194544029454e-05\\
2.942695365	1.04118083756339e-05\\
2.943194677	1.04041679621958e-05\\
2.943665118	1.03965331582629e-05\\
2.94414971	1.03889039602614e-05\\
2.944627432	1.03812803642202e-05\\
2.945099985	1.03736623649769e-05\\
2.945577838	1.03660499601489e-05\\
2.94604351	1.03584431433825e-05\\
2.946590029	1.03508419126922e-05\\
2.947461055	1.03432462629156e-05\\
2.947978953	1.03356561896846e-05\\
2.948451678	1.03280716898222e-05\\
2.948942106	1.03204927585634e-05\\
2.94943379	1.03129193919369e-05\\
2.94990304	1.03053515863689e-05\\
2.950386143	1.0297789336697e-05\\
2.950857602	1.02902326401415e-05\\
2.951331038	1.02826814911429e-05\\
2.951812654	1.02751358873186e-05\\
2.952284107	1.0267595823109e-05\\
2.952754355	1.02600612953374e-05\\
2.953234282	1.02525322996356e-05\\
2.953702412	1.02450088320325e-05\\
2.954179936	1.02374908881601e-05\\
2.954655433	1.02299784648414e-05\\
2.955124777	1.0222471556517e-05\\
2.955603424	1.02149701604071e-05\\
2.956071555	1.02074742721436e-05\\
2.956536962	1.01999838877555e-05\\
2.95701527	1.01924990024775e-05\\
2.957485415	1.01850196135298e-05\\
2.957953674	1.01775457157501e-05\\
2.958426103	1.01700773055644e-05\\
2.95888736	1.01626143793988e-05\\
2.959356616	1.01551569324881e-05\\
2.959825468	1.01477049608612e-05\\
2.96028691	1.01402584605469e-05\\
2.960755796	1.01328174283686e-05\\
2.961222436	1.01253818591638e-05\\
2.961688724	1.01179517493586e-05\\
2.962169604	1.0110527094982e-05\\
2.962641136	1.01031078924599e-05\\
2.963114145	1.009569413663e-05\\
2.963585186	1.00882858247127e-05\\
2.96405324	1.00808829519426e-05\\
2.964531262	1.00734855147457e-05\\
2.964999892	1.00660935091511e-05\\
2.965466547	1.00587069307906e-05\\
2.965945559	1.00513257756931e-05\\
2.966414253	1.00439500406817e-05\\
2.96688859	1.00365797205943e-05\\
2.967366924	1.00292148122538e-05\\
2.967839094	1.00218553112921e-05\\
2.968314122	1.00145012141353e-05\\
2.968784213	1.00071525164152e-05\\
2.969250985	9.99980921455797e-06\\
};
\addlegendentry{FBS};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.001724456	1.28464671893484\\
0.00701221	0.947186261078203\\
0.014785457	0.947186261078203\\
0.018800275	0.527332332346564\\
0.021696755	0.366562719150435\\
0.0228704	0.366562719150435\\
0.024693637	0.366562719150435\\
0.025585027	0.355089052563586\\
0.027385196	0.355089052563586\\
0.028178356	0.355089052563586\\
0.028936812	0.355089052563586\\
0.029482516	0.355089052563586\\
0.030011703	0.158273801086525\\
0.030538334	0.158273801086525\\
0.03130039	0.158273801086525\\
0.031832405	0.158273801086525\\
0.032352703	0.158273801086525\\
0.033650079	0.158273801086525\\
0.034159491	0.158273801086525\\
0.034666691	0.158273801086525\\
0.035154387	0.158273801086525\\
0.035874342	0.158273801086525\\
0.03659712	0.158273801086525\\
0.037281123	0.158273801086525\\
0.037761694	0.158273801086525\\
0.038235202	0.158273801086525\\
0.039656015	0.158273801086525\\
0.040523224	0.158273801086525\\
0.041029111	0.0942359347575803\\
0.041507847	0.0846724795364453\\
0.042198904	0.0846724795364453\\
0.042678951	0.0846724795364453\\
0.043144661	0.0846724795364453\\
0.043623022	0.0846724795364453\\
0.044091946	0.0846724795364453\\
0.044567332	0.0846724795364453\\
0.045057495	0.0846724795364453\\
0.045535006	0.0846724795364453\\
0.046018002	0.0714127392532185\\
0.046500736	0.0714127392532185\\
0.046974521	0.0714127392532185\\
0.047736526	0.0679585723683144\\
0.04832696	0.0679585723683144\\
0.049112224	0.0679585723683144\\
0.049612017	0.031591789063993\\
0.050104529	0.031591789063993\\
0.050585214	0.031591789063993\\
0.051070802	0.031591789063993\\
0.051554644	0.031591789063993\\
0.052435647	0.031591789063993\\
0.053493367	0.031591789063993\\
0.054202979	0.031591789063993\\
0.054698689	0.031591789063993\\
0.055424602	0.031591789063993\\
0.055910697	0.031591789063993\\
0.0564009	0.031591789063993\\
0.057091457	0.031591789063993\\
0.057620097	0.0224131777757164\\
0.058526041	0.0224131777757164\\
0.059026321	0.0224131777757164\\
0.05952181	0.0200302599227086\\
0.060016362	0.0200302599227086\\
0.060495066	0.0200302599227086\\
0.06096673	0.0200302599227086\\
0.061452429	0.0200302599227086\\
0.061949779	0.0200302599227086\\
0.062922761	0.0200302599227086\\
0.063803854	0.0200302599227086\\
0.064315247	0.0200302599227086\\
0.06530275	0.0136436688221734\\
0.066743526	0.0136436688221734\\
0.067854914	0.0136436688221734\\
0.068824363	0.0136436688221734\\
0.069705289	0.0136436688221734\\
0.070245615	0.0136436688221734\\
0.070775351	0.0136436688221734\\
0.071380089	0.0136436688221734\\
0.072126864	0.0136436688221734\\
0.073032512	0.0136436688221734\\
0.07359305	0.0136436688221734\\
0.074123167	0.0136436688221734\\
0.074769945	0.0136436688221734\\
0.075507804	0.0121138207585147\\
0.076157041	0.0121138207585147\\
0.07779413	0.0121138207585147\\
0.079140577	0.0121138207585147\\
0.080673166	0.0121138207585147\\
0.081827567	0.0121138207585147\\
0.083167856	0.0121138207585147\\
0.083756729	0.0118794926598479\\
0.084319606	0.0118794926598479\\
0.084860502	0.0118794926598479\\
0.085385271	0.0118794926598479\\
0.085938275	0.00781179294528565\\
0.086924045	0.00781179294528565\\
0.087424882	0.00781179294528565\\
0.087903443	0.00781179294528565\\
0.088393583	0.00781179294528565\\
0.088858291	0.00781179294528565\\
0.08933502	0.00705677515732826\\
0.090197015	0.00705677515732826\\
0.091246294	0.00705677515732826\\
0.09173513	0.00705677515732826\\
0.092225072	0.00705677515732826\\
0.092696494	0.00705677515732826\\
0.093272986	0.00705677515732826\\
0.093883159	0.00705677515732826\\
0.094828507	0.00705677515732826\\
0.096513022	0.00705677515732826\\
0.098134302	0.00705677515732826\\
0.098930501	0.00705677515732826\\
0.099987869	0.00657219386439329\\
0.102005973	0.00657219386439329\\
0.103745367	0.00657219386439329\\
0.105289136	0.00657219386439329\\
0.105956454	0.00657219386439329\\
0.106498752	0.00657219386439329\\
0.107029073	0.00657219386439329\\
0.107588357	0.00560654587087141\\
0.108121516	0.00560654587087141\\
0.108661179	0.00560654587087141\\
0.109157863	0.00560654587087141\\
0.109662432	0.00560654587087141\\
0.110159462	0.00560654587087141\\
0.110648029	0.00560654587087141\\
0.111375753	0.00504018589777538\\
0.11269786	0.00504018589777538\\
0.113695486	0.00504018589777538\\
0.114234617	0.00504018589777538\\
0.11528657	0.00504018589777538\\
0.11593183	0.00313683546782699\\
0.116471015	0.00313683546782699\\
0.116998111	0.00313683546782699\\
0.117497879	0.00313683546782699\\
0.118234865	0.00313683546782699\\
0.118755495	0.00313683546782699\\
0.11925037	0.00313683546782699\\
0.119754439	0.00313683546782699\\
0.120242444	0.00313683546782699\\
0.120735055	0.0019619506488674\\
0.121225986	0.00138557527342225\\
0.122209459	0.00138557527342225\\
0.122706242	0.00138557527342225\\
0.123193312	0.00138557527342225\\
0.12368921	0.00138557527342225\\
0.124184142	0.00138557527342225\\
0.124675381	0.00138557527342225\\
0.125148967	0.00138557527342225\\
0.125818071	0.00138557527342225\\
0.126508961	0.00138557527342225\\
0.126976932	0.00138557527342225\\
0.127449826	0.00138557527342225\\
0.12791506	0.00138557527342225\\
0.128375893	0.00138557527342225\\
0.12887165	0.00138557527342225\\
0.129356224	0.00138557527342225\\
0.129863617	0.00138557527342225\\
0.130369414	0.00138557527342225\\
0.130871655	0.00138557527342225\\
0.131375179	0.00138557527342225\\
0.132330551	0.00138557527342225\\
0.133102941	0.00138557527342225\\
0.133586826	0.00138557527342225\\
0.134067971	0.00138557527342225\\
0.134532339	0.00138557527342225\\
0.134997825	0.00138557527342225\\
0.135466506	0.00138557527342225\\
0.13592854	0.00138557527342225\\
0.136403362	0.00138557527342225\\
0.136863464	0.00138557527342225\\
0.137321926	0.00138557527342225\\
0.137794887	0.00138557527342225\\
0.138467751	0.00138557527342225\\
0.138964496	0.00138557527342225\\
0.13944071	0.00138557527342225\\
0.139934281	0.00138557527342225\\
0.14043313	0.00138557527342225\\
0.140919773	0.00138557527342225\\
0.141408523	0.00138557527342225\\
0.141881923	0.00138557527342225\\
0.142350803	0.00138557527342225\\
0.142833824	0.00138557527342225\\
0.143298227	0.00138557527342225\\
0.143984865	0.00138557527342225\\
0.144469187	0.00138557527342225\\
0.144931145	0.00138557527342225\\
0.145420067	0.00138557527342225\\
0.145907375	0.00138557527342225\\
0.146396561	0.00138557527342225\\
0.146897856	0.000934227798329361\\
0.147398844	0.000934227798329361\\
0.148148945	0.000934227798329361\\
0.148926812	0.000934227798329361\\
0.149482785	0.000934227798329361\\
0.149964345	0.000934227798329361\\
0.150646064	0.000934227798329361\\
0.15120326	0.000934227798329361\\
0.151688933	0.000934227798329361\\
0.152162629	0.000518147210112633\\
0.152632259	0.000518147210112633\\
0.153112379	0.000518147210112633\\
0.153584305	0.000518147210112633\\
0.154052504	0.000518147210112633\\
0.154921952	0.000518147210112633\\
0.155478537	0.000518147210112633\\
0.155980466	0.000518147210112633\\
0.156474967	0.000518147210112633\\
0.156974243	0.000518147210112633\\
0.157468573	0.000518147210112633\\
0.157954222	0.000518147210112633\\
0.158445049	0.000518147210112633\\
0.15892472	0.000518147210112633\\
0.159417829	0.000518147210112633\\
0.15988826	0.000518147210112633\\
0.161139335	0.000518147210112633\\
0.162085825	0.000518147210112633\\
0.163030162	0.000518147210112633\\
0.163930327	0.000518147210112633\\
0.164615981	0.000518147210112633\\
0.165184126	0.000518147210112633\\
0.165754396	0.000518147210112633\\
0.166278149	0.000518147210112633\\
0.16680558	0.000518147210112633\\
0.167323009	0.000518147210112633\\
0.167887793	0.000518147210112633\\
0.16857604	0.000518147210112633\\
0.169151544	0.000518147210112633\\
0.169707285	0.000518147210112633\\
0.170240351	0.000518147210112633\\
0.170792793	0.000518147210112633\\
0.171300455	0.000518147210112633\\
0.171816902	0.000518147210112633\\
0.172327396	0.000518147210112633\\
0.172836866	0.000518147210112633\\
0.173384339	0.000518147210112633\\
0.173913549	0.000518147210112633\\
0.17445576	0.000428473633908116\\
0.174972847	0.000428473633908116\\
0.175453372	0.000428473633908116\\
0.175948652	0.000428473633908116\\
0.176430223	0.000428473633908116\\
0.176919372	0.000428473633908116\\
0.177400521	0.000428473633908116\\
0.177929966	0.000428473633908116\\
0.178467129	0.000396500453955481\\
0.178946585	0.000396500453955481\\
0.179443209	0.000396500453955481\\
0.179954771	0.000396500453955481\\
0.180428017	0.000396500453955481\\
0.180902123	0.000396500453955481\\
0.1813709	0.000396500453955481\\
0.181834541	0.000396500453955481\\
0.18231508	0.000396500453955481\\
0.182781705	0.000396500453955481\\
0.183253295	0.000396500453955481\\
0.183730137	0.000396500453955481\\
0.184411644	0.000396500453955481\\
0.184903365	0.000396500453955481\\
0.185369933	0.000208384995016964\\
0.185963365	0.000208384995016964\\
0.186618201	0.000208384995016964\\
0.187177389	0.000208384995016964\\
0.18771986	0.000208384995016964\\
0.1883162	0.000208384995016964\\
0.188821163	0.000208384995016964\\
0.189287462	0.000208384995016964\\
0.18975538	0.000208384995016964\\
0.190219312	0.000208384995016964\\
0.190904649	0.000208384995016964\\
0.19138931	0.000208384995016964\\
0.192062444	0.000208384995016964\\
0.192547122	0.000208384995016964\\
0.19301055	0.000205284942964474\\
0.193476485	0.000205284942964474\\
0.193966441	0.000205284942964474\\
0.194431267	0.000205284942964474\\
0.195125125	0.000205284942964474\\
0.195598294	0.000205284942964474\\
0.196062649	0.000205284942964474\\
0.196531712	0.000205284942964474\\
0.196989014	0.000204859433964933\\
0.197456782	0.000204859433964933\\
0.197926644	0.000204859433964933\\
0.198390886	0.000204859433964933\\
0.19898928	0.000204859433964933\\
0.199720622	0.000204859433964933\\
0.200307204	0.000204859433964933\\
0.20079686	0.000204859433964933\\
0.201270845	0.000204859433964933\\
0.201751552	0.000172314699563841\\
0.20221667	0.000135560908288259\\
0.202696664	0.000135560908288259\\
0.203163342	0.000135560908288259\\
0.20362463	0.000135560908288259\\
0.204138421	0.000135560908288259\\
0.204699387	0.000135560908288259\\
0.205187643	0.000135560908288259\\
0.205659862	0.000135560908288259\\
0.20612519	0.000135560908288259\\
0.206599884	0.000135560908288259\\
0.207068223	0.000135560908288259\\
0.207526239	0.000135560908288259\\
0.208000439	0.000135560908288259\\
0.208461341	0.000135560908288259\\
0.209167732	0.000135560908288259\\
0.209640145	0.000135560908288259\\
0.210111743	0.000135560908288259\\
0.210575247	0.000104286355345134\\
0.21103409	0.000104286355345134\\
0.211508853	0.000104286355345134\\
0.21197482	0.000104286355345134\\
0.212433322	0.000104286355345134\\
0.212900581	7.96130276430093e-05\\
0.21335511	7.96130276430093e-05\\
0.2138193	7.96130276430093e-05\\
0.214289602	7.96130276430093e-05\\
0.21475054	7.96130276430093e-05\\
0.215226	7.96130276430093e-05\\
0.215704463	5.1094636041647e-05\\
0.216162606	5.1094636041647e-05\\
0.216644032	5.1094636041647e-05\\
0.21710697	5.1094636041647e-05\\
0.217570625	5.1094636041647e-05\\
0.218034575	5.1094636041647e-05\\
0.218484021	5.1094636041647e-05\\
0.218963783	5.1094636041647e-05\\
0.219440623	5.1094636041647e-05\\
0.219902027	5.1094636041647e-05\\
0.220372546	5.1094636041647e-05\\
0.220830291	5.1094636041647e-05\\
0.22129242	5.1094636041647e-05\\
0.221761686	5.1094636041647e-05\\
0.22224213	5.1094636041647e-05\\
0.222835334	5.1094636041647e-05\\
0.22331845	5.1094636041647e-05\\
0.223782623	5.1094636041647e-05\\
0.224260739	5.1094636041647e-05\\
0.22472582	5.1094636041647e-05\\
0.225184909	5.1094636041647e-05\\
0.225652216	4.73083213166876e-05\\
0.226113536	4.73083213166876e-05\\
0.226575574	4.73083213166876e-05\\
0.227041536	4.73083213166876e-05\\
0.227502809	3.69599784093357e-05\\
0.227970241	3.69599784093357e-05\\
0.228438112	3.69599784093357e-05\\
0.228905523	3.69599784093357e-05\\
0.229384182	3.69599784093357e-05\\
0.230250112	3.69599784093357e-05\\
0.23073676	3.69599784093357e-05\\
0.231202391	2.65789694107487e-05\\
0.231664987	2.65789694107487e-05\\
0.232139139	2.65789694107487e-05\\
0.232594882	2.65789694107487e-05\\
0.233058575	2.65789694107487e-05\\
0.233531124	2.65789694107487e-05\\
0.2339879	2.65789694107487e-05\\
0.234455967	2.65789694107487e-05\\
0.234923006	2.65789694107487e-05\\
0.235379589	2.65789694107487e-05\\
0.235849561	2.55678652945908e-05\\
0.236306981	2.55678652945908e-05\\
0.236766862	2.55678652945908e-05\\
0.237237227	2.55678652945908e-05\\
0.237721469	2.55678652945908e-05\\
0.238200289	2.55678652945908e-05\\
0.238679946	2.55678652945908e-05\\
0.239141309	2.55678652945908e-05\\
0.239616839	2.55678652945908e-05\\
0.24008431	2.55678652945908e-05\\
0.240619361	2.55678652945908e-05\\
0.241399124	2.55678652945908e-05\\
0.241884204	2.55678652945908e-05\\
0.242356552	2.55678652945908e-05\\
0.24282038	2.55678652945908e-05\\
0.243295323	2.55678652945908e-05\\
0.243966849	2.55678652945908e-05\\
0.244444421	1.3545706234367e-05\\
0.244916451	1.3545706234367e-05\\
0.245379307	1.3545706234367e-05\\
0.245861506	1.3545706234367e-05\\
0.246542805	1.3545706234367e-05\\
0.247020623	1.17419712168259e-05\\
0.247490572	1.17419712168259e-05\\
0.247948869	1.17419712168259e-05\\
0.248421092	1.17419712168259e-05\\
0.248897462	1.17419712168259e-05\\
0.249356897	1.17419712168259e-05\\
0.25012137	1.17419712168259e-05\\
0.250747383	1.17419712168259e-05\\
0.251257519	1.17419712168259e-05\\
0.251730681	1.17419712168259e-05\\
0.252207335	8.38803772329519e-06\\
};
\addlegendentry{\algName};
\legend{}
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=0.4\textwidth,
height=0.15\textwidth,
at={(0.0in,0.0in)},
scale only axis,
grid,
xmin=0,
xmax=15,
xlabel={Simulation time (s)},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={CPU time (s)},
axis background/.style={fill=white},
legend style={align=left,legend cell align=left,font=\scriptsize,at={(0.6,1.95)},anchor=west},
legend columns=1
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.711684088\\
0.2	0.455300442\\
0.3	1.082278038\\
0.4	1.250978537\\
0.5	0.858331957\\
0.6	1.228532557\\
0.7	1.800027961\\
0.8	1.772660712\\
0.9	1.639666158\\
1	1.548974129\\
1.1	1.354418222\\
1.2	2.264014315\\
1.3	1.93474018\\
1.4	3.892056388\\
1.5	2.396996673\\
1.6	2.733232522\\
1.7	3.423401724\\
1.8	4.664086887\\
1.9	3.720745108\\
2	2.714498711\\
2.1	6.577493922\\
2.2	4.774991526\\
2.3	3.654243795\\
2.4	7.315884998\\
2.5	7.462414716\\
2.6	6.396909679\\
2.7	4.487329383\\
2.8	3.05065025\\
2.9	2.209780067\\
3	1.52179199\\
3.1	1.878510001\\
3.2	2.40646364\\
3.3	2.452452781\\
3.4	2.477218445\\
3.5	2.457521943\\
3.6	1.221985262\\
3.7	1.120028214\\
3.8	0.907965177\\
3.9	1.410177128\\
4	1.057714324\\
4.1	0.862961469\\
4.2	1.06413943\\
4.3	0.675346786\\
4.4	0.27551761\\
4.5	0.165522194\\
4.6	0.137788356\\
4.7	0.048870272\\
4.8	0.043491121\\
4.9	0.058510352\\
5	0.045427032\\
5.1	0.0489083\\
5.2	0.063438193\\
5.3	0.07242165\\
5.4	0.055581423\\
5.5	0.053180243\\
5.6	0.058153169\\
5.7	0.039203517\\
5.8	0.041777358\\
5.9	0.038327056\\
6	0.053606766\\
6.1	0.036345143\\
6.2	0.027702323\\
6.3	0.039507054\\
6.4	0.046296271\\
6.5	0.01479073\\
6.6	0.016424754\\
6.7	0.01581293\\
6.8	0.019342963\\
6.9	0.019017065\\
7	0.03828721\\
7.1	0.059403069\\
7.2	0.045625903\\
7.3	0.046281681\\
7.4	0.044964698\\
7.5	0.0485011\\
7.6	0.032387182\\
7.7	0.026399378\\
7.8	0.019545228\\
7.9	0.019278337\\
8	0.017135776\\
8.1	0.025133919\\
8.2	0.014315519\\
8.3	0.012114342\\
8.4	0.006761417\\
8.5	0.005381914\\
8.6	0.011332322\\
8.7	0.013266906\\
8.8	0.012756026\\
8.9	0.012603132\\
9	0.012091853\\
9.1	0.011283802\\
9.2	0.009058987\\
9.3	0.01736851\\
9.4	0.005192101\\
9.5	0.016167396\\
9.6	0.013318499\\
9.7	0.01345881\\
9.8	0.013281685\\
9.9	0.012701636\\
10	0.012834227\\
10.1	0.011623103\\
10.2	0.010376503\\
10.3	0.009784658\\
10.4	0.015763555\\
10.5	0.014578383\\
10.6	0.012053238\\
10.7	0.013452246\\
10.8	0.011372756\\
10.9	0.011206749\\
11	0.009405258\\
11.1	0.008317863\\
11.2	0.005294807\\
11.3	0.005055412\\
11.4	0.005459629\\
11.5	0.01065078\\
11.6	0.011046458\\
11.7	0.014991018\\
11.8	0.010939743\\
11.9	0.009898329\\
12	0.006517738\\
12.1	0.004317605\\
12.2	0.00430544\\
12.3	0.002764882\\
12.4	0.008042734\\
12.5	0.009671997\\
12.6	0.008535341\\
12.7	0.008764787\\
12.8	0.007005182\\
12.9	0.006004466\\
13	0.004304929\\
13.1	0.003196736\\
13.2	0.002225954\\
13.3	0.004801505\\
13.4	0.020277923\\
13.5	0.009257132\\
13.6	0.009988708\\
13.7	0.00685651\\
13.8	0.0039539\\
13.9	0.003949621\\
14	0.002752331\\
14.1	0.002346968\\
14.2	0.002225556\\
14.3	0.006352898\\
14.4	0.006783587\\
14.5	0.006292709\\
14.6	0.00476391\\
14.7	0.003202207\\
14.8	0.003233043\\
14.9	0.002449979\\
15	0.002444345\\
};
\addlegendentry{FBS};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.07389434\\
0.2	0.043898927\\
0.3	0.063831781\\
0.4	0.068258943\\
0.5	0.051771208\\
0.6	0.061017107\\
0.7	0.105374253\\
0.8	0.098988207\\
0.9	0.069913801\\
1	0.054979728\\
1.1	0.095802151\\
1.2	0.069687797\\
1.3	0.076795946\\
1.4	0.057627608\\
1.5	0.055139937\\
1.6	0.052491111\\
1.7	0.068184138\\
1.8	0.0528153\\
1.9	0.046123366\\
2	0.081506998\\
2.1	0.057407806\\
2.2	0.054259372\\
2.3	0.073378862\\
2.4	0.077150938\\
2.5	0.02880541\\
2.6	0.047730632\\
2.7	0.025249655\\
2.8	0.026368042\\
2.9	0.024579969\\
3	0.013185221\\
3.1	0.023267457\\
3.2	0.020132599\\
3.3	0.030648373\\
3.4	0.024878277\\
3.5	0.019689381\\
3.6	0.024312882\\
3.7	0.022118309\\
3.8	0.022377603\\
3.9	0.027090179\\
4	0.022193877\\
4.1	0.016457057\\
4.2	0.017733012\\
4.3	0.005243626\\
4.4	0.015485827\\
4.5	0.005424403\\
4.6	0.00931044\\
4.7	0.007421568\\
4.8	0.011082582\\
4.9	0.00523374\\
5	0.007788527\\
5.1	0.004951483\\
5.2	0.018053106\\
5.3	0.005009783\\
5.4	0.01115287\\
5.5	0.004534935\\
5.6	0.010811039\\
5.7	0.00503836\\
5.8	0.006281122\\
5.9	0.007128299\\
6	0.006725146\\
6.1	0.006604338\\
6.2	0.00650176\\
6.3	0.006454677\\
6.4	0.004548102\\
6.5	0.0070534\\
6.6	0.003418184\\
6.7	0.005481966\\
6.8	0.008486603\\
6.9	0.012153186\\
7	0.00849207\\
7.1	0.005833226\\
7.2	0.010341046\\
7.3	0.006252022\\
7.4	0.009516815\\
7.5	0.004656126\\
7.6	0.006643382\\
7.7	0.002292896\\
7.8	0.005477148\\
7.9	0.005417371\\
8	0.003205887\\
8.1	0.003931852\\
8.2	0.006121877\\
8.3	0.002981841\\
8.4	0.006012689\\
8.5	0.002987932\\
8.6	0.003515994\\
8.7	0.012810787\\
8.8	0.00348575\\
8.9	0.00522231\\
9	0.004554894\\
9.1	0.005233726\\
9.2	0.002948093\\
9.3	0.005101\\
9.4	0.002789131\\
9.5	0.002377912\\
9.6	0.005540994\\
9.7	0.002892882\\
9.8	0.003492081\\
9.9	0.007043783\\
10	0.003516823\\
10.1	0.00496233\\
10.2	0.002750908\\
10.3	0.007116478\\
10.4	0.00247983\\
10.5	0.004495085\\
10.6	0.001129623\\
10.7	0.006853811\\
10.8	0.003036544\\
10.9	0.002329259\\
11	0.005494915\\
11.1	0.002343612\\
11.2	0.002200082\\
11.3	0.002352597\\
11.4	0.002686966\\
11.5	0.004425287\\
11.6	0.001702204\\
11.7	0.004092657\\
11.8	0.004137297\\
11.9	0.002310048\\
12	0.005693361\\
12.1	0.002192872\\
12.2	0.002198396\\
12.3	0.002208674\\
12.4	0.001664465\\
12.5	0.002250534\\
12.6	0.002903616\\
12.7	0.003301962\\
12.8	0.002392752\\
12.9	0.00575131\\
13	0.001108644\\
13.1	0.002439753\\
13.2	0.003385242\\
13.3	0.002996285\\
13.4	0.003482099\\
13.5	0.00112855\\
13.6	0.005044682\\
13.7	0.003040524\\
13.8	0.001127438\\
13.9	0.004037119\\
14	0.001303837\\
14.1	0.003009063\\
14.2	0.000591756\\
14.3	0.002893735\\
14.4	0.002337261\\
14.5	0.000584737\\
14.6	0.00347684\\
14.7	0.001112396\\
14.8	0.002718417\\
14.9	0.001116529\\
15	0.002889858\\
};
\addlegendentry{\algName};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.150197411\\
0.2	0.145461219\\
0.3	0.137619526\\
0.4	0.132358681\\
0.5	0.139063471\\
0.6	0.133474041\\
0.7	0.118363903\\
0.8	0.122034341\\
0.9	0.110864262\\
1	0.11739525\\
1.1	0.115202431\\
1.2	0.104599265\\
1.3	0.112504278\\
1.4	0.109716934\\
1.5	0.117880992\\
1.6	0.115888057\\
1.7	0.114802033\\
1.8	0.147241241\\
1.9	0.145598025\\
2	0.130843799\\
2.1	0.136573029\\
2.2	0.1346568\\
2.3	0.120913683\\
2.4	0.129865822\\
2.5	0.123219755\\
2.6	0.110276285\\
2.7	0.278565962\\
2.8	0.278211761\\
2.9	0.291276638\\
3	0.338438025\\
3.1	0.564795068\\
3.2	0.704119808\\
3.3	0.762575169\\
3.4	0.912651749\\
3.5	0.996647046\\
3.6	0.970440609\\
3.7	1.117662881\\
3.8	1.05171513\\
3.9	1.19372365\\
4	1.160949972\\
4.1	1.124505655\\
4.2	1.007095803\\
4.3	1.012781314\\
4.4	0.885095091\\
4.5	0.896910379\\
4.6	0.848785873\\
4.7	0.967872658\\
4.8	1.093834347\\
4.9	1.168255723\\
5	1.349906036\\
5.1	1.251985918\\
5.2	1.248536821\\
5.3	1.178044249\\
5.4	0.970129736\\
5.5	0.987193194\\
5.6	1.003884795\\
5.7	0.971505676\\
5.8	0.903412849\\
5.9	0.879497641\\
6	0.944400302\\
6.1	0.91468955\\
6.2	0.997145828\\
6.3	0.953851217\\
6.4	0.795779552\\
6.5	0.581826843\\
6.6	0.493011777\\
6.7	0.4001368\\
6.8	0.324506169\\
6.9	0.269201362\\
7	0.215894401\\
7.1	0.22724327\\
7.2	0.204035037\\
7.3	0.112783714\\
7.4	0.072801901\\
7.5	0.057537776\\
7.6	0.055167707\\
7.7	0.071639992\\
7.8	0.055214053\\
7.9	0.089246997\\
8	0.111314243\\
8.1	0.12404345\\
8.2	0.102360361\\
8.3	0.121670119\\
8.4	0.077252826\\
8.5	0.09174352\\
8.6	0.05278265\\
8.7	0.066575361\\
8.8	0.067441413\\
8.9	0.050518456\\
9	0.050621722\\
9.1	0.066926368\\
9.2	0.052282193\\
9.3	0.044694964\\
9.4	0.038733138\\
9.5	0.059245422\\
9.6	0.054251658\\
9.7	0.055498479\\
9.8	0.07094062\\
9.9	0.054273633\\
10	0.050459169\\
10.1	0.066436023\\
10.2	0.05245756\\
10.3	0.05142679\\
10.4	0.043190113\\
10.5	0.059440723\\
10.6	0.042705385\\
10.7	0.041903147\\
10.8	0.043071716\\
10.9	0.056254603\\
11	0.043493809\\
11.1	0.049176578\\
11.2	0.044973761\\
11.3	0.048971042\\
11.4	0.039812262\\
11.5	0.039290526\\
11.6	0.043676204\\
11.7	0.059361312\\
11.8	0.044987203\\
11.9	0.045287425\\
12	0.046445149\\
12.1	0.05217899\\
12.2	0.041566876\\
12.3	0.037424833\\
12.4	0.037762841\\
12.5	0.056128373\\
12.6	0.041887222\\
12.7	0.042463433\\
12.8	0.041693336\\
12.9	0.057092158\\
13	0.043597944\\
13.1	0.042105222\\
13.2	0.041320603\\
13.3	0.052815573\\
13.4	0.038306195\\
13.5	0.040274841\\
13.6	0.040631102\\
13.7	0.054399305\\
13.8	0.042681514\\
13.9	0.041807258\\
14	0.042489978\\
14.1	0.05045507\\
14.2	0.041256664\\
14.3	0.038703644\\
14.4	0.042032343\\
14.5	0.042145433\\
14.6	0.054903378\\
14.7	0.04322358\\
14.8	0.041896946\\
14.9	0.038020465\\
15	0.051796965\\
};
\addlegendentry{FMINCON};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.911464416\\
0.2	0.544545729\\
0.3	0.489789101\\
0.4	0.535545038\\
0.5	0.453450001\\
0.6	0.454877953\\
0.7	0.459479139\\
0.8	0.489978803\\
0.9	0.459022865\\
1	0.458470705\\
1.1	0.415026949\\
1.2	0.489487746\\
1.3	0.5375937\\
1.4	0.601461865\\
1.5	0.581689576\\
1.6	0.491135594\\
1.7	0.44684699\\
1.8	0.370122707\\
1.9	0.457492526\\
2	0.41158589\\
2.1	0.41088553\\
2.2	0.37396596\\
2.3	0.385533143\\
2.4	0.371212887\\
2.5	0.367383707\\
2.6	0.465356132\\
2.7	0.33822476\\
2.8	0.341907388\\
2.9	0.377842463\\
3	0.42258236\\
3.1	0.308968521\\
3.2	0.287042882\\
3.3	0.416230818\\
3.4	0.347161565\\
3.5	0.378698465\\
3.6	0.444970328\\
3.7	0.518550921\\
3.8	0.362879522\\
3.9	0.373410894\\
4	0.32825432\\
4.1	0.329059467\\
4.2	0.313375665\\
4.3	0.392111437\\
4.4	0.36664298\\
4.5	0.260241512\\
4.6	0.286003958\\
4.7	0.256725204\\
4.8	0.25160197\\
4.9	0.243467383\\
5	0.277201909\\
5.1	0.346090818\\
5.2	0.259974847\\
5.3	0.251521561\\
5.4	0.254148075\\
5.5	0.2495691\\
5.6	0.249808145\\
5.7	0.254060436\\
5.8	0.354289455\\
5.9	0.26379049\\
6	0.247072291\\
6.1	0.246321625\\
6.2	0.254933094\\
6.3	0.25597364\\
6.4	0.252763959\\
6.5	0.258431647\\
6.6	0.253630369\\
6.7	0.253451213\\
6.8	0.253147622\\
6.9	0.252183532\\
7	0.351955353\\
7.1	0.370263968\\
7.2	0.283221821\\
7.3	0.261373841\\
7.4	0.241885631\\
7.5	0.244791265\\
7.6	0.256842948\\
7.7	0.245692804\\
7.8	0.365241603\\
7.9	0.468064606\\
8	0.41718269\\
8.1	0.307086915\\
8.2	0.250384171\\
8.3	0.252210316\\
8.4	0.262535852\\
8.5	0.247003779\\
8.6	0.239493226\\
8.7	0.247102259\\
8.8	0.244092217\\
8.9	0.248556802\\
9	0.242324056\\
9.1	0.241300308\\
9.2	0.240404174\\
9.3	0.251505094\\
9.4	0.20277142\\
9.5	0.24825542\\
9.6	0.24756815\\
9.7	0.249000027\\
9.8	0.243842654\\
9.9	0.242616877\\
10	0.24430749\\
10.1	0.245556124\\
10.2	0.247602209\\
10.3	0.245567321\\
10.4	0.243908393\\
10.5	0.204386792\\
10.6	0.206484983\\
10.7	0.245602734\\
10.8	0.24679738\\
10.9	0.242529072\\
11	0.245431016\\
11.1	0.243928755\\
11.2	0.244622356\\
11.3	0.198287744\\
11.4	0.202511634\\
11.5	0.207100625\\
11.6	0.251109395\\
11.7	0.24133767\\
11.8	0.246376814\\
11.9	0.244751682\\
12	0.2375351\\
12.1	0.246280768\\
12.2	0.207429068\\
12.3	0.210917063\\
12.4	0.205980957\\
12.5	0.203401104\\
12.6	0.252231884\\
12.7	0.238129921\\
12.8	0.23781369\\
12.9	0.24380828\\
13	0.23962132\\
13.1	0.248981074\\
13.2	0.201524417\\
13.3	0.201662679\\
13.4	0.203375243\\
13.5	0.204770483\\
13.6	0.205869339\\
13.7	0.209606103\\
13.8	0.208027884\\
13.9	0.210171891\\
14	0.201649527\\
14.1	0.203640306\\
14.2	0.201665266\\
14.3	0.204548387\\
14.4	0.203299215\\
14.5	0.215185676\\
14.6	0.20182444\\
14.7	0.202009135\\
14.8	0.199111667\\
14.9	0.202257314\\
15	0.206802129\\
};
\addlegendentry{IPOPT};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.485511384\\
0.2	0.563964459\\
0.3	0.511580553\\
0.4	0.557746377\\
0.5	0.473241291\\
0.6	0.433288891\\
0.7	0.443084834\\
0.8	0.501020468\\
0.9	0.406317528\\
1	0.347875781\\
1.1	0.320457169\\
1.2	0.385902395\\
1.3	0.411085894\\
1.4	0.404353728\\
1.5	0.382231544\\
1.6	0.358545233\\
1.7	0.351930994\\
1.8	0.385167524\\
1.9	0.369138176\\
2	0.352496923\\
2.1	0.330828248\\
2.2	0.34104191\\
2.3	0.336725165\\
2.4	0.38041201\\
2.5	0.403208032\\
2.6	0.432976945\\
2.7	0.335360387\\
2.8	0.276153991\\
2.9	0.250194451\\
3	0.245068549\\
3.1	0.243184651\\
3.2	0.273199633\\
3.3	0.26841225\\
3.4	0.296666254\\
3.5	0.324985064\\
3.6	0.291423582\\
3.7	0.295130931\\
3.8	0.30281261\\
3.9	0.297224791\\
4	0.267159294\\
4.1	0.266676266\\
4.2	0.27440191\\
4.3	0.283593283\\
4.4	0.313642169\\
4.5	0.260292972\\
4.6	0.257511175\\
4.7	0.242699595\\
4.8	0.245665824\\
4.9	0.289901471\\
5	0.261702013\\
5.1	0.303686683\\
5.2	0.25083572\\
5.3	0.283331751\\
5.4	0.272339587\\
5.5	0.243824015\\
5.6	0.219218891\\
5.7	0.262762543\\
5.8	0.239289356\\
5.9	0.261007835\\
6	0.232197922\\
6.1	0.240668732\\
6.2	0.229882871\\
6.3	0.29364163\\
6.4	0.290105633\\
6.5	0.275954972\\
6.6	0.261313863\\
6.7	0.285858909\\
6.8	0.270862902\\
6.9	0.24559276\\
7	0.216002611\\
7.1	0.213777256\\
7.2	0.222535315\\
7.3	0.217417022\\
7.4	0.212125901\\
7.5	0.218721529\\
7.6	0.247310394\\
7.7	0.224591723\\
7.8	0.218047669\\
7.9	0.210865252\\
8	0.232769541\\
8.1	0.288503015\\
8.2	0.267086811\\
8.3	0.250804566\\
8.4	0.216173362\\
8.5	0.283641929\\
8.6	0.265172417\\
8.7	0.271617019\\
8.8	0.214108298\\
8.9	0.230282086\\
9	0.260442831\\
9.1	0.275245963\\
9.2	0.273072963\\
9.3	0.269395543\\
9.4	0.206827268\\
9.5	0.21024888\\
9.6	0.220928993\\
9.7	0.265645238\\
9.8	0.252918241\\
9.9	0.28714337\\
10	0.241791926\\
10.1	0.218355303\\
10.2	0.261345517\\
10.3	0.249527993\\
10.4	0.220991215\\
10.5	0.182638323\\
10.6	0.182649864\\
10.7	0.218686768\\
10.8	0.211221261\\
10.9	0.211904638\\
11	0.214841592\\
11.1	0.225844332\\
11.2	0.24861361\\
11.3	0.227048869\\
11.4	0.232722947\\
11.5	0.228561126\\
11.6	0.248739928\\
11.7	0.21927738\\
11.8	0.27631339\\
11.9	0.270536666\\
12	0.254615914\\
12.1	0.238028088\\
12.2	0.240989993\\
12.3	0.201596008\\
12.4	0.182071757\\
12.5	0.185135807\\
12.6	0.211653783\\
12.7	0.222835885\\
12.8	0.21663072\\
12.9	0.214376572\\
13	0.211779232\\
13.1	0.214672283\\
13.2	0.183625037\\
13.3	0.183541269\\
13.4	0.18765308\\
13.5	0.185965626\\
13.6	0.185914047\\
13.7	0.184578702\\
13.8	0.185575607\\
13.9	0.181560834\\
14	0.181952185\\
14.1	0.185787956\\
14.2	0.181025059\\
14.3	0.182099206\\
14.4	0.175138937\\
14.5	0.1849382\\
14.6	0.181778096\\
14.7	0.186948414\\
14.8	0.184869494\\
14.9	0.187687139\\
15	0.183923642\\
};
\addlegendentry{IPOPT (MS)};

\addplot [color=mycolor6,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.514839757\\
0.2	0.409047194\\
0.3	0.574685493\\
0.4	0.57088946\\
0.5	0.520818844\\
0.6	0.490225743\\
0.7	0.535773546\\
0.8	0.478939852\\
0.9	0.45069123\\
1	0.457278023\\
1.1	0.454201551\\
1.2	0.503324608\\
1.3	0.486060202\\
1.4	0.565804476\\
1.5	0.490502864\\
1.6	0.446969272\\
1.7	0.522373047\\
1.8	0.545835354\\
1.9	0.440558186\\
2	0.498506994\\
2.1	0.524823667\\
2.2	0.616668587\\
2.3	0.61083961\\
2.4	0.603561795\\
2.5	0.631448049\\
2.6	0.625466715\\
2.7	0.668966346\\
2.8	0.591864191\\
2.9	0.576421696\\
3	0.648433746\\
3.1	0.511093495\\
3.2	0.476578536\\
3.3	0.432688374\\
3.4	0.563579531\\
3.5	0.484051804\\
3.6	0.475754376\\
3.7	0.568979922\\
3.8	0.534346642\\
3.9	0.543172979\\
4	0.548354657\\
4.1	0.482034393\\
4.2	0.533817076\\
4.3	0.544651196\\
4.4	0.483519343\\
4.5	0.450746095\\
4.6	0.455064896\\
4.7	0.458581032\\
4.8	0.5140172\\
4.9	0.53748773\\
5	0.539122507\\
5.1	0.572409786\\
5.2	0.592747153\\
5.3	0.573011479\\
5.4	0.684409544\\
5.5	0.65362729\\
5.6	0.638465067\\
5.7	0.615394605\\
5.8	0.641495592\\
5.9	0.668898067\\
6	0.651708664\\
6.1	0.57702746\\
6.2	0.515097813\\
6.3	0.515534933\\
6.4	0.50694711\\
6.5	0.517380037\\
6.6	0.535264305\\
6.7	0.517020717\\
6.8	0.54256889\\
6.9	0.582166281\\
7	7.070538206\\
7.1	1.57380538\\
7.2	2.669134004\\
7.3	0.962639918\\
7.4	0.741181582\\
7.5	0.501137374\\
7.6	0.513579639\\
7.7	0.488608277\\
7.8	0.461124633\\
7.9	0.410747042\\
8	0.408785012\\
8.1	0.466370824\\
8.2	0.412489481\\
8.3	0.377822799\\
8.4	0.384912146\\
8.5	0.378951566\\
8.6	0.38194555\\
8.7	0.442494701\\
8.8	0.440239875\\
8.9	0.444866679\\
9	0.466610111\\
9.1	0.566122839\\
9.2	0.577696801\\
9.3	0.448453199\\
9.4	0.458066065\\
9.5	0.438822225\\
9.6	0.539846454\\
9.7	0.434344829\\
9.8	0.437146276\\
9.9	0.435059161\\
10	0.46352084\\
10.1	0.45503691\\
10.2	0.627039574\\
10.3	0.51120075\\
10.4	0.507869226\\
10.5	0.542596476\\
10.6	0.539693828\\
10.7	0.512594202\\
10.8	0.4948526\\
10.9	0.535136067\\
11	0.54148837\\
11.1	0.509431884\\
11.2	0.519203927\\
11.3	0.539181565\\
11.4	0.54306215\\
11.5	0.534489997\\
11.6	0.519369345\\
11.7	0.51719044\\
11.8	0.513845136\\
11.9	0.592974679\\
12	0.515243864\\
12.1	0.514801945\\
12.2	0.544178753\\
12.3	0.511990878\\
12.4	1.716014975\\
12.5	1.541134889\\
12.6	1.586879652\\
12.7	1.782743423\\
12.8	0.833370941\\
12.9	0.548266042\\
13	0.404544624\\
13.1	0.399081439\\
13.2	0.403770652\\
13.3	0.366026352\\
13.4	0.433114381\\
13.5	0.462850576\\
13.6	0.435284042\\
13.7	0.373275532\\
13.8	0.377221884\\
13.9	0.370355996\\
14	0.329381267\\
14.1	0.447637289\\
14.2	0.44582059\\
14.3	0.467628321\\
14.4	0.47134427\\
14.5	0.515672479\\
14.6	0.592758213\\
14.7	0.504578204\\
14.8	0.465285766\\
14.9	0.476259784\\
15	0.465023267\\
};
\addlegendentry{IPOPT (MS, HC)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/closed_loop_sim_noncvx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.15\textwidth,
at={(1.011in,0.642in)},
scale only axis,
grid,
xmin=0,
xmax=15,
xlabel={Simulation time (s)},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
ylabel={CPU time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,font=\scriptsize}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	70.271355012\\
0.2	1.270023681\\
0.3	1.421899677\\
0.4	1.513084902\\
0.5	1.544809379\\
0.6	0.794108913\\
0.7	1.538625735\\
0.8	0.754367935\\
0.9	0.623318465\\
1	0.551518606\\
1.1	3.520925722\\
1.2	3.506268214\\
1.3	2.402298031\\
1.4	2.165873898\\
1.5	4.609300392\\
1.6	9.411600202\\
1.7	7.553412411\\
1.8	3.541760954\\
1.9	7.32643772\\
2	4.435035864\\
2.1	8.499160271\\
2.2	14.486492283\\
2.3	9.442652066\\
2.4	3.7910711\\
2.5	7.865514538\\
2.6	17.239962486\\
2.7	6.901589404\\
2.8	5.946650831\\
2.9	2.225990142\\
3	1.174297437\\
3.1	9.409838647\\
3.2	4.883250668\\
3.3	2.52844471\\
3.4	3.88055496\\
3.5	3.53070879\\
3.6	1.667390977\\
3.7	2.522716719\\
3.8	1.733159225\\
3.9	1.475472641\\
4	1.502956608\\
4.1	0.562908357\\
4.2	0.866537296\\
4.3	2.033623003\\
4.4	2.076946404\\
4.5	0.32118808\\
4.6	0.103767955\\
4.7	0.09977928\\
4.8	0.237536582\\
4.9	0.737138942\\
5	0.77468054\\
5.1	0.93090616\\
5.2	0.747968854\\
5.3	0.88833991\\
5.4	1.412068805\\
5.5	0.730177984\\
5.6	0.237019355\\
5.7	0.074475438\\
5.8	0.030020748\\
5.9	0.059298298\\
6	0.145604019\\
6.1	0.186685396\\
6.2	0.182386123\\
6.3	0.060566606\\
6.4	0.110515801\\
6.5	0.110269778\\
6.6	0.070684395\\
6.7	0.046635283\\
6.8	0.046618123\\
6.9	0.051785628\\
7	0.116301638\\
7.1	0.358964499\\
7.2	0.323833397\\
7.3	0.20428192\\
7.4	0.249474105\\
7.5	0.188240731\\
7.6	0.149710709\\
7.7	0.051749137\\
7.8	0.031135888\\
7.9	0.011349486\\
8	0.024254378\\
8.1	0.03069647\\
8.2	0.095567087\\
8.3	0.047380932\\
8.4	0.084296854\\
8.5	0.022991484\\
8.6	0.015686347\\
8.7	0.018024596\\
8.8	0.013499031\\
8.9	0.037950098\\
9	0.039816553\\
9.1	0.028218937\\
9.2	0.01799644\\
9.3	0.010798511\\
9.4	0.007714401\\
9.5	0.006413051\\
9.6	0.007563335\\
9.7	0.006766803\\
9.8	0.0237214\\
9.9	0.041952315\\
10	0.027826968\\
10.1	0.0183305\\
10.2	0.017445436\\
10.3	0.021828719\\
10.4	0.02244477\\
10.5	0.013980195\\
10.6	0.00332401\\
10.7	0.003532096\\
10.8	0.012046806\\
10.9	0.018827707\\
11	0.014378451\\
11.1	0.008100962\\
11.2	0.008996961\\
11.3	0.006245278\\
11.4	0.004465713\\
11.5	0.00472816\\
11.6	0.003442642\\
11.7	0.004335303\\
11.8	0.011318072\\
11.9	0.016606461\\
12	0.009973702\\
12.1	0.009497419\\
12.2	0.006868433\\
12.3	0.005971674\\
12.4	0.00581613\\
12.5	0.003548416\\
12.6	0.004337536\\
12.7	0.008606523\\
12.8	0.009550793\\
12.9	0.01079736\\
13	0.008759777\\
13.1	0.006888987\\
13.2	0.004929598\\
13.3	0.002543055\\
13.4	0.003176969\\
13.5	0.001859658\\
13.6	0.002314533\\
13.7	0.006546695\\
13.8	0.00794659\\
13.9	0.007391934\\
14	0.006900242\\
14.1	0.0027282\\
14.2	0.002963852\\
14.3	0.002748542\\
14.4	0.003039532\\
14.5	0.005277493\\
14.6	0.011066883\\
14.7	0.01088858\\
14.8	0.008884865\\
14.9	0.006516975\\
15	0.002588187\\
};
\addlegendentry{FBS};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.759459241\\
0.2	0.072081651\\
0.3	0.072672567\\
0.4	0.039469145\\
0.5	0.058563821\\
0.6	0.125270231\\
0.7	0.053002423\\
0.8	0.08096456\\
0.9	0.08624537\\
1	0.076646398\\
1.1	0.087285538\\
1.2	0.143778988\\
1.3	0.09515013\\
1.4	0.102620836\\
1.5	0.073680144\\
1.6	0.214019042\\
1.7	0.258596144\\
1.8	0.119563273\\
1.9	0.118452053\\
2	0.202492274\\
2.1	0.08044204\\
2.2	0.093905452\\
2.3	0.272144481\\
2.4	0.152472976\\
2.5	0.161278099\\
2.6	0.233626955\\
2.7	0.159993306\\
2.8	0.142302071\\
2.9	0.062337122\\
3	0.159548898\\
3.1	0.201086491\\
3.2	0.300362324\\
3.3	0.14191873\\
3.4	0.105633395\\
3.5	0.152640224\\
3.6	0.051522702\\
3.7	0.081009367\\
3.8	0.06214077\\
3.9	0.090831616\\
4	0.317279626\\
4.1	0.086525148\\
4.2	0.10264675\\
4.3	0.062327808\\
4.4	0.056077161\\
4.5	0.10721189\\
4.6	0.015687518\\
4.7	0.022559904\\
4.8	0.026531463\\
4.9	0.065091053\\
5	0.052906763\\
5.1	0.162697524\\
5.2	0.080108785\\
5.3	0.062601459\\
5.4	0.053149138\\
5.5	0.023912041\\
5.6	0.024163098\\
5.7	0.017135551\\
5.8	0.008616976\\
5.9	0.058440878\\
6	0.021584999\\
6.1	0.029534416\\
6.2	0.015217344\\
6.3	0.026762425\\
6.4	0.027329731\\
6.5	0.011647956\\
6.6	0.022369348\\
6.7	0.012651165\\
6.8	0.020681335\\
6.9	0.014808319\\
7	0.0162091\\
7.1	0.020458556\\
7.2	0.057888771\\
7.3	0.019603831\\
7.4	0.023510443\\
7.5	0.014310044\\
7.6	0.01478635\\
7.7	0.008945912\\
7.8	0.013369715\\
7.9	0.008484056\\
8	0.048589667\\
8.1	0.010742901\\
8.2	0.016245368\\
8.3	0.028849529\\
8.4	0.013642618\\
8.5	0.006831902\\
8.6	0.004385883\\
8.7	0.004448022\\
8.8	0.003855716\\
8.9	0.012554737\\
9	0.010269725\\
9.1	0.018985433\\
9.2	0.004750605\\
9.3	0.008387903\\
9.4	0.009923467\\
9.5	0.015073334\\
9.6	0.006143796\\
9.7	0.024195752\\
9.8	0.003440269\\
9.9	0.008293481\\
10	0.01723082\\
10.1	0.005109865\\
10.2	0.01059721\\
10.3	0.005008411\\
10.4	0.006989991\\
10.5	0.005170496\\
10.6	0.004022634\\
10.7	0.003625691\\
10.8	0.005569002\\
10.9	0.017559983\\
11	0.005211184\\
11.1	0.007094397\\
11.2	0.004577614\\
11.3	0.00938304\\
11.4	0.003129585\\
11.5	0.003646429\\
11.6	0.002047902\\
11.7	0.003764499\\
11.8	0.019903612\\
11.9	0.004034625\\
12	0.007604729\\
12.1	0.002806425\\
12.2	0.03487493\\
12.3	0.004519303\\
12.4	0.002927112\\
12.5	0.003799491\\
12.6	0.006531906\\
12.7	0.006954303\\
12.8	0.01173368\\
12.9	0.005715973\\
13	0.004913442\\
13.1	0.012204695\\
13.2	0.004225489\\
13.3	0.016939816\\
13.4	0.002038536\\
13.5	0.002499272\\
13.6	0.009240543\\
13.7	0.001889062\\
13.8	0.004036227\\
13.9	0.001782472\\
14	0.031323539\\
14.1	0.002892393\\
14.2	0.004738782\\
14.3	0.004067414\\
14.4	0.00456411\\
14.5	0.0041139\\
14.6	0.001891876\\
14.7	0.009596852\\
14.8	0.001717386\\
14.9	0.004248693\\
15	0.002021622\\
};
\addlegendentry{\algName};

% \addplot [color=mycolor3,dotted]
%   table[row sep=crcr]{%
% 0.1	0.1\\
% 15	0.1\\
% };
% \addlegendentry{sampling time};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/closed_loop_sim_old.tex <==
% This file was created by matlab2tikz.
%
% The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\begin{tikzpicture}

\begin{axis}[%
% width=0.8\textwidth,
% height=0.6\textwidth,
at={(1.011in,0.642in)},
scale only axis,
grid,
xmin=0,
xmax=30,
xlabel={simulation time (s)},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={CPU time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.1	1.908686617\\
0.2	1.353118432\\
0.3	1.398334745\\
0.4	1.474867232\\
0.5	1.594971565\\
0.6	1.650795559\\
0.7	1.797131886\\
0.8	1.755452899\\
0.9	1.774724914\\
1	1.824829848\\
1.1	1.810584542\\
1.2	4.369415265\\
1.3	3.707029424\\
1.4	3.788363066\\
1.5	4.450348933\\
1.6	5.100762488\\
1.7	5.889673436\\
1.8	5.846817981\\
1.9	5.130857054\\
2	3.809242972\\
2.1	4.841668388\\
2.2	4.94114947\\
2.3	4.964394497\\
2.4	4.980364705\\
2.5	4.9060437\\
2.6	3.698868083\\
2.7	3.392711117\\
2.8	3.356662994\\
2.9	2.858523607\\
3	2.909770931\\
3.1	3.280584186\\
3.2	3.320076112\\
3.3	3.501290701\\
3.4	4.927381167\\
3.5	4.911329209\\
3.6	4.879780642\\
3.7	7.066038443\\
3.8	7.034085332\\
3.9	6.815176336\\
4	5.340692721\\
4.1	7.084237467\\
4.2	7.330605522\\
4.3	6.995858306\\
4.4	3.112979285\\
4.5	3.227815215\\
4.6	1.773373574\\
4.7	4.128170429\\
4.8	4.512078384\\
4.9	4.765612179\\
5	4.649399208\\
5.1	5.328389958\\
5.2	4.502761996\\
5.3	4.056885017\\
5.4	3.980239686\\
5.5	1.950605076\\
5.6	1.799387145\\
5.7	1.228099706\\
5.8	1.185410175\\
5.9	0.684149168\\
6	1.519436214\\
6.1	1.5543239\\
6.2	1.236058192\\
6.3	1.119414693\\
6.4	1.05313193\\
6.5	0.793776146\\
6.6	1.086731855\\
6.7	1.555749488\\
6.8	1.99027714\\
6.9	2.987185739\\
7	2.927656246\\
7.1	3.328597139\\
7.2	1.618025863\\
7.3	1.70506171\\
7.4	3.755721673\\
7.5	1.779811691\\
7.6	1.658140597\\
7.7	2.708480261\\
7.8	1.902365258\\
7.9	1.30368502\\
8	1.169421489\\
8.1	1.909798572\\
8.2	0.89318006\\
8.3	0.910884584\\
8.4	1.883535253\\
8.5	0.649077327\\
8.6	0.769605686\\
8.7	0.911010006\\
8.8	1.47539346\\
8.9	2.613220611\\
9	2.020872785\\
9.1	2.319327181\\
9.2	1.424064207\\
9.3	2.519754337\\
9.4	1.233722132\\
9.5	1.455454574\\
9.6	0.819710612\\
9.7	2.684687198\\
9.8	3.643778985\\
9.9	1.670032286\\
10	1.900302892\\
10.1	2.092934652\\
10.2	1.516330413\\
10.3	1.403149841\\
10.4	1.129451036\\
10.5	0.818791287\\
10.6	1.370214634\\
10.7	1.502400598\\
10.8	2.180437237\\
10.9	2.575711665\\
11	3.1733782\\
11.1	3.123980952\\
11.2	1.742966815\\
11.3	1.107396078\\
11.4	1.804600808\\
11.5	1.192079777\\
11.6	0.679580942\\
11.7	0.905485764\\
11.8	1.43899953\\
11.9	0.761246851\\
12	0.969207274\\
12.1	0.795896753\\
12.2	0.531039806\\
12.3	0.33898717\\
12.4	0.460008828\\
12.5	0.673055016\\
12.6	1.002983772\\
12.7	1.535527851\\
12.8	1.496190129\\
12.9	0.627537984\\
13	0.557874711\\
13.1	1.014605481\\
13.2	0.912782521\\
13.3	0.70969791\\
13.4	0.764662553\\
13.5	0.67368774\\
13.6	0.360108079\\
13.7	0.175975196\\
13.8	0.238232357\\
13.9	0.284853293\\
14	0.130675536\\
14.1	0.195728872\\
14.2	0.400844473\\
14.3	0.913012161\\
14.4	1.048809306\\
14.5	1.618842635\\
14.6	1.334851395\\
14.7	0.475878564\\
14.8	0.351862292\\
14.9	0.283486109\\
15	0.527514079\\
15.1	0.418245602\\
15.2	0.339561603\\
15.3	0.25163345\\
15.4	0.502997874\\
15.5	0.238777254\\
15.6	0.211641572\\
15.7	0.145355247\\
15.8	0.138298845\\
15.9	0.178524725\\
16	0.178148411\\
16.1	1.044909956\\
16.2	0.887758618\\
16.3	0.984964139\\
16.4	1.07216158\\
16.5	0.545542355\\
16.6	0.564767508\\
16.7	0.632545243\\
16.8	0.911517745\\
16.9	0.464784672\\
17	0.31825346\\
17.1	0.369347646\\
17.2	0.624798677\\
17.3	0.258085248\\
17.4	0.319306234\\
17.5	0.128188238\\
17.6	0.14720918\\
17.7	0.149360383\\
17.8	0.146910664\\
17.9	0.957738282\\
18	1.071554532\\
18.1	1.400599209\\
18.2	0.963002867\\
18.3	0.405017337\\
18.4	0.346071557\\
18.5	0.296675984\\
18.6	0.268362992\\
18.7	0.493077733\\
18.8	0.495420159\\
18.9	0.367000015\\
19	0.8945824\\
19.1	0.607473757\\
19.2	0.408618125\\
19.3	0.262903422\\
19.4	0.1257861\\
19.5	0.145188497\\
19.6	0.103325933\\
19.7	0.431726212\\
19.8	0.974177221\\
19.9	1.100776345\\
20	1.035547604\\
20.1	0.426357771\\
20.2	0.354760576\\
20.3	0.417160345\\
20.4	0.401656721\\
20.5	0.450348777\\
20.6	0.390693835\\
20.7	0.305817393\\
20.8	0.395262384\\
20.9	0.65489749\\
21	0.302982037\\
21.1	0.493971624\\
21.2	0.375563678\\
21.3	0.112362656\\
21.4	0.162087698\\
21.5	0.313841807\\
21.6	0.823405987\\
21.7	0.845305375\\
21.8	0.908569664\\
21.9	0.719095067\\
22	0.625059537\\
22.1	0.510311107\\
22.2	0.516871471\\
22.3	0.434084226\\
22.4	0.385761564\\
22.5	0.313329024\\
22.6	0.222804469\\
22.7	0.402949471\\
22.8	0.458234828\\
22.9	0.402127033\\
23	0.236842315\\
23.1	0.13034675\\
23.2	0.214724349\\
23.3	0.188743426\\
23.4	0.260000741\\
23.5	0.598117922\\
23.6	0.642448601\\
23.7	0.649645131\\
23.8	0.256545414\\
23.9	0.466673347\\
24	0.531680732\\
24.1	0.25606288\\
24.2	0.739915282\\
24.3	0.38303742\\
24.4	0.365837657\\
24.5	0.212013409\\
24.6	0.195358836\\
24.7	0.208700705\\
24.8	0.154392841\\
24.9	0.059710332\\
25	0.130573384\\
25.1	0.089458577\\
25.2	0.21084239\\
25.3	0.345886618\\
25.4	0.570707616\\
25.5	0.642994389\\
25.6	0.367960758\\
25.7	0.514173144\\
25.8	0.392444733\\
25.9	0.2423173\\
26	0.489404378\\
26.1	0.351675464\\
26.2	0.3856964\\
26.3	0.379971115\\
26.4	0.373979334\\
26.5	0.107430329\\
26.6	0.098418278\\
26.7	0.068874742\\
26.8	0.063476969\\
26.9	0.06633733\\
27	0.21180306\\
27.1	0.283914658\\
27.2	0.638330928\\
27.3	0.504088881\\
27.4	0.206396233\\
27.5	0.199469826\\
27.6	0.343194433\\
27.7	0.149620598\\
27.8	0.287252877\\
27.9	0.270472128\\
28	0.200043046\\
28.1	0.15316272\\
28.2	0.130047725\\
28.3	0.165996007\\
28.4	0.123528404\\
28.5	0.054215413\\
28.6	0.07973315\\
28.7	0.12399573\\
28.8	0.333708621\\
28.9	0.228100598\\
29	0.430354283\\
29.1	0.598755203\\
29.2	0.409713743\\
29.3	0.171453228\\
29.4	0.172377908\\
29.5	0.135756666\\
29.6	0.315101249\\
29.7	0.272202687\\
29.8	0.188667541\\
29.9	0.176518945\\
30	0.190001323\\
};
\addlegendentry{FBS};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.119999231\\
0.2	0.053887213\\
0.3	0.072207886\\
0.4	0.089342127\\
0.5	0.070256316\\
0.6	0.089754248\\
0.7	0.103701714\\
0.8	0.098221358\\
0.9	0.062504768\\
1	0.105260941\\
1.1	0.069619453\\
1.2	0.07786868\\
1.3	0.093785208\\
1.4	0.094818426\\
1.5	0.123929411\\
1.6	0.09850747\\
1.7	0.087866326\\
1.8	0.0792818\\
1.9	0.061702277\\
2	0.095762302\\
2.1	0.109126841\\
2.2	0.086751618\\
2.3	0.08936865\\
2.4	0.067717171\\
2.5	0.081309831\\
2.6	0.061998856\\
2.7	0.046397814\\
2.8	0.048968341\\
2.9	0.041267361\\
3	0.045142595\\
3.1	0.054314275\\
3.2	0.071377942\\
3.3	0.08147487\\
3.4	0.080384481\\
3.5	0.081932811\\
3.6	0.0767265\\
3.7	0.100157161\\
3.8	0.078529192\\
3.9	0.06878433\\
4	0.068741224\\
4.1	0.057249982\\
4.2	0.070923309\\
4.3	0.036664468\\
4.4	0.058861701\\
4.5	0.02848064\\
4.6	0.045068105\\
4.7	0.031655641\\
4.8	0.05527968\\
4.9	0.053272015\\
5	0.062878072\\
5.1	0.042604235\\
5.2	0.054177963\\
5.3	0.035532756\\
5.4	0.05251763\\
5.5	0.050773114\\
5.6	0.027366254\\
5.7	0.030437887\\
5.8	0.025688692\\
5.9	0.036447753\\
6	0.022200372\\
6.1	0.039557904\\
6.2	0.027210175\\
6.3	0.02558832\\
6.4	0.039201176\\
6.5	0.021645936\\
6.6	0.023593236\\
6.7	0.04383593\\
6.8	0.031547804\\
6.9	0.025264094\\
7	0.04045714\\
7.1	0.031199424\\
7.2	0.051233637\\
7.3	0.032358724\\
7.4	0.037151959\\
7.5	0.026686415\\
7.6	0.025078704\\
7.7	0.03513275\\
7.8	0.017827185\\
7.9	0.020962558\\
8	0.017062443\\
8.1	0.032618149\\
8.2	0.026497717\\
8.3	0.022141131\\
8.4	0.033166015\\
8.5	0.020517643\\
8.6	0.014967134\\
8.7	0.013872724\\
8.8	0.026333377\\
8.9	0.023361534\\
9	0.021551225\\
9.1	0.040551359\\
9.2	0.025733926\\
9.3	0.022346334\\
9.4	0.025881282\\
9.5	0.025256413\\
9.6	0.022432826\\
9.7	0.02899161\\
9.8	0.020458037\\
9.9	0.017607747\\
10	0.01784973\\
10.1	0.033872152\\
10.2	0.032331528\\
10.3	0.020723008\\
10.4	0.025409629\\
10.5	0.019349788\\
10.6	0.024649847\\
10.7	0.017864584\\
10.8	0.032611424\\
10.9	0.021159807\\
11	0.02128901\\
11.1	0.052202158\\
11.2	0.026063327\\
11.3	0.021687398\\
11.4	0.027921036\\
11.5	0.017334741\\
11.6	0.013644685\\
11.7	0.012875209\\
11.8	0.031304812\\
11.9	0.025958284\\
12	0.021243063\\
12.1	0.02013963\\
12.2	0.022172727\\
12.3	0.009337505\\
12.4	0.013196374\\
12.5	0.013551298\\
12.6	0.025963672\\
12.7	0.016258202\\
12.8	0.018951627\\
12.9	0.020682452\\
13	0.030888\\
13.1	0.017453915\\
13.2	0.016771824\\
13.3	0.016334578\\
13.4	0.019835414\\
13.5	0.009041746\\
13.6	0.01438172\\
13.7	0.00939892\\
13.8	0.014129359\\
13.9	0.016466873\\
14	0.014877566\\
14.1	0.011071716\\
14.2	0.006983003\\
14.3	0.012919614\\
14.4	0.017807856\\
14.5	0.019254964\\
14.6	0.015911728\\
14.7	0.014337222\\
14.8	0.012682333\\
14.9	0.020411338\\
15	0.015356975\\
15.1	0.009524381\\
15.2	0.008929205\\
15.3	0.010213321\\
15.4	0.013845937\\
15.5	0.01273106\\
15.6	0.015382771\\
15.7	0.010368078\\
15.8	0.008741483\\
15.9	0.008334187\\
16	0.006321058\\
16.1	0.028046295\\
16.2	0.015735927\\
16.3	0.014693551\\
16.4	0.014244195\\
16.5	0.028293955\\
16.6	0.013811555\\
16.7	0.013402617\\
16.8	0.010600483\\
16.9	0.009355005\\
17	0.008616036\\
17.1	0.019481171\\
17.2	0.014742528\\
17.3	0.009841091\\
17.4	0.014566144\\
17.5	0.010708507\\
17.6	0.020086496\\
17.7	0.006976556\\
17.8	0.011615576\\
17.9	0.015888365\\
18	0.015386793\\
18.1	0.029452816\\
18.2	0.014314935\\
18.3	0.01446712\\
18.4	0.015645212\\
18.5	0.033945953\\
18.6	0.013741834\\
18.7	0.018575047\\
18.8	0.00901204\\
18.9	0.031353742\\
19	0.011554378\\
19.1	0.018858124\\
19.2	0.014129088\\
19.3	0.035393425\\
19.4	0.016036969\\
19.5	0.011725739\\
19.6	0.013140766\\
19.7	0.031125509\\
19.8	0.02186848\\
19.9	0.017341888\\
20	0.024927437\\
20.1	0.02220362\\
20.2	0.020520759\\
20.3	0.016367367\\
20.4	0.027251625\\
20.5	0.01434403\\
20.6	0.008024854\\
20.7	0.011376997\\
20.8	0.022287344\\
20.9	0.012698886\\
21	0.02449931\\
21.1	0.017331317\\
21.2	0.042554274\\
21.3	0.011244663\\
21.4	0.012209547\\
21.5	0.013289331\\
21.6	0.0287874\\
21.7	0.019846969\\
21.8	0.017729794\\
21.9	0.017352583\\
22	0.039226586\\
22.1	0.015839523\\
22.2	0.009654337\\
22.3	0.01133318\\
22.4	0.020246236\\
22.5	0.016546024\\
22.6	0.009785206\\
22.7	0.010282129\\
22.8	0.011535968\\
22.9	0.038366995\\
23	0.017577201\\
23.1	0.009454336\\
23.2	0.015165585\\
23.3	0.018895633\\
23.4	0.014169651\\
23.5	0.01771188\\
23.6	0.0127812\\
23.7	0.032535108\\
23.8	0.030609753\\
23.9	0.012236172\\
24	0.024610902\\
24.1	0.014111631\\
24.2	0.014991903\\
24.3	0.012495652\\
24.4	0.011122112\\
24.5	0.026753274\\
24.6	0.019155848\\
24.7	0.015851866\\
24.8	0.012676409\\
24.9	0.025148056\\
25	0.012168454\\
25.1	0.00535047\\
25.2	0.012608473\\
25.3	0.010797171\\
25.4	0.029507336\\
25.5	0.016663744\\
25.6	0.018738202\\
25.7	0.009337289\\
25.8	0.036604994\\
25.9	0.009474703\\
26	0.013625075\\
26.1	0.00971104\\
26.2	0.021689486\\
26.3	0.019845746\\
26.4	0.012553917\\
26.5	0.008992884\\
26.6	0.02312577\\
26.7	0.00660476\\
26.8	0.007843119\\
26.9	0.008035919\\
27	0.008177225\\
27.1	0.01088429\\
27.2	0.010480478\\
27.3	0.019172183\\
27.4	0.016283554\\
27.5	0.00990501\\
27.6	0.010044031\\
27.7	0.004852677\\
27.8	0.017804923\\
27.9	0.012355046\\
28	0.010154983\\
28.1	0.009183566\\
28.2	0.007558158\\
28.3	0.011719122\\
28.4	0.023180208\\
28.5	0.010841966\\
28.6	0.009307125\\
28.7	0.00550398\\
28.8	0.008941451\\
28.9	0.006158723\\
29	0.012589443\\
29.1	0.026213612\\
29.2	0.027513285\\
29.3	0.015938143\\
29.4	0.029082408\\
29.5	0.013590763\\
29.6	0.005675841\\
29.7	0.008632118\\
29.8	0.00477848\\
29.9	0.012111902\\
30	0.01039384\\
};
\addlegendentry{ZeroFPR2};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.196470646\\
0.2	0.14673283\\
0.3	0.17924083\\
0.4	0.154909608\\
0.5	0.155544409\\
0.6	0.173709773\\
0.7	0.122823776\\
0.8	0.13331031\\
0.9	0.127902673\\
1	0.121856541\\
1.1	0.13472824\\
1.2	0.168465797\\
1.3	0.167162125\\
1.4	0.22642484\\
1.5	0.290534943\\
1.6	0.282381666\\
1.7	0.257949375\\
1.8	0.198200712\\
1.9	0.171072973\\
2	0.196512508\\
2.1	0.229158331\\
2.2	0.363525937\\
2.3	0.20797\\
2.4	0.205357058\\
2.5	0.207971239\\
2.6	0.161061542\\
2.7	0.36736173\\
2.8	0.371657159\\
2.9	0.306037992\\
3	0.377514071\\
3.1	0.621976975\\
3.2	0.81344314\\
3.3	0.887500469\\
3.4	1.216527044\\
3.5	1.405331765\\
3.6	1.211987793\\
3.7	1.302903334\\
3.8	1.343110923\\
3.9	1.8156329\\
4	1.718224306\\
4.1	1.229524308\\
4.2	1.155362643\\
4.3	1.717555307\\
4.4	1.180019989\\
4.5	1.256502232\\
4.6	1.277170609\\
4.7	1.655104744\\
4.8	1.46824922\\
4.9	1.311259415\\
5	2.359097957\\
5.1	1.86167825\\
5.2	1.410575012\\
5.3	1.359671765\\
5.4	1.25050206\\
5.5	1.556886079\\
5.6	1.239856922\\
5.7	1.137815185\\
5.8	1.340633556\\
5.9	1.62055342\\
6	1.535329236\\
6.1	1.249140128\\
6.2	1.27883097\\
6.3	1.246589852\\
6.4	1.295128311\\
6.5	0.843579647\\
6.6	0.646355621\\
6.7	0.519872699\\
6.8	0.406862238\\
6.9	0.398922627\\
7	0.399327281\\
7.1	0.28401952\\
7.2	0.257062024\\
7.3	0.135309573\\
7.4	0.107980023\\
7.5	0.126137841\\
7.6	0.089371667\\
7.7	0.114603865\\
7.8	0.069868188\\
7.9	0.120230491\\
8	0.08090707\\
8.1	0.117394316\\
8.2	0.085662287\\
8.3	0.087483437\\
8.4	0.071789831\\
8.5	0.097023847\\
8.6	0.092040958\\
8.7	0.145533835\\
8.8	0.126848118\\
8.9	0.10228367\\
9	0.168814624\\
9.1	0.139351235\\
9.2	0.089754974\\
9.3	0.102227161\\
9.4	0.086653793\\
9.5	0.10328808\\
9.6	0.099228609\\
9.7	0.092251536\\
9.8	0.066002423\\
9.9	0.081131662\\
10	0.111143754\\
10.1	0.117838774\\
10.2	0.106378956\\
10.3	0.131743834\\
10.4	0.113443302\\
10.5	0.100748331\\
10.6	0.105283336\\
10.7	0.106829179\\
10.8	0.128850716\\
10.9	0.093960281\\
11	0.120282556\\
11.1	0.103204978\\
11.2	0.111726998\\
11.3	0.088037166\\
11.4	0.103317775\\
11.5	0.111983846\\
11.6	0.090345053\\
11.7	0.091099235\\
11.8	0.093305787\\
11.9	0.106690285\\
12	0.09798256\\
12.1	0.094974741\\
12.2	0.091828317\\
12.3	0.102478831\\
12.4	0.093656032\\
12.5	0.10154689\\
12.6	0.088093026\\
12.7	0.107558029\\
12.8	0.103131243\\
12.9	0.119836281\\
13	0.087886259\\
13.1	0.10207058\\
13.2	0.057063585\\
13.3	0.050782708\\
13.4	0.119352183\\
13.5	0.0623537\\
13.6	0.071235686\\
13.7	0.099933125\\
13.8	0.093664283\\
13.9	0.066556442\\
14	0.054739202\\
14.1	0.110846945\\
14.2	0.099769846\\
14.3	0.127917395\\
14.4	0.156727146\\
14.5	0.211572531\\
14.6	0.119929297\\
14.7	0.106568659\\
14.8	0.075342206\\
14.9	0.063002835\\
15	0.047770153\\
15.1	0.075826477\\
15.2	0.0944789\\
15.3	0.050604347\\
15.4	0.108512967\\
15.5	0.053306587\\
15.6	0.055540625\\
15.7	0.080939449\\
15.8	0.079432801\\
15.9	0.064814822\\
16	0.138144217\\
16.1	0.083010783\\
16.2	0.060090897\\
16.3	0.104791586\\
16.4	0.10469465\\
16.5	0.085066979\\
16.6	0.06332828\\
16.7	0.075509899\\
16.8	0.081212544\\
16.9	0.052935401\\
17	0.052789728\\
17.1	0.081223922\\
17.2	0.057703839\\
17.3	0.091235292\\
17.4	0.071960953\\
17.5	0.049090726\\
17.6	0.098104923\\
17.7	0.053509702\\
17.8	0.046564431\\
17.9	0.064608497\\
18	0.069086083\\
18.1	0.049815238\\
18.2	0.067681361\\
18.3	0.064455718\\
18.4	0.057106286\\
18.5	0.063396388\\
18.6	0.061955042\\
18.7	0.04281961\\
18.8	0.042956017\\
18.9	0.083912863\\
19	0.059476679\\
19.1	0.053300915\\
19.2	0.083032089\\
19.3	0.052546853\\
19.4	0.039527038\\
19.5	0.063721622\\
19.6	0.058222638\\
19.7	0.050059144\\
19.8	0.066393014\\
19.9	0.06498849\\
20	0.048864876\\
20.1	0.066451206\\
20.2	0.062908807\\
20.3	0.053386892\\
20.4	0.059913686\\
20.5	0.081082628\\
20.6	0.059036871\\
20.7	0.102225803\\
20.8	0.07601498\\
20.9	0.091503015\\
21	0.074854705\\
21.1	0.077195394\\
21.2	0.091010553\\
21.3	0.055451026\\
21.4	0.09653087\\
21.5	0.066568361\\
21.6	0.053904798\\
21.7	0.08180852\\
21.8	0.079779899\\
21.9	0.10181341\\
22	0.064781949\\
22.1	0.089470567\\
22.2	0.086829999\\
22.3	0.064317458\\
22.4	0.086594144\\
22.5	0.05814231\\
22.6	0.100281296\\
22.7	0.07349212\\
22.8	0.078482613\\
22.9	0.067395943\\
23	0.046855646\\
23.1	0.054007557\\
23.2	0.063512202\\
23.3	0.053342442\\
23.4	0.048487834\\
23.5	0.080685167\\
23.6	0.052840166\\
23.7	0.047620495\\
23.8	0.077836431\\
23.9	0.062243709\\
24	0.047046149\\
24.1	0.060932671\\
24.2	0.054503153\\
24.3	0.041990858\\
24.4	0.047585867\\
24.5	0.073450515\\
24.6	0.056499689\\
24.7	0.048528029\\
24.8	0.077033838\\
24.9	0.042379614\\
25	0.040368465\\
25.1	0.050638144\\
25.2	0.06068792\\
25.3	0.05478308\\
25.4	0.047849257\\
25.5	0.076520607\\
25.6	0.047667392\\
25.7	0.047008852\\
25.8	0.061401337\\
25.9	0.070729839\\
26	0.054215425\\
26.1	0.072178616\\
26.2	0.070917198\\
26.3	0.052216412\\
26.4	0.09313693\\
26.5	0.06275186\\
26.6	0.05085471\\
26.7	0.081849321\\
26.8	0.063418554\\
26.9	0.044098085\\
27	0.083477844\\
27.1	0.06039294\\
27.2	0.052410503\\
27.3	0.082241937\\
27.4	0.055189982\\
27.5	0.074656958\\
27.6	0.083386036\\
27.7	0.047826759\\
27.8	0.058830725\\
27.9	0.067133026\\
28	0.049251788\\
28.1	0.058050375\\
28.2	0.080531687\\
28.3	0.053103813\\
28.4	0.069655464\\
28.5	0.070029006\\
28.6	0.047928702\\
28.7	0.061107852\\
28.8	0.072625404\\
28.9	0.050391895\\
29	0.057521393\\
29.1	0.067893016\\
29.2	0.048362623\\
29.3	0.048739961\\
29.4	0.082269418\\
29.5	0.049560541\\
29.6	0.045927842\\
29.7	0.070095208\\
29.8	0.047348761\\
29.9	0.051958253\\
30	0.105205166\\
};
\addlegendentry{FMINCON-SS};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.1	1.256828474\\
0.2	0.417011491\\
0.3	0.436651821\\
0.4	0.507132675\\
0.5	0.471139237\\
0.6	0.474496502\\
0.7	0.464292181\\
0.8	0.599569132\\
0.9	0.453404879\\
1	0.478090294\\
1.1	0.438758562\\
1.2	0.45981038\\
1.3	0.484613493\\
1.4	0.506449218\\
1.5	0.537241897\\
1.6	0.434103649\\
1.7	0.411391843\\
1.8	0.508389103\\
1.9	0.511576278\\
2	0.750399942\\
2.1	0.527285058\\
2.2	0.393145828\\
2.3	0.388091155\\
2.4	0.407398978\\
2.5	0.478513557\\
2.6	0.603020533\\
2.7	0.440212869\\
2.8	0.43018684\\
2.9	0.446795535\\
3	0.312622702\\
3.1	0.341524272\\
3.2	0.347031796\\
3.3	0.447886946\\
3.4	0.422772282\\
3.5	0.395466426\\
3.6	0.407985275\\
3.7	0.438087938\\
3.8	0.466591876\\
3.9	0.464554511\\
4	0.398220747\\
4.1	0.389244953\\
4.2	0.346690719\\
4.3	0.339226166\\
4.4	0.333341257\\
4.5	0.417821745\\
4.6	0.463237922\\
4.7	0.445423272\\
4.8	0.422493742\\
4.9	0.371328312\\
5	0.308655893\\
5.1	0.319411268\\
5.2	0.311819114\\
5.3	0.282065066\\
5.4	0.345621237\\
5.5	0.257992265\\
5.6	0.355844805\\
5.7	0.37956429\\
5.8	0.361987136\\
5.9	0.357860905\\
6	0.359668387\\
6.1	0.415660969\\
6.2	0.363737943\\
6.3	0.339629102\\
6.4	0.451189277\\
6.5	0.333242767\\
6.6	0.408103388\\
6.7	0.334792417\\
6.8	0.267131231\\
6.9	0.302991791\\
7	0.326264815\\
7.1	0.379905807\\
7.2	0.327445374\\
7.3	0.257395753\\
7.4	0.263693523\\
7.5	0.260831085\\
7.6	0.248042506\\
7.7	0.261785385\\
7.8	0.25783236\\
7.9	0.259267217\\
8	0.299738271\\
8.1	0.299669719\\
8.2	0.360847511\\
8.3	0.33705507\\
8.4	0.391011146\\
8.5	0.346174208\\
8.6	0.333848439\\
8.7	0.272854166\\
8.8	0.268457255\\
8.9	0.257139897\\
9	0.268200422\\
9.1	0.287430695\\
9.2	0.289441811\\
9.3	0.272676469\\
9.4	0.259022637\\
9.5	0.250578548\\
9.6	0.284254648\\
9.7	0.256354594\\
9.8	0.256467338\\
9.9	0.269439537\\
10	0.26328918\\
10.1	0.264927129\\
10.2	0.268485103\\
10.3	0.282144894\\
10.4	0.332548795\\
10.5	0.280563935\\
10.6	0.29480218\\
10.7	0.255063034\\
10.8	0.254193665\\
10.9	0.301810496\\
11	0.321215408\\
11.1	0.304953138\\
11.2	0.277913731\\
11.3	0.265049049\\
11.4	0.26138622\\
11.5	0.259157609\\
11.6	0.26919931\\
11.7	0.254524116\\
11.8	0.262397942\\
11.9	0.264404984\\
12	0.260477055\\
12.1	0.288412705\\
12.2	0.286934541\\
12.3	0.337169186\\
12.4	0.344964893\\
12.5	0.345562603\\
12.6	0.426315072\\
12.7	0.403752178\\
12.8	0.324229838\\
12.9	0.292428125\\
13	0.338571419\\
13.1	0.259784081\\
13.2	0.277103832\\
13.3	0.214887618\\
13.4	0.217007137\\
13.5	0.22155042\\
13.6	0.225180312\\
13.7	0.232087587\\
13.8	0.225785052\\
13.9	0.242648072\\
14	0.223309442\\
14.1	0.22462731\\
14.2	0.224062455\\
14.3	0.262487607\\
14.4	0.275348628\\
14.5	0.264945251\\
14.6	0.301279133\\
14.7	0.291100509\\
14.8	0.323754571\\
14.9	0.239038713\\
15	0.221832147\\
15.1	0.226626961\\
15.2	0.229775\\
15.3	0.28908285\\
15.4	0.229698648\\
15.5	0.253006592\\
15.6	0.21464935\\
15.7	0.247088651\\
15.8	0.220215998\\
15.9	0.230288064\\
16	0.215908128\\
16.1	0.27744103\\
16.2	0.335113172\\
16.3	0.269650763\\
16.4	0.273243815\\
16.5	0.273010372\\
16.6	0.31988412\\
16.7	0.253950772\\
16.8	0.253384494\\
16.9	0.261490397\\
17	0.250140236\\
17.1	0.25612231\\
17.2	0.291079848\\
17.3	0.222642123\\
17.4	0.223854064\\
17.5	0.177865171\\
17.6	0.185941184\\
17.7	0.179910899\\
17.8	0.231504637\\
17.9	0.219520166\\
18	0.223416427\\
18.1	0.226610401\\
18.2	0.245674911\\
18.3	0.225511738\\
18.4	0.223654252\\
18.5	0.224272506\\
18.6	0.199330625\\
18.7	0.178324261\\
18.8	0.22429306\\
18.9	0.219158465\\
19	0.222956687\\
19.1	0.216460573\\
19.2	0.242228639\\
19.3	0.221804698\\
19.4	0.226821714\\
19.5	0.191449522\\
19.6	0.213576308\\
19.7	0.253403849\\
19.8	0.2696359\\
19.9	0.239170018\\
20	0.2258654\\
20.1	0.21863529\\
20.2	0.221098044\\
20.3	0.213916532\\
20.4	0.183567118\\
20.5	0.176096641\\
20.6	0.184772561\\
20.7	0.226061202\\
20.8	0.228278988\\
20.9	0.24574665\\
21	0.233091162\\
21.1	0.215881449\\
21.2	0.220376101\\
21.3	0.181637471\\
21.4	0.176219333\\
21.5	0.216090655\\
21.6	0.232447629\\
21.7	0.222666888\\
21.8	0.280103153\\
21.9	0.293401853\\
22	0.325086445\\
22.1	0.252311826\\
22.2	0.304151116\\
22.3	0.22755337\\
22.4	0.204703307\\
22.5	0.245505216\\
22.6	0.328291398\\
22.7	0.222647158\\
22.8	0.25061225\\
22.9	0.219303771\\
23	0.267108544\\
23.1	0.300676416\\
23.2	0.235184894\\
23.3	0.185445407\\
23.4	0.269053417\\
23.5	0.256517496\\
23.6	0.234982459\\
23.7	0.270999887\\
23.8	0.270574911\\
23.9	0.227156279\\
24	0.25076801\\
24.1	0.257806622\\
24.2	0.228848443\\
24.3	0.180591284\\
24.4	0.222636697\\
24.5	0.271187375\\
24.6	0.23326421\\
24.7	0.282298498\\
24.8	0.26113369\\
24.9	0.237631719\\
25	0.197123172\\
25.1	0.22431232\\
25.2	0.173597747\\
25.3	0.231562885\\
25.4	0.238935566\\
25.5	0.213523752\\
25.6	0.227714007\\
25.7	0.212433552\\
25.8	0.183261522\\
25.9	0.18912714\\
26	0.178030934\\
26.1	0.195769688\\
26.2	0.2305575\\
26.3	0.22954586\\
26.4	0.23731903\\
26.5	0.223443631\\
26.6	0.191092352\\
26.7	0.296597158\\
26.8	0.201738467\\
26.9	0.207464541\\
27	0.20442354\\
27.1	0.226973545\\
27.2	0.269052487\\
27.3	0.321333882\\
27.4	0.275411739\\
27.5	0.315609216\\
27.6	0.233675231\\
27.7	0.190380708\\
27.8	0.177059785\\
27.9	0.1840534\\
28	0.226069106\\
28.1	0.419539735\\
28.2	0.410355556\\
28.3	0.18656769\\
28.4	0.186231673\\
28.5	0.266638981\\
28.6	0.185422499\\
28.7	0.182117849\\
28.8	0.198252206\\
28.9	0.174092339\\
29	0.184525153\\
29.1	0.220949158\\
29.2	0.477240112\\
29.3	0.186419169\\
29.4	0.178676396\\
29.5	0.388288485\\
29.6	0.301570489\\
29.7	0.208440235\\
29.8	0.447881452\\
29.9	0.229893582\\
30	0.222216036\\
};
\addlegendentry{IPOPT-SS};

\addplot [color=mycolor5,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.481099455\\
0.2	0.397615972\\
0.3	0.458976331\\
0.4	0.490001067\\
0.5	0.378504301\\
0.6	0.381881775\\
0.7	0.387754234\\
0.8	0.424604867\\
0.9	0.37871498\\
1	0.424584035\\
1.1	0.395577315\\
1.2	0.46645436\\
1.3	0.634017461\\
1.4	0.637718186\\
1.5	0.562030441\\
1.6	0.416666177\\
1.7	0.415869256\\
1.8	0.37629819\\
1.9	0.372874604\\
2	0.412989138\\
2.1	0.385100882\\
2.2	0.350472718\\
2.3	0.376238612\\
2.4	0.560098668\\
2.5	0.403943522\\
2.6	0.822168631\\
2.7	0.431967054\\
2.8	0.318654945\\
2.9	0.312267964\\
3	0.381253075\\
3.1	0.26802756\\
3.2	0.314377481\\
3.3	0.326459153\\
3.4	0.312311705\\
3.5	0.333659286\\
3.6	0.379401154\\
3.7	0.364038795\\
3.8	0.418148593\\
3.9	0.345518508\\
4	0.347709677\\
4.1	0.387138148\\
4.2	0.582241267\\
4.3	0.363698424\\
4.4	0.382170289\\
4.5	0.282069286\\
4.6	0.296211569\\
4.7	0.310872633\\
4.8	0.298893947\\
4.9	0.306978074\\
5	0.325617305\\
5.1	0.290136293\\
5.2	0.295604931\\
5.3	0.293374412\\
5.4	0.292796048\\
5.5	0.285697771\\
5.6	0.395865776\\
5.7	0.501418372\\
5.8	0.350700446\\
5.9	0.357605175\\
6	0.527544259\\
6.1	0.378863213\\
6.2	0.444836832\\
6.3	0.34372392\\
6.4	0.338207456\\
6.5	0.38339753\\
6.6	0.289034651\\
6.7	0.277087144\\
6.8	0.257914172\\
6.9	0.265023672\\
7	0.259868205\\
7.1	0.3324167\\
7.2	0.293730103\\
7.3	0.259985766\\
7.4	0.385466885\\
7.5	0.25205568\\
7.6	0.26360526\\
7.7	0.30636432\\
7.8	0.268654623\\
7.9	0.24255372\\
8	0.344713329\\
8.1	0.298081233\\
8.2	0.228171971\\
8.3	0.250766857\\
8.4	0.315237324\\
8.5	0.241970406\\
8.6	0.231679155\\
8.7	0.442643186\\
8.8	0.232370684\\
8.9	0.241780192\\
9	0.273260295\\
9.1	0.229441519\\
9.2	0.242959416\\
9.3	0.235227266\\
9.4	0.239324685\\
9.5	0.256587684\\
9.6	0.396253518\\
9.7	0.534351022\\
9.8	0.376319227\\
9.9	0.352256317\\
10	0.248790395\\
10.1	0.265965699\\
10.2	0.406089688\\
10.3	0.451312892\\
10.4	0.497125377\\
10.5	0.488906268\\
10.6	0.338091892\\
10.7	0.257485709\\
10.8	0.284375882\\
10.9	0.240590616\\
11	0.265728336\\
11.1	0.321813456\\
11.2	0.262163878\\
11.3	0.27849745\\
11.4	0.26121527\\
11.5	0.261063211\\
11.6	0.376830148\\
11.7	0.30354943\\
11.8	0.234161156\\
11.9	0.228319525\\
12	0.256334315\\
12.1	0.354798581\\
12.2	0.397110901\\
12.3	0.53571508\\
12.4	0.498573658\\
12.5	0.244114429\\
12.6	0.230917426\\
12.7	0.321905656\\
12.8	0.463068023\\
12.9	0.275430384\\
13	0.336574039\\
13.1	0.451244634\\
13.2	0.376768593\\
13.3	0.344306999\\
13.4	0.467330039\\
13.5	0.209772324\\
13.6	0.307462147\\
13.7	0.241053951\\
13.8	0.239959266\\
13.9	0.240671398\\
14	0.232794962\\
14.1	0.233352197\\
14.2	0.392018786\\
14.3	0.287941392\\
14.4	0.478065278\\
14.5	0.344779295\\
14.6	0.273895426\\
14.7	0.228076179\\
14.8	0.308343782\\
14.9	0.233324303\\
15	0.208280435\\
15.1	0.220526306\\
15.2	0.369727322\\
15.3	0.416354193\\
15.4	0.36760358\\
15.5	0.303648269\\
15.6	0.320863409\\
15.7	0.225564032\\
15.8	0.215555357\\
15.9	0.209160286\\
16	0.224969755\\
16.1	0.282639767\\
16.2	0.266902347\\
16.3	0.292692659\\
16.4	0.252907941\\
16.5	0.258472865\\
16.6	0.271796493\\
16.7	0.195337193\\
16.8	0.208178083\\
16.9	0.240364666\\
17	0.307218321\\
17.1	0.284589757\\
17.2	0.262978399\\
17.3	0.245869864\\
17.4	0.268141215\\
17.5	0.202393684\\
17.6	0.199038335\\
17.7	0.232151367\\
17.8	0.20558188\\
17.9	0.200718171\\
18	0.220116441\\
18.1	0.198673168\\
18.2	0.215845461\\
18.3	0.224030003\\
18.4	0.198201951\\
18.5	0.214952068\\
18.6	0.166047928\\
18.7	0.158216781\\
18.8	0.245821639\\
18.9	0.267968714\\
19	0.214787403\\
19.1	0.226904738\\
19.2	0.208155601\\
19.3	0.197314582\\
19.4	0.200876876\\
19.5	0.164758488\\
19.6	0.170520999\\
19.7	0.197477037\\
19.8	0.201283489\\
19.9	0.194948431\\
20	0.199746572\\
20.1	0.194083528\\
20.2	0.221857762\\
20.3	0.21822602\\
20.4	0.20225139\\
20.5	0.189007206\\
20.6	0.211172757\\
20.7	0.264611761\\
20.8	0.256382325\\
20.9	0.203643583\\
21	0.199375019\\
21.1	0.200890538\\
21.2	0.199768141\\
21.3	0.171676475\\
21.4	0.168618046\\
21.5	0.248109466\\
21.6	0.22487398\\
21.7	0.208569487\\
21.8	0.20547817\\
21.9	0.220644297\\
22	0.26549529\\
22.1	0.19953949\\
22.2	0.198176656\\
22.3	0.158298991\\
22.4	0.16856106\\
22.5	0.222876821\\
22.6	0.276499091\\
22.7	0.224548469\\
22.8	0.248942618\\
22.9	0.181123125\\
23	0.237444948\\
23.1	0.341035332\\
23.2	0.217551051\\
23.3	0.234110936\\
23.4	0.209465539\\
23.5	0.221665861\\
23.6	0.237815868\\
23.7	0.213667677\\
23.8	0.215633967\\
23.9	0.2164959\\
24	0.197607652\\
24.1	0.167229391\\
24.2	0.170200053\\
24.3	0.212404014\\
24.4	0.227173731\\
24.5	0.323683213\\
24.6	0.237782235\\
24.7	0.172675109\\
24.8	0.202774028\\
24.9	0.208922775\\
25	0.188691779\\
25.1	0.180959737\\
25.2	0.163439553\\
25.3	0.197450518\\
25.4	0.256227907\\
25.5	0.296762434\\
25.6	0.266507188\\
25.7	0.277596704\\
25.8	0.247191433\\
25.9	0.243932777\\
26	0.178293108\\
26.1	0.211904817\\
26.2	0.234107587\\
26.3	0.226306099\\
26.4	0.191954196\\
26.5	0.199060416\\
26.6	0.169455659\\
26.7	0.225240697\\
26.8	0.180891465\\
26.9	0.175170781\\
27	0.183560344\\
27.1	0.178353953\\
27.2	0.192409146\\
27.3	0.213185926\\
27.4	0.19293842\\
27.5	0.242171211\\
27.6	0.166773788\\
27.7	0.170931397\\
27.8	0.16715415\\
27.9	0.217239975\\
28	0.250168325\\
28.1	0.274103349\\
28.2	0.242121527\\
28.3	0.235555855\\
28.4	0.35856451\\
28.5	0.282567765\\
28.6	0.186236624\\
28.7	0.25689259\\
28.8	0.163085624\\
28.9	0.16979757\\
29	0.170173897\\
29.1	0.196370669\\
29.2	0.223948092\\
29.3	0.171841449\\
29.4	0.256573439\\
29.5	0.240042946\\
29.6	0.187154095\\
29.7	0.177662922\\
29.8	0.232403744\\
29.9	0.197345972\\
30	0.18828708\\
};
\addlegendentry{IPOPT-MS};

\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
0.1	0.1\\
30	0.1\\
};
\addlegendentry{sampling time};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/fpr_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.15\textwidth,
at={(1.011in,0.642in)},
scale only axis,
grid,
xmin=0,
xmax=1,
xlabel={CPU time (s)},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel={\(\|r^k\|_\infty\)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,font=\scriptsize}
]
\addplot [color=mycolor1,solid,forget plot,line width=1.0pt]
  table[row sep=crcr]{%
0.003146574	1.28464671893484\\
0.005145297	0.929426117763209\\
0.011924536	0.749491328603689\\
0.014507732	0.620613454534945\\
0.017274133	0.511264604377436\\
0.021831193	0.300644080893459\\
0.026014024	0.300644080893459\\
0.027225633	0.228114019105695\\
0.028053311	0.228114019105695\\
0.030263171	0.179513258769755\\
0.033505115	0.179513258769755\\
0.035278902	0.170101598578725\\
0.037134465	0.170101598578725\\
0.038297547	0.118498289942292\\
0.039234692	0.118498289942292\\
0.039940693	0.118498289942292\\
0.040942638	0.118498289942292\\
0.041686248	0.118498289942292\\
0.042470845	0.118498289942292\\
0.04303496	0.118498289942292\\
0.043528684	0.118498289942292\\
0.044013562	0.107032924034478\\
0.044661734	0.107032924034478\\
0.045933093	0.107032924034478\\
0.047640214	0.0530265252772425\\
0.048526951	0.0519056331283953\\
0.049171331	0.0519056331283953\\
0.04983436	0.0519056331283953\\
0.050484885	0.0519056331283953\\
0.051721214	0.0519056331283953\\
0.05317231	0.0519056331283953\\
0.054070718	0.0519056331283953\\
0.054930535	0.0519056331283953\\
0.055646634	0.0519056331283953\\
0.0563433	0.0519056331283953\\
0.057152917	0.0519056331283953\\
0.057938041	0.0519056331283953\\
0.05891923	0.0519056331283953\\
0.059661231	0.0519056331283953\\
0.060699804	0.0519056331283953\\
0.06139004	0.0519056331283953\\
0.062044782	0.0519056331283953\\
0.062708872	0.0519056331283953\\
0.063270758	0.0519056331283953\\
0.063944377	0.0519056331283953\\
0.064588524	0.0519056331283953\\
0.065258885	0.0519056331283953\\
0.065901428	0.0519056331283953\\
0.066549822	0.0519056331283953\\
0.067091343	0.0519056331283953\\
0.068153021	0.0519056331283953\\
0.068934182	0.0519056331283953\\
0.069750508	0.0519056331283953\\
0.070478184	0.0519056331283953\\
0.071091262	0.0519056331283953\\
0.071783776	0.0519056331283953\\
0.072440178	0.0519056331283953\\
0.073083073	0.0519056331283953\\
0.073911468	0.0519056331283953\\
0.074646282	0.0519056331283953\\
0.07524744	0.0519056331283953\\
0.075932695	0.0519056331283953\\
0.076624054	0.0519056331283953\\
0.077218542	0.0519056331283953\\
0.077872782	0.0426665059471847\\
0.078758432	0.0249097330975095\\
0.079795296	0.0210208662232272\\
0.080506901	0.0210208662232272\\
0.081157906	0.0210208662232272\\
0.081764351	0.0210208662232272\\
0.082364493	0.0210208662232272\\
0.083002094	0.0210208662232272\\
0.083602233	0.0210208662232272\\
0.084278056	0.0210208662232272\\
0.085032701	0.0210208662232272\\
0.08575054	0.0210208662232272\\
0.086469352	0.0210208662232272\\
0.087189031	0.0210208662232272\\
0.087793671	0.0210208662232272\\
0.088467313	0.0210208662232272\\
0.089125281	0.0210208662232272\\
0.089740232	0.0210208662232272\\
0.090427973	0.0210208662232272\\
0.091165614	0.0210208662232272\\
0.091839417	0.0210208662232272\\
0.092618342	0.0210208662232272\\
0.093470838	0.0210208662232272\\
0.094253635	0.0210208662232272\\
0.094937055	0.0210208662232272\\
0.095558243	0.0210208662232272\\
0.096151818	0.0210208662232272\\
0.096822138	0.0210208662232272\\
0.097788337	0.0210208662232272\\
0.098651162	0.0210208662232272\\
0.099217322	0.0210208662232272\\
0.099847782	0.0210208662232272\\
0.100507878	0.0210208662232272\\
0.101260553	0.0210208662232272\\
0.102028754	0.0210208662232272\\
0.102765643	0.0210208662232272\\
0.103429067	0.0210208662232272\\
0.104119441	0.0210208662232272\\
0.105348837	0.0210208662232272\\
0.106382401	0.0210208662232272\\
0.107939436	0.0210208662232272\\
0.109191907	0.0210208662232272\\
0.110327288	0.0210208662232272\\
0.111517648	0.0210208662232272\\
0.11264191	0.0210208662232272\\
0.113664321	0.0210208662232272\\
0.114301172	0.0210208662232272\\
0.11484166	0.0210208662232272\\
0.115523112	0.0210208662232272\\
0.116079506	0.0210208662232272\\
0.116571301	0.0210208662232272\\
0.117052638	0.0210208662232272\\
0.117523055	0.0210208662232272\\
0.118047478	0.0210208662232272\\
0.118713181	0.0210208662232272\\
0.119216101	0.0210208662232272\\
0.11971394	0.0210208662232272\\
0.120189878	0.0210208662232272\\
0.120734323	0.0210208662232272\\
0.121225587	0.0210208662232272\\
0.121718917	0.0210208662232272\\
0.12221139	0.0210208662232272\\
0.122686671	0.0210208662232272\\
0.123172641	0.0210208662232272\\
0.123644734	0.0210208662232272\\
0.124125703	0.0210208662232272\\
0.124620373	0.0210208662232272\\
0.125110152	0.0210208662232272\\
0.125663357	0.0210208662232272\\
0.126193334	0.0210208662232272\\
0.126681916	0.0210208662232272\\
0.127317471	0.0210208662232272\\
0.128049217	0.0210208662232272\\
0.128589284	0.0209439096134547\\
0.129089141	0.0205786227795114\\
0.129599307	0.0202590450595044\\
0.130086604	0.0199745950326992\\
0.130581101	0.0197181998144311\\
0.131070684	0.0194849291573528\\
0.131555341	0.019271191840894\\
0.132064361	0.0190742586876715\\
0.132554873	0.0188919758820494\\
0.133038956	0.0187225896518675\\
0.133624841	0.0185646365366061\\
0.134526993	0.0184168726384507\\
0.135125591	0.018278226345996\\
0.13656892	0.0181477654455988\\
0.137282704	0.0180246732628241\\
0.137838445	0.0179082306438576\\
0.138375965	0.017797801851407\\
0.138912474	0.0176928231912171\\
0.139449664	0.0175927936233384\\
0.139991172	0.0174972668736984\\
0.140484255	0.0174058447197243\\
0.140983725	0.0173181712214822\\
0.141483395	0.0172339277315466\\
0.14197907	0.0171528285572468\\
0.142478385	0.0170746171762453\\
0.142970652	0.016999062925675\\
0.143618191	0.0169259580992149\\
0.144177772	0.0168551153971945\\
0.144669674	0.0167863656833018\\
0.145148154	0.0167195560082518\\
0.145773656	0.0166545478663958\\
0.146368683	0.0165912156559213\\
0.146872252	0.0165294453172609\\
0.147354066	0.016469133127688\\
0.147829658	0.0164101846329683\\
0.148670796	0.016352513699414\\
0.149193898	0.0162960416718236\\
0.149717491	0.0162406966246542\\
0.150225472	0.0161864126953546\\
0.15075727	0.0161331294901936\\
0.151299188	0.0160807915541153\\
0.151794645	0.016029347897203\\
0.152312094	0.0159787515712488\\
0.152830352	0.0159289592907122\\
0.153432145	0.0158799310930573\\
0.153963473	0.0158316300340432\\
0.154460292	0.0157840219140882\\
0.15496557	0.0157370750322798\\
0.15546322	0.0156907599650007\\
0.155947084	0.0156450493665125\\
0.156420781	0.015599917789124\\
0.156891428	0.0155553415208664\\
0.157365511	0.0155112984388158\\
0.157833573	0.015467767876425\\
0.158302834	0.0154247305034128\\
0.158776317	0.0153821682169059\\
0.159245711	0.0153400640426941\\
0.159879692	0.0152984020455625\\
0.160383908	0.0152571672477987\\
0.16086024	0.015216345555046\\
0.1613344	0.0151759236887922\\
0.161802102	0.0151358891248292\\
0.16228295	0.0150962300371083\\
0.162751225	0.0150569352464703\\
0.163223956	0.0150179941737827\\
0.163703813	0.014979396797065\\
0.16417263	0.0149411336122273\\
0.164643356	0.0149031955970845\\
0.165112245	0.014865574178338\\
0.165587615	0.0147136743559864\\
0.166071685	0.0146775846101571\\
0.166539736	0.0146417491349151\\
0.167011962	0.014346350445686\\
0.167490752	0.0139898099174236\\
0.168118965	0.0137144937571582\\
0.168772273	0.0134938859414193\\
0.169345445	0.0133113796830142\\
0.169884805	0.0131563059196005\\
0.170413946	0.0130217624424125\\
0.170964071	0.0129031570633934\\
0.171491403	0.0127973369075378\\
0.172105221	0.0127020600962702\\
0.172635233	0.0126156725359785\\
0.173171154	0.0125369086123631\\
0.173701024	0.0124646064507575\\
0.174223741	0.0123981200317013\\
0.174733491	0.0105033288586383\\
0.175229236	0.0104962257215129\\
0.175732547	0.0104897916615476\\
0.176221352	0.0104836014332052\\
0.176715524	0.0104776024006341\\
0.177212305	0.0104717058934071\\
0.177708077	0.0104658368899888\\
0.178445381	0.0104599379258441\\
0.178981954	0.0104539662724753\\
0.179472074	0.0104478907488383\\
0.179942217	0.0104416890751312\\
0.180410707	0.01043534579311\\
0.180886498	0.0104288506531855\\
0.18134903	0.0104221973691369\\
0.181812178	0.010415382658672\\
0.182294256	0.0104084055052914\\
0.182758805	0.0104012665909201\\
0.183226524	0.0103939678602396\\
0.183704373	0.0103865121862156\\
0.184175453	0.0103789031136772\\
0.184658513	0.01037114466271\\
0.185125772	0.0103632411781629\\
0.185593578	0.0103551972145528\\
0.186073747	0.0103470174482145\\
0.186543163	0.0103387066104403\\
0.187009383	0.0103302694367167\\
0.187481382	0.01032171062848\\
0.18795016	0.0103130348244139\\
0.188435338	0.0103042465792089\\
0.188904355	0.010295350348031\\
0.189373725	0.0102863504754324\\
0.190006476	0.0102772511876923\\
0.190517894	0.0102680565878319\\
0.191017913	0.0102587706526639\\
0.191506961	0.0102493972314408\\
0.191985626	0.0102399400457437\\
0.192474881	0.010230402690304\\
0.192955337	0.0102207886345627\\
0.193447344	0.0102111012247643\\
0.193934518	0.0102013436864857\\
0.194414942	0.010191519127453\\
0.19491096	0.0101816305406007\\
0.195383103	0.0101716808072781\\
0.195870083	0.0101616727005489\\
0.196355173	0.0101516088885712\\
0.196836577	0.0101414919379883\\
0.197327266	0.0101313243173208\\
0.197806661	0.0101211084003465\\
0.198278791	0.0101108464694399\\
0.198766551	0.0101005407188401\\
0.199247775	0.0100901932578893\\
0.19981111	0.0100798061141748\\
0.200298012	0.0100693812366153\\
0.200769403	0.0100589204984427\\
0.201285653	0.0100484257001245\\
0.201764642	0.00828256992037516\\
0.202247232	0.00696828763742868\\
0.20274484	0.00696828763742868\\
0.203207636	0.00696828763742868\\
0.203681836	0.00696828763742868\\
0.204153226	0.00696828763742868\\
0.204615742	0.00696828763742868\\
0.205096893	0.00696828763742868\\
0.205563494	0.00696828763742868\\
0.206023154	0.00696828763742868\\
0.206490545	0.00696828763742868\\
0.206951004	0.00696828763742868\\
0.207518818	0.00696828763742868\\
0.208155843	0.00696828763742868\\
0.208672764	0.00696828763742868\\
0.209164974	0.00696828763742868\\
0.209717385	0.00696828763742868\\
0.210244715	0.00696828763742868\\
0.210725297	0.00696828763742868\\
0.211198684	0.00696828763742868\\
0.21168264	0.00696828763742868\\
0.212155307	0.00696828763742868\\
0.212641666	0.00696828763742868\\
0.213127792	0.00696828763742868\\
0.213592826	0.00696828763742868\\
0.214067485	0.00696828763742868\\
0.214538575	0.00696828763742868\\
0.215006751	0.00696828763742868\\
0.215482385	0.00696828763742868\\
0.215948256	0.00696828763742868\\
0.216422146	0.00696828763742868\\
0.216893077	0.00696828763742868\\
0.217359816	0.00696828763742868\\
0.217839173	0.00696828763742868\\
0.218309803	0.00696828763742868\\
0.218779064	0.00696828763742868\\
0.219257593	0.00696828763742868\\
0.219734032	0.00696828763742868\\
0.220214094	0.00696828763742868\\
0.220698442	0.00695211055000398\\
0.221165042	0.00693397906256368\\
0.221640065	0.00691599561667591\\
0.222113717	0.00689815775736766\\
0.222577751	0.00688046291815763\\
0.223070895	0.0068629084553403\\
0.223537698	0.00684549167585558\\
0.224003858	0.00682820985994242\\
0.224476628	0.00681106027953113\\
0.22493394	0.00679404021319879\\
0.225405293	0.00677714695824953\\
0.225876815	0.0067603778405048\\
0.226427245	0.00674373022212195\\
0.226944294	0.0067272015078661\\
0.227411398	0.00671078915004577\\
0.228324164	0.00669449065236201\\
0.229234097	0.00667830357284065\\
0.229833896	0.00666222552602228\\
0.230534897	0.00664625418449275\\
0.231150517	0.00663038727991203\\
0.231761415	0.00661462260358807\\
0.232326597	0.00659895800665939\\
0.232918867	0.00658339140002012\\
0.233562621	0.00656792075393197\\
0.234163116	0.00655254409744725\\
0.234750844	0.00653725951767144\\
0.235391738	0.00652206515883717\\
0.235993122	0.00650695922130348\\
0.236548988	0.00649193996042368\\
0.23713422	0.00647700568537033\\
0.237739388	0.00646215475785658\\
0.238458952	0.00644738559086338\\
0.239081285	0.00643269664730092\\
0.239651838	0.00641808643864254\\
0.24030068	0.00640355352357855\\
0.240952916	0.0063890965066355\\
0.241545836	0.00637471403680579\\
0.242102778	0.00636040480618518\\
0.242669761	0.00634616754863493\\
0.2431555	0.00633200103842772\\
0.243626866	0.00631790408894549\\
0.24409738	0.0060542973035508\\
0.244570932	0.0058167252716412\\
0.245132262	0.00565478013380501\\
0.245643523	0.00553403465728232\\
0.246114972	0.00543693909325039\\
0.246589347	0.00535436496954104\\
0.247074383	0.00528141588629161\\
0.247560266	0.00521534703756043\\
0.248054602	0.00515452774210111\\
0.248525515	0.00509792059742389\\
0.249005578	0.00504481713326006\\
0.249486516	0.00499470131393009\\
0.249955636	0.00494717717534433\\
0.250436703	0.00490192897059983\\
0.250907765	0.00485869806674949\\
0.251375672	0.00481726869339612\\
0.251857073	0.00477745854334684\\
0.252323722	0.00473911216785822\\
0.252793574	0.00470209608213724\\
0.253266947	0.00466629498894655\\
0.253733662	0.00463160878106412\\
0.254208948	0.00459795011622255\\
0.254680072	0.00456524243056467\\
0.255145616	0.00453341829786487\\
0.255624224	0.00450241806678103\\
0.25609496	0.00447218872448658\\
0.256565563	0.00444268294614722\\
0.257047697	0.00441385829776085\\
0.257518862	0.00438567656600632\\
0.258010634	0.00435810319356489\\
0.258482052	0.00433110680214313\\
0.258956644	0.00430465878862981\\
0.259434993	0.00427873298220884\\
0.259902948	0.00425330535252446\\
0.260381158	0.00422835376046363\\
0.260852023	0.00420385774477292\\
0.261317622	0.00417979833870871\\
0.261794861	0.00415615791198787\\
0.262261	0.00413292003406606\\
0.262726684	0.00411006935543629\\
0.263203781	0.00408759150420533\\
0.263754431	0.00406547299561887\\
0.264283107	0.00404370115263499\\
0.264757923	0.00402226403591888\\
0.265226626	0.00400115038191751\\
0.265701183	0.0039803495478602\\
0.266161845	0.00395985146274074\\
0.266634306	0.00393964658347307\\
0.267116541	0.00391972585553416\\
0.267582676	0.0039000806775137\\
0.268074157	0.00388070286908118\\
0.268539721	0.00386158464195158\\
0.269008868	0.00384271857349973\\
0.26947576	0.00382409758269018\\
0.269941895	0.00380571490810262\\
0.270418925	0.00378756408777519\\
0.270888953	0.00376963894071093\\
0.271357798	0.00375193354985112\\
0.271835227	0.003734442246388\\
0.272303733	0.0037171595952415\\
0.272771216	0.0037000803816716\\
0.273248135	0.00368319959881322\\
0.273716382	0.00366651243614946\\
0.274187843	0.00365001426876751\\
0.274674233	0.00363370064738537\\
0.275143416	0.00361756728903179\\
0.275623957	0.00360161006836041\\
0.276091226	0.00358582500956585\\
0.276560205	0.00357020827876807\\
0.277040075	0.00355475617694867\\
0.277507363	0.00353946513328665\\
0.278014316	0.00352433169894529\\
0.278488758	0.00350935254122404\\
0.278954233	0.0034945244380673\\
0.279424142	0.00347984427292512\\
0.279895736	0.00346530902989539\\
0.28036974	0.00345091578916748\\
0.280839501	0.00343666172273229\\
0.281313512	0.00342254409032863\\
0.281829464	0.00340856023563296\\
0.282387043	0.00339470758266645\\
0.282885292	0.00338098363238693\\
0.283372154	0.00336738595947719\\
0.283841703	0.00335391220932654\\
0.284326268	0.0033405600951407\\
0.284798055	0.00332732739523114\\
0.28547363	0.00331421195044861\\
0.286403632	0.00330121166173656\\
0.287068922	0.00328832448782161\\
0.287616317	0.00327554844300718\\
0.288180362	0.0032628815951086\\
0.28887985	0.00325032206346197\\
0.289463075	0.00323786801703997\\
0.289999195	0.00322551767267195\\
0.290523315	0.00321326929331779\\
0.291048631	0.00320112118647783\\
0.29158468	0.00318907170261562\\
0.292113085	0.00317711923369615\\
0.292608304	0.00316526221178167\\
0.293113751	0.0031534991076792\\
0.293610567	0.0031418284296634\\
0.294100402	0.00313024872224752\\
0.29460284	0.00311875856501558\\
0.295094845	0.00310735657148577\\
0.295602403	0.00309604138805064\\
0.29608126	0.00308481169294022\\
0.296543434	0.00307366619523684\\
0.297018541	0.00306260363392641\\
0.297485963	0.00305162277699503\\
0.297952082	0.00304072242054581\\
0.298436791	0.00302990138797648\\
0.298910778	0.00301915852916572\\
0.29939354	0.00300849271969443\\
0.29986618	0.00299790286011507\\
0.300445123	0.00298738787522056\\
0.300935373	0.00297694671336051\\
0.301404073	0.00296657834578159\\
0.301880413	0.00295628176597432\\
0.302352867	0.00294605598906348\\
0.302833824	0.00293590005121566\\
0.303320673	0.00292581300905313\\
0.303790421	0.00291579393910662\\
0.304265804	0.0028835359058366\\
0.304734081	0.00288003236407091\\
0.305197157	0.00287653891896836\\
0.305685187	0.00287305003831741\\
0.306153415	0.00286956308859628\\
0.306893992	0.00286607687655805\\
0.307428022	0.00286259091008519\\
0.307938493	0.00285910502853522\\
0.308429188	0.00285561922112198\\
0.308909102	0.0028521335398543\\
0.309403877	0.00284864805924815\\
0.309889364	0.00284516285870943\\
0.310373422	0.00284167801554894\\
0.310858597	0.0028381936027776\\
0.311337153	0.00283470968887855\\
0.311826095	0.00283122633829042\\
0.312306945	0.00282774361204706\\
0.312779473	0.00282426156836843\\
0.313258953	0.00282078026314269\\
0.313907443	0.00281729975028956\\
0.314694554	0.00281382008204501\\
0.315357933	0.00281034130916303\\
0.316036493	0.00280686348107527\\
0.316652133	0.0028033866460125\\
0.317322363	0.00279991085110157\\
0.317975071	0.00279643614244277\\
0.318890462	0.00279296256517902\\
0.319573621	0.00278949016355217\\
0.320192901	0.00278601898095191\\
0.320913154	0.00278254905996338\\
0.321494542	0.00277908044240531\\
0.322085957	0.00277561316936734\\
0.322590777	0.00277214728124261\\
0.323070311	0.00276868281775867\\
0.323546163	0.00276521981800498\\
0.324024952	0.00276175832045662\\
0.324518056	0.0027582983630002\\
0.3249938	0.00275483998295127\\
0.325460227	0.00275138321707581\\
0.325939093	0.00274792810160846\\
0.326409573	0.00274447467226642\\
0.326876672	0.00274102296426656\\
0.327352575	0.0027375730123361\\
0.327825546	0.00273412485072814\\
0.328309826	0.00273067851323154\\
0.328784674	0.00272723403318207\\
0.329246757	0.00272379144347076\\
0.32973544	0.00272035077655578\\
0.330208978	0.0027169120644684\\
0.330676684	0.00271347533882097\\
0.331149543	0.0027100406308168\\
0.331637217	0.00270660797125219\\
0.332602456	0.00270317739052909\\
0.333185775	0.00269974891865515\\
0.333699793	0.0026963225852532\\
0.334178675	0.00269289841956606\\
0.334663985	0.00268947645045968\\
0.335142146	0.00268605670643032\\
0.335619255	0.00268263921560851\\
0.336093542	0.00267922400576339\\
0.336640187	0.00267581110430634\\
0.337194434	0.00267240053829688\\
0.337673194	0.0026689923344435\\
0.338153952	0.00266558651911238\\
0.33863468	0.00266218311832581\\
0.339107511	0.00265878215777015\\
0.339589553	0.00265538366279576\\
0.340057363	0.00265198765842464\\
0.34053156	0.00264859416934958\\
0.341017262	0.0026452032199397\\
0.341490297	0.0026418148342437\\
0.341984278	0.00263842903599296\\
0.342455113	0.00263504584860358\\
0.342920736	0.00263166529518111\\
0.343411418	0.00262828739852255\\
0.343888154	0.00262491218111993\\
0.344366954	0.0026215396651615\\
0.344836831	0.00261816987253806\\
0.345300772	0.00261480282484339\\
0.345776187	0.00261143854337581\\
0.346238501	0.00260807704914577\\
0.346704794	0.0026047183628734\\
0.347186148	0.00260136250499372\\
0.347660565	0.00259800949566141\\
0.348130981	0.00259465935474879\\
0.348612325	0.00259131210185179\\
0.349081497	0.00258796775629276\\
0.349555895	0.00258462633712202\\
0.35002826	0.00258128786311984\\
0.350495551	0.00257795235280047\\
0.350971463	0.00257461982441443\\
0.351435942	0.002571290295951\\
0.351918307	0.00256796378513932\\
0.352390341	0.00256464030945399\\
0.352851936	0.00256131988611468\\
0.353324867	0.00255800253209009\\
0.353785076	0.00255468826409991\\
0.354248922	0.00255137709861687\\
0.35507568	0.00254806905187144\\
0.35578913	0.00254476413984987\\
0.356326673	0.00254146237830214\\
0.356825444	0.00253816378273878\\
0.357334393	0.002534868368438\\
0.357832977	0.00253157615044453\\
0.358308683	0.00252828714357356\\
0.358782443	0.00252500136241313\\
0.359252572	0.00252171882132575\\
0.359732081	0.00251843953445152\\
0.360199143	0.00251516351570938\\
0.360665492	0.00251189077879944\\
0.361137233	0.0025086213372066\\
0.361607563	0.00250535520420052\\
0.362078802	0.0025020923928404\\
0.362547716	0.00249883291597416\\
0.363017226	0.00249557678624365\\
0.363491991	0.00249232401608421\\
0.363961814	0.00248907461772906\\
0.364422276	0.0024858286032081\\
0.3649052	0.00248258598435425\\
0.365371111	0.00247934677280231\\
0.365838236	0.00247611097999207\\
0.366310788	0.00247287861717113\\
0.366773363	0.0024696496953941\\
0.367247057	0.00246642422552896\\
0.367715318	0.00246320221825544\\
0.368180232	0.00244424972821699\\
0.36865628	0.00242195186740439\\
0.369121333	0.00240564484711937\\
0.369583442	0.00240123727446335\\
0.37005886	0.00239814913369289\\
0.370520594	0.00239507099896741\\
0.370984144	0.00239198541357639\\
0.371457946	0.00238889799451767\\
0.371921333	0.00238581162586443\\
0.372395946	0.00238272773927272\\
0.372872234	0.00237964700908443\\
0.373451763	0.00237656972506152\\
0.373936948	0.00237349598908047\\
0.374578206	0.00237042581674673\\
0.375241624	0.0023673591883893\\
0.375736634	0.00236429607348788\\
0.376239587	0.00236123644160516\\
0.376718055	0.00235818026659417\\
0.377188361	0.002355127527701\\
0.37766392	0.00235207820927456\\
0.378138847	0.00234903230005374\\
0.378610974	0.00234598979234979\\
0.379097666	0.00234295068128468\\
0.379571611	0.00233991496421488\\
0.380050124	0.0023368826402195\\
0.380517273	0.00233385370972504\\
0.380990773	0.00233082817423572\\
0.381469023	0.00232780603608613\\
0.381931204	0.00230945452813067\\
0.382399955	0.00229509686219188\\
0.382880035	0.00229247792564421\\
0.383352894	0.00228986167615004\\
0.383828085	0.00228724770635628\\
0.384300446	0.00228463543050365\\
0.384782161	0.0022820242259319\\
0.385257088	0.00227941350583819\\
0.385730453	0.00227680275285585\\
0.386196277	0.00227419153089607\\
0.386691392	0.00227157948539731\\
0.387157308	0.00226896633782533\\
0.387627903	0.00226635187768472\\
0.38809919	0.00226373595384246\\
0.388565871	0.00226111846608078\\
0.389035172	0.00225849935731304\\
0.389499556	0.00225587860664001\\
0.389959841	0.00225325622327175\\
0.390681924	0.00225063224126238\\
0.391242388	0.00224800671499585\\
0.391887975	0.00224537971532322\\
0.392396778	0.00224275132628026\\
0.392898478	0.00224012164229694\\
0.393380115	0.00223749076583747\\
0.393857295	0.00223485880540445\\
0.394459081	0.00223222587385948\\
0.394972682	0.0022295920870103\\
0.395448332	0.00222695756242818\\
0.395919556	0.00222432241846233\\
0.396385376	0.00222168677342223\\
0.39690143	0.002219050744903\\
0.397374838	0.00221641444923256\\
0.397846572	0.00221377800102496\\
0.398318812	0.00221114151282135\\
0.398786784	0.00220850509480564\\
0.399256497	0.00220586885458695\\
0.399729736	0.00220323289703316\\
0.400207657	0.0022005973241518\\
0.400690716	0.00219796223501146\\
0.401164572	0.00219532772568929\\
0.401632354	0.00219269388925361\\
0.402133022	0.00219006081576107\\
0.402602361	0.00218742859227696\\
0.40308662	0.0021847973029097\\
0.403569623	0.00218216702885535\\
0.40403686	0.0021795378484532\\
0.404513733	0.00217690983724929\\
0.404990244	0.00217428306806554\\
0.405457892	0.00217165761107238\\
0.405940892	0.00216903353386345\\
0.406411245	0.00216641090153616\\
0.406881874	0.00216378977676917\\
0.40736255	0.002161170219901\\
0.407830483	0.00215855228901341\\
0.408433946	0.0021559360400049\\
0.409004856	0.00215332152667128\\
0.409521551	0.00215070880078034\\
0.410019948	0.00214809791214693\\
0.410506343	0.00214548890870519\\
0.411082905	0.00214288183657966\\
0.411735014	0.00214027674015239\\
0.412251896	0.00213767366212964\\
0.412730017	0.00213507264360621\\
0.413201512	0.00213247372412622\\
0.413681132	0.00212987694174463\\
0.414152267	0.00212728233308129\\
0.414624631	0.00212468993337885\\
0.415102543	0.00212209977655367\\
0.415569622	0.00211951189524778\\
0.416067915	0.00211692632087813\\
0.416543831	0.0021143430836803\\
0.417012172	0.00211176221275852\\
0.417512298	0.00210918373612219\\
0.417986802	0.00210660768073314\\
0.418474702	0.00210403407254141\\
0.418949772	0.00210146293652448\\
0.419430147	0.00209889429672232\\
0.420339271	0.00209632817627343\\
0.420917955	0.00209376459744746\\
0.421405961	0.00209120358167736\\
0.421880492	0.00208864514958876\\
0.422353736	0.00208608932103056\\
0.422856897	0.00208353611510272\\
0.423331185	0.00208098555018206\\
0.423809508	0.00207843764394969\\
0.424271774	0.00207589241341361\\
0.42474466	0.00207334987493375\\
0.425242454	0.00207081004424501\\
0.425722932	0.00206827293647827\\
0.42619447	0.00206573856618068\\
0.426774715	0.00206320694733748\\
0.427304525	0.0020606780933891\\
0.427999791	0.00205815201725257\\
0.428521143	0.00205562873133542\\
0.429001296	0.00205310824755677\\
0.429758245	0.00205059057735999\\
0.430295684	0.00204807573173257\\
0.430792193	0.00204556372121687\\
0.431278492	0.00204305455592874\\
0.431753987	0.00204054824556786\\
0.432233003	0.00203804479943562\\
0.43270571	0.00203554422644425\\
0.433175934	0.00203304653513032\\
0.433652763	0.00203055173366784\\
0.434125246	0.00202805982988056\\
0.434597994	0.00202557083125035\\
0.435079983	0.00202308474493026\\
0.435608126	0.00202060157775485\\
0.436234004	0.00201812133624977\\
0.43673163	0.00201564402664001\\
0.437214191	0.00201316965486311\\
0.437693082	0.00201069822657423\\
0.438165442	0.00200822974715733\\
0.438644795	0.00200576422173226\\
0.439120981	0.00200330165516319\\
0.43958899	0.00200084205206803\\
0.440087724	0.00199838541682329\\
0.441020448	0.00199593175357394\\
0.442169871	0.00199348106623902\\
0.44302445	0.00199103335851835\\
0.444243512	0.0019885886339009\\
0.445688193	0.00198614689566953\\
0.446847453	0.00198370814690697\\
0.447406453	0.00198127239050494\\
0.447895152	0.00197883962916495\\
0.4483701	0.00197640986540781\\
0.448859403	0.00197398704912263\\
0.449336594	0.00197160394662144\\
0.449816556	0.00196920890377084\\
0.45028922	0.00196680734854631\\
0.450755123	0.00196440267401432\\
0.451243194	0.00196199701306874\\
0.451718961	0.00195959171745738\\
0.452189073	0.00195718765361055\\
0.452677004	0.00195478538519297\\
0.453151995	0.00195238528575102\\
0.453625587	0.00194998760827511\\
0.454101764	0.00194759252827057\\
0.454564793	0.0019452001705352\\
0.45504878	0.0019428106259282\\
0.455515277	0.00194042396199277\\
0.455979994	0.00193804583714998\\
0.45645806	0.00193566853922078\\
0.45692522	0.00193329116468765\\
0.45738688	0.0019309153929942\\
0.457864704	0.00190439102676365\\
0.458330321	0.00187588254392979\\
0.458808594	0.00185388867049967\\
0.459445494	0.00183652222489732\\
0.460029743	0.00182248731634727\\
0.460708005	0.0018108882404315\\
0.461575803	0.00180110084572542\\
0.462127083	0.00179268586742663\\
0.462801514	0.00178533046322533\\
0.463447346	0.00177880870981046\\
0.463955074	0.00177295485423883\\
0.464441671	0.0017676451521464\\
0.46492103	0.00176278549259788\\
0.46540643	0.00175830292768335\\
0.465883801	0.001754139841501\\
0.46636398	0.00175024990721053\\
0.466846547	0.00174659525892429\\
0.467315872	0.00174314449204184\\
0.467797278	0.00173987123122651\\
0.468268804	0.00173675308965315\\
0.468735113	0.00173377089999289\\
0.469210717	0.0017309081358581\\
0.469671953	0.00172815046823852\\
0.470132913	0.00172548541888536\\
0.470618596	0.0017229020843706\\
0.47108331	0.00172039091256529\\
0.471551256	0.00171794351868822\\
0.472027245	0.00171555253182246\\
0.472498393	0.00171321146532369\\
0.472976416	0.0017109146063218\\
0.473448297	0.0017086569207401\\
0.47391912	0.00170643397112037\\
0.474398022	0.00170424184516944\\
0.474867801	0.00170207709336401\\
0.47547295	0.00169993667430981\\
0.476216498	0.00169781790676103\\
0.476717788	0.00169571842742188\\
0.477211358	0.00169363615377127\\
0.477744605	0.00169156925128257\\
0.478228224	0.00168951610449411\\
0.47870375	0.00168747529146183\\
0.479182708	0.00168544556118979\\
0.47967691	0.00168342581368246\\
0.480148588	0.0016814150823108\\
0.480626017	0.00167941251822474\\
0.48110111	0.0016774173765657\\
0.481567625	0.00167542900427702\\
0.482044415	0.00167344682932459\\
0.482512924	0.0016714703511623\\
0.482978805	0.00166949913230195\\
0.483455026	0.00166753279085999\\
0.483921096	0.00166557099396273\\
0.484394674	0.00166361345192089\\
0.484868556	0.00166165991307434\\
0.48534655	0.00165971015923969\\
0.485831696	0.00165776400168167\\
0.486300763	0.00165582127755624\\
0.486768193	0.00165388184676636\\
0.487247875	0.00165194558918498\\
0.487711355	0.00165001240219739\\
0.488182	0.00164808219854016\\
0.488657345	0.00164615490438194\\
0.489123262	0.00164423045763814\\
0.489596356	0.00164230880647981\\
0.490071918	0.00164038990801604\\
0.490550205	0.00163847372713758\\
0.491023618	0.00163656023549192\\
0.491489354	0.00163464941058546\\
0.491956365	0.00163274123498528\\
0.492432738	0.00163083569562543\\
0.492896175	0.00162893278318785\\
0.493358624	0.00162703249156467\\
0.493825852	0.00162513481738168\\
0.494293226	0.00162323975958298\\
0.494769533	0.00162134731906206\\
0.495231562	0.00161945749834529\\
0.495704536	0.00161757030130645\\
0.496182581	0.00161568573292443\\
0.496652146	0.00161380379906844\\
0.49711867	0.00161192450631018\\
0.497602038	0.0016100478617598\\
0.498291094	0.00160817387292896\\
0.4988921	0.00160630254760368\\
0.499434279	0.00160443389373917\\
0.499971452	0.00160256791937084\\
0.500531254	0.00160070463253413\\
0.501064393	0.00159884404119694\\
0.501594092	0.00159698615320209\\
0.502115297	0.00159513097622206\\
0.502646768	0.00159327851771328\\
0.503165285	0.00159142878488558\\
0.503690891	0.00158958178467243\\
0.504251335	0.00155893110666038\\
0.504804994	0.001557123900176\\
0.505313242	0.00155532422823885\\
0.505805294	0.00155353216982955\\
0.506303892	0.00155174550520299\\
0.506793313	0.00154996291728022\\
0.507287645	0.00154818364684373\\
0.507789444	0.00154640727486474\\
0.50827887	0.00154463358608019\\
0.508751883	0.00154286248421433\\
0.509218142	0.00154109393996798\\
0.509682577	0.00153932795950897\\
0.510162921	0.00153756456582689\\
0.51063296	0.00153580378799857\\
0.511103621	0.00153404565527675\\
0.511584115	0.00153229019411101\\
0.512058385	0.00153053742680117\\
0.512532176	0.00152878737119432\\
0.513009598	0.00152704004080753\\
0.51347815	0.00152529544527693\\
0.513957502	0.00152355359085536\\
0.514433422	0.00152181448094003\\
0.514900605	0.00152007811657017\\
0.515380512	0.00151834449686342\\
0.515844164	0.0015166136193899\\
0.516304671	0.00151488548052521\\
0.516784685	0.00151316007567526\\
0.517251302	0.00151143739954505\\
0.517750122	0.00150971744629674\\
0.518228041	0.00150800020969497\\
0.518693913	0.00150628568324353\\
0.51918511	0.0015045738602607\\
0.519653461	0.001502864733958\\
0.520115613	0.001501158297504\\
0.520595152	0.0014994545440586\\
0.521084143	0.00149775346681499\\
0.521559352	0.0014960550590105\\
0.522034026	0.00149435931395628\\
0.52250508	0.00149266622503696\\
0.522984013	0.00149097578571539\\
0.523455535	0.00148928798955372\\
0.523925203	0.00148760283017403\\
0.524395816	0.00148592030130525\\
0.524865065	0.00148424039673109\\
0.525329405	0.00148256311031866\\
0.525798183	0.00148088843599742\\
0.52625658	0.00147921636774528\\
0.526725801	0.00147754689960843\\
0.527197868	0.00147588002565214\\
0.527666117	0.00147421573999887\\
0.528154063	0.00147255403678138\\
0.528659754	0.00147089491017811\\
0.529154266	0.00146923835435878\\
0.529640235	0.00146758436352127\\
0.530103306	0.00146593293186389\\
0.530571274	0.00146428405358254\\
0.531041026	0.00146263772287513\\
0.531512311	0.000938417370230757\\
0.531992896	0.000905173395137195\\
0.532467996	0.000856381508730671\\
0.532933831	0.000816811460492774\\
0.533405105	0.000784094667713337\\
0.533871665	0.000756552303541322\\
0.53434212	0.000732985549193699\\
0.534832987	0.000712530513343294\\
0.535303067	0.000694557794832611\\
0.535789904	0.000678602873511575\\
0.536259742	0.000664317796943758\\
0.536727544	0.000651437584902173\\
0.537210492	0.000639756811783441\\
0.537676974	0.000629113232898312\\
0.53816494	0.000619376290762134\\
0.53864911	0.000610439006599852\\
0.539411045	0.00060221222437133\\
0.539940503	0.000594620493095058\\
0.540433422	0.000587599093467263\\
0.540931253	0.000581091866555676\\
0.541408157	0.000575049607319194\\
0.541890582	0.000569428858151645\\
0.542367694	0.000564190987740347\\
0.542838283	0.000559301475333184\\
0.543322927	0.00055472934421749\\
0.543795788	0.000550446705218459\\
0.544329475	0.000546428382195376\\
0.544905635	0.000542651599890475\\
0.545414851	0.000539095719776285\\
0.546040245	0.000535742013715303\\
0.546529476	0.000532573467802036\\
0.547019853	0.000529574610858518\\
0.547571228	0.000526731363274298\\
0.548171268	0.000524030903004948\\
0.548658505	0.000521461546170136\\
0.54914955	0.000519012640235154\\
0.549628838	0.000516674468168839\\
0.550108398	0.000514438162196328\\
0.550589344	0.000512295626070925\\
0.551063996	0.000510239464892141\\
0.551540024	0.000508262921640766\\
0.55218018	0.0005063598197567\\
0.552666435	0.000504524511125735\\
0.553147732	0.000502751828908248\\
0.553626241	0.0005010370447841\\
0.554103295	0.000499375830112585\\
0.554585844	0.000497764220700085\\
0.555058075	0.000496198584769183\\
0.555534253	0.000494675593863573\\
0.556006814	0.000493192196381413\\
0.556475853	0.000491745593521476\\
0.556956578	0.000490333217386388\\
0.557427944	0.000488952711055106\\
0.557895922	0.000487601910451495\\
0.558396104	0.000486278827801734\\
0.558875313	0.000484981636611432\\
0.559352177	0.000483708657915871\\
0.55982619	0.000482458347796212\\
0.560292453	0.000481229285965112\\
0.560766138	0.000480020165355424\\
0.561232181	0.0004788297826413\\
0.561701376	0.000477657029551917\\
0.562183155	0.000476500884965512\\
0.56265015	0.000475360407673339\\
0.563120067	0.000474234729780571\\
0.563593138	0.00047312305064688\\
0.564058054	0.000472024631392488\\
0.564531983	0.000470938789814826\\
0.564999346	0.000469864895783704\\
0.565461304	0.000468802367008171\\
0.565937395	0.000467814253849618\\
0.566394716	0.000466992674089929\\
0.566963441	0.000466173134997655\\
0.567644385	0.000465355630921792\\
0.568238111	0.000464540156194262\\
0.568901523	0.000463726705131103\\
0.569657816	0.00046291527203366\\
0.570305463	0.00046210585118918\\
0.570875873	0.000461298436871606\\
0.571450426	0.000460493023343369\\
0.572037184	0.000459689604854982\\
0.57253519	0.000458888175647431\\
0.573014075	0.000458088729951375\\
0.573501438	0.000457291261989532\\
0.573977275	0.000456495765975885\\
0.574449867	0.000455702236118259\\
0.574925795	0.000454910666617333\\
0.575391244	0.000454121051668424\\
0.575860718	0.000453333385462085\\
0.576337092	0.000452547662184301\\
0.576804613	0.000451763876017683\\
0.577273636	0.000450982021142062\\
0.577745311	0.000450202091734686\\
0.578209673	0.000449424081971614\\
0.578956094	0.000448647986027315\\
0.579452155	0.00044787379807606\\
0.580005495	0.000447101512292517\\
0.580501743	0.000446331122851951\\
0.581002574	0.000445562623930221\\
0.581494143	0.000444796009705965\\
0.581976614	0.00044403127435961\\
0.582461914	0.000443268412073966\\
0.582938264	0.000442507417036009\\
0.583413224	0.000441748283435698\\
0.583889304	0.000440991005467754\\
0.584359278	0.000440235577331068\\
0.584842212	0.00043948199323029\\
0.585315774	0.000438730247375034\\
0.585796551	0.000437980333981067\\
0.586275114	0.000437232247270712\\
0.586751976	0.000436485981473038\\
0.587229682	0.000435741530823671\\
0.58770935	0.000434998889566772\\
0.588177461	0.000434258051953252\\
0.588654226	0.000433519012243555\\
0.589133781	0.000432781764705272\\
0.589853908	0.000432046303616119\\
0.590621521	0.000431312623262549\\
0.591133586	0.000430580717940348\\
0.591619481	0.000429850581955428\\
0.592099396	0.000429122209624023\\
0.592579413	0.000428395595272498\\
0.593050872	0.000427670733238133\\
0.593530437	0.000426947617869132\\
0.594007036	0.000426226243525017\\
0.5944762	0.000425506604576624\\
0.594948863	0.000424788695406704\\
0.595413713	0.000424072510410321\\
0.595883301	0.000423358043994248\\
0.596370325	0.00042264529057797\\
0.596835896	0.00042193424459348\\
0.597310396	0.00042122490048627\\
0.597784603	0.000420517252713946\\
0.598254043	0.00041981129574841\\
0.598736217	0.000419107024074269\\
0.599206352	0.000418404432190429\\
0.599803348	0.000417703514608899\\
0.600419649	0.000417004265856777\\
0.600980077	0.000416306680474067\\
0.601522091	0.000415610753016461\\
0.602047615	0.000414916478052951\\
0.602603177	0.000414223850168019\\
0.603135673	0.000413532863960639\\
0.603663701	0.000412843514044876\\
0.604194203	0.000412155795049686\\
0.60471502	0.000411469701619115\\
0.605246611	0.000410982780984285\\
0.605770805	0.000410610300586151\\
0.606303806	0.000410238339796341\\
0.606798705	0.000409866896045584\\
0.60728632	0.000409495966801542\\
0.60818649	0.00040912554955888\\
0.609081414	0.000408755641851575\\
0.609662485	0.000408386241241005\\
0.610230492	0.000408017345318332\\
0.610737818	0.000407648951712044\\
0.611516136	0.000407281058076443\\
0.612099415	0.00040691366209442\\
0.612589618	0.000406546761481431\\
0.613056853	0.000406180353982316\\
0.613524937	0.000405814437362565\\
0.614009693	0.000405449009426187\\
0.614481628	0.000405084067994666\\
0.61495218	0.000404719610923235\\
0.61542874	0.000404355636088179\\
0.615895164	0.000403992141395959\\
0.616369322	0.000403629124773687\\
0.616836921	0.000403266584177861\\
0.617302494	0.000402904517587613\\
0.61777855	0.000402542923004711\\
0.61824446	0.000402181798456735\\
0.618728056	0.000401821141991914\\
0.61919847	0.000401460951685082\\
0.619663716	0.000401101225629738\\
0.620139348	0.000400741961942414\\
0.620605601	0.000400383158763466\\
0.621091292	0.000400024814251518\\
0.621558515	0.000399666926587036\\
0.62204014	0.000399309493973517\\
0.622526841	0.000398952514631135\\
0.622991802	0.000398595986799922\\
0.623457356	0.000398239908744529\\
0.623931162	0.000397884278741916\\
0.624395914	0.000397529095091681\\
0.624861641	0.000397174356112878\\
0.625334161	0.000396820060140445\\
0.625800395	0.000396466205529971\\
0.626271025	0.00039611279065134\\
0.626737588	0.000395759813893497\\
0.627200043	0.000395407273663256\\
0.627755146	0.000395055168383317\\
0.62824272	0.00039470349649385\\
0.628727116	0.000394352256449324\\
0.629194115	0.000394001446722472\\
0.629663292	0.000393651065800325\\
0.630136925	0.000393301112185796\\
0.630602617	0.00039295158439689\\
0.631062545	0.000392602480967892\\
0.631538413	0.000392253800445\\
0.632002801	0.000391905541392284\\
0.632472782	0.000391557702386915\\
0.632940275	0.000391210282019172\\
0.633405638	0.000390863278892832\\
0.633879346	0.000390516691626764\\
0.634347598	0.000390170518854531\\
0.634812775	0.000389824759220019\\
0.635285277	0.000389479411379424\\
0.635752063	0.000389134474006415\\
0.636215044	0.000388789945782208\\
0.636683324	0.000388445825404694\\
0.637148176	0.000388102111580106\\
0.63762191	0.000387758803030956\\
0.638214914	0.000387415898484921\\
0.638750412	0.000387073396690325\\
0.63925149	0.000386731296401052\\
0.63972788	0.000386389596382902\\
0.640211482	0.000386048295412392\\
0.640687303	0.000385707392279941\\
0.64116397	0.000385366885783116\\
0.641647815	0.000385026774732983\\
0.642118851	0.00038468705795173\\
0.642601493	0.00038434773426869\\
0.643079148	0.000384008802524318\\
0.643552352	0.00038367026157098\\
0.644031742	0.000383332110268586\\
0.64450299	0.00038299434748936\\
0.644974707	0.000382656972113465\\
0.645455348	0.000382319983030992\\
0.645927354	0.000381983379139578\\
0.646424117	0.00038164715934917\\
0.646902997	0.000381311322577259\\
0.647377357	0.00038097586774928\\
0.647856332	0.000380640793802182\\
0.648333175	0.000380306099676886\\
0.648805853	0.000379971784330992\\
0.649284073	0.000379637846720907\\
0.649751805	0.000379304285817336\\
0.650246703	0.000378971100599322\\
0.650728132	0.000378638290049878\\
0.651201088	0.00037830585316552\\
0.651680655	0.000377973788945941\\
0.6521492	0.000377642096400761\\
0.65263568	0.000377310774547145\\
0.653130191	0.000376979822410597\\
0.653596125	0.00037664923902099\\
0.654071762	0.000376319023418918\\
0.654546596	0.00037598917465133\\
0.655020726	0.000375659691771923\\
0.655510955	0.000375330573839956\\
0.655983544	0.000375001819926204\\
0.656452215	0.000374673429103822\\
0.656934517	0.000374345400451926\\
0.657408121	0.000374017733064718\\
0.65788285	0.00037369042603124\\
0.658360532	0.000373363478456019\\
0.658831913	0.000373036889446364\\
0.659313825	0.000372710658115142\\
0.659789317	0.000372384783583956\\
0.660258495	0.000372059264980368\\
0.660736597	0.000371734101435511\\
0.661212086	0.00037140929209005\\
0.66182735	0.00037108483608743\\
0.66248965	0.000370760732579037\\
0.66299141	0.00037043698071864\\
0.663477512	0.000370113579674305\\
0.66395361	0.000369790528609728\\
0.664435374	0.000369467826700519\\
0.664907406	0.000369145473125069\\
0.665370827	0.000368823467066929\\
0.665852693	0.000368501807719182\\
0.666324984	0.000368180494273321\\
0.666800044	0.000367859525932358\\
0.667276844	0.000367538901902083\\
0.667743464	0.000367218621393844\\
0.66821771	0.000366898683622962\\
0.668716348	0.000366579087811112\\
0.669185825	0.000366259833183541\\
0.669937107	0.000365940918972647\\
0.670528272	0.000365622344413603\\
0.671033161	0.000365304108747543\\
0.671514202	0.000364986211219571\\
0.672003771	0.00036466865108154\\
0.672490787	0.000364351427585701\\
0.672961196	0.000364034539992645\\
0.673440208	0.00036371798756614\\
0.67391436	0.000363401769574321\\
0.674384954	0.000363085885290485\\
0.674866588	0.000362770333992696\\
0.67533684	0.000362455114961797\\
0.675840768	0.000362140227482999\\
0.676330685	0.000361825670847071\\
0.676803595	0.00036151144434836\\
0.677282413	0.000361197547285973\\
0.677754705	0.000360883978960212\\
0.678225285	0.000360570738679718\\
0.678708735	0.000360257825756308\\
0.6791746	0.000359945239500606\\
0.679646834	0.000359632979234358\\
0.680123195	0.000359321044279309\\
0.680589877	0.000359009433963159\\
0.681067724	0.000358698147611228\\
0.681530391	0.000358387184562732\\
0.681992503	0.000358076544151727\\
0.682470953	0.0003577662257214\\
0.68293813	0.000357456228615734\\
0.683400795	0.000357146552184669\\
0.683876448	0.000356837195777747\\
0.684337481	0.000356528158753245\\
0.684800662	0.000356219440469045\\
0.685265908	0.000355911040286602\\
0.685728785	0.000355602957574916\\
0.686210011	0.0003552951917014\\
0.686682611	0.000354987742038229\\
0.68715227	0.000354680607965126\\
0.687786902	0.000354373788856254\\
0.688276443	0.000354067284098879\\
0.688761117	0.000353761093077886\\
0.689230357	0.000353455215179748\\
0.689700443	0.000353149649800467\\
0.690200717	0.000352844396334062\\
0.690672596	0.000352539454176536\\
0.691151968	0.000352234822736202\\
0.691633302	0.000351930501411447\\
0.692102158	0.000351626489612569\\
0.692582828	0.000351322786749073\\
0.693050806	0.000351019392237613\\
0.693512547	0.000350716305492061\\
0.693987015	0.000350413525931451\\
0.694460128	0.000350111052982366\\
0.694925747	0.000349808886066223\\
0.695402287	0.000349507024611984\\
0.695865691	0.000349205468051791\\
0.696344023	0.000348904215818973\\
0.696813172	0.000348603267350436\\
0.697287358	0.000348302622082687\\
0.697787293	0.000348002279462561\\
0.698261535	0.000347702238930535\\
0.698727352	0.000347402499935826\\
0.699196211	0.000347103061926853\\
0.699667542	0.00034680392435879\\
0.700136262	0.00034650508668522\\
0.700605755	0.000346206548364093\\
0.701077172	0.000345908308855349\\
0.701553157	0.0003456103676221\\
0.702024037	0.000345312724129446\\
0.702493427	0.000345015377844075\\
0.702993385	0.000344718328239029\\
0.703457992	0.000344421574784967\\
0.703928075	0.000344125116959299\\
0.704406561	0.000343828954236257\\
0.704874266	0.000343533086097223\\
0.705344164	0.000343237512023974\\
0.705812088	0.000342942231503053\\
0.706280797	0.000342647244019417\\
0.70676133	0.000342352549061989\\
0.7072412	0.000342058146122477\\
0.707711384	0.000341764034697747\\
0.708189975	0.000341470214279506\\
0.70865187	0.000341176684368196\\
0.709125168	0.00034088344446386\\
0.709603952	0.000340590494068133\\
0.710070975	0.000340297832688207\\
0.710548854	0.000340005459828099\\
0.711022307	0.000339713374999368\\
0.711493667	0.000339421577711987\\
0.711971291	0.000339130067478708\\
0.712438035	0.000338838843816653\\
0.712903943	0.000338547906241749\\
0.713378772	0.000338257254275088\\
0.713843765	0.000337966887435776\\
0.714318066	0.000337676805250861\\
0.714787495	0.000337387007243023\\
0.715248161	0.000337097492941294\\
0.71572173	0.000336808261874313\\
0.716181105	0.000336519313574685\\
0.716643205	0.000336230647575018\\
0.717119732	0.000335942263412288\\
0.717602187	0.000335654160621486\\
0.718081427	0.000335366338743557\\
0.718557227	0.000335078797318653\\
0.719027081	0.000334791535890899\\
0.71950037	0.000334504554004418\\
0.719964785	0.000334217851205716\\
0.720431396	0.000333931427043682\\
0.7209096	0.000333645281068792\\
0.721375765	0.000333359412833907\\
0.721842215	0.000333073821891092\\
0.722324011	0.000332788507797178\\
0.722802946	0.000332503470110981\\
0.723274996	0.000332218708390127\\
0.723750124	0.000331934222196608\\
0.724221237	0.000331650011092814\\
0.724699746	0.000331366074642328\\
0.725173597	0.000331082412412305\\
0.725653946	0.000330799023969901\\
0.726114504	0.000330515908885447\\
0.726583211	0.000330233066731659\\
0.72706124	0.000329950497078076\\
0.72753481	0.000329668199501779\\
0.728005008	0.000329386173577867\\
0.728479408	0.00032910441888263\\
0.728938645	0.000328822934999502\\
0.729410306	0.00032854172150676\\
0.729879124	0.000328260777987046\\
0.730349628	0.000327980104025385\\
0.730825183	0.000327699699206802\\
0.731297637	0.000327419563118705\\
0.73176409	0.000327139695349694\\
0.732240545	0.000326860095491544\\
0.732707594	0.000326580763135635\\
0.733176815	0.000326301697873743\\
0.733650772	0.000326022899302408\\
0.734119475	0.000325744367018569\\
0.734596023	0.000325466100617577\\
0.73506903	0.000325188099702326\\
0.735536954	0.000324910363870946\\
0.736007597	0.00032463289272792\\
0.736475472	0.000324355685874953\\
0.736938804	0.000324078742917718\\
0.737419451	0.000323802063463877\\
0.737892356	0.00032352564712228\\
0.738365014	0.000323249493498602\\
0.738844704	0.000322973602206063\\
0.739313633	0.000322697972858678\\
0.739794687	0.000322422605066886\\
0.740265272	0.000322147498447877\\
0.74072797	0.000321872652616858\\
0.741199065	0.000321598067192209\\
0.741671083	0.000321323741792711\\
0.742141143	0.000321049676039129\\
0.74261237	0.00032077586955302\\
0.743076794	0.000320502321956738\\
0.743549775	0.000320229032875814\\
0.744022695	0.000319956001935776\\
0.744489624	0.000319683228762156\\
0.744964237	0.000319410712984454\\
0.74542841	0.000319138454231773\\
0.745890533	0.000318866452135999\\
0.746360675	0.000318594706326631\\
0.746828022	0.000318323216440319\\
0.747303386	0.000318051982109741\\
0.747774191	0.000317781002970751\\
0.74824427	0.000317510278660395\\
0.748723031	0.000317239808817705\\
0.749186251	0.000316969593080918\\
0.749644263	0.00031669963109264\\
0.750121032	0.000316429922492696\\
0.750585703	0.000316160466925281\\
0.751047507	0.00031589126403419\\
0.751524392	0.000315622313466002\\
0.751991368	0.000315353614866894\\
0.752462211	0.000315085167883445\\
0.752931956	0.000314816972164612\\
0.75340268	0.000314549027362929\\
0.753885441	0.000314281333127753\\
0.754355326	0.000314013889111219\\
0.754816305	0.000313746694967448\\
0.755301788	0.000313479750352549\\
0.755769272	0.000313213054919451\\
0.756240063	0.000312946608327437\\
0.756714015	0.00031268041023341\\
0.757178186	0.000312414460296654\\
0.757662024	0.000312148758176451\\
0.75813061	0.000311883303536058\\
0.758596626	0.000311618096035155\\
0.759073437	0.000311353135340173\\
0.759536925	0.00031108842111278\\
0.760000158	0.000310823953020599\\
0.76047495	0.000310559730729664\\
0.760944046	0.000310295753906804\\
0.76141696	0.00031003202222123\\
0.761890983	0.000309768535343346\\
0.762356254	0.000309505292942761\\
0.762830523	0.000309242294692656\\
0.763298314	0.000308979540263832\\
0.763763307	0.000308717029330662\\
0.764240124	0.000308454761569506\\
0.76470744	0.000308192736654739\\
0.765175335	0.000307930954264307\\
0.765652608	0.000307669414075364\\
0.766119015	0.000307408115765859\\
0.766590286	0.000307147059016122\\
0.767059391	0.000306886243507674\\
0.767537814	0.000306625668919654\\
0.768016438	0.00030636533493835\\
0.768486512	0.000306105241246078\\
0.768947944	0.000305845387525551\\
0.769426191	0.000305585773464644\\
0.769895722	0.000305326398748056\\
0.770368384	0.000305067263064457\\
0.770845542	0.000304808366102118\\
0.771314067	0.000304549707548917\\
0.771787477	0.000304291287095904\\
0.772258604	0.000304033104432941\\
0.772726163	0.000303775159254654\\
0.773203925	0.000303517451250904\\
0.77366931	0.000303259980118304\\
0.774136224	0.00030300274554989\\
0.77460913	0.000302745747240686\\
0.775077705	0.000302488984888496\\
0.775549646	0.000302232458188739\\
0.776022752	0.000301976166841601\\
0.776488355	0.000301720110546078\\
0.776965917	0.000301464289000368\\
0.777435925	0.000301208701907438\\
0.777901813	0.000300953348966679\\
0.778375023	0.000300698229881453\\
0.778840285	0.000300443344357109\\
0.779309083	0.000300188692093832\\
0.779785526	0.000299934272798957\\
0.780251443	0.000299680086178624\\
0.780733354	0.000299426131939771\\
0.781209253	0.000299172409788144\\
0.781672494	0.000298918919432266\\
0.782150756	0.000298665660583442\\
0.782615175	0.00029841263294861\\
0.78307479	0.000298159836241853\\
0.783550067	0.000297907270170506\\
0.78401487	0.000297654934451431\\
0.784484747	0.00029740282879514\\
0.78495179	0.000297150952915717\\
0.785417243	0.000296899306527644\\
0.785885222	0.000296647889346593\\
0.786350245	0.000296396701089826\\
0.786817365	0.000296145741472221\\
0.787295064	0.000295895010215407\\
0.7877598	0.00029564450703347\\
0.788223715	0.000295394231648435\\
0.788690823	0.000295144183779946\\
0.78930272	0.000294894363146854\\
0.789815106	0.000294644769474758\\
0.79028661	0.000294395402481713\\
0.790759124	0.000294146261893321\\
0.791243742	0.000293897347432403\\
0.791731307	0.000293648658824558\\
0.792210278	0.000293400195794989\\
0.792687717	0.000293151958066518\\
0.793159595	0.000292903945369114\\
0.793643278	0.000292656157429567\\
0.794113503	0.000292408593975861\\
0.794581706	0.000292161254735582\\
0.795060428	0.000291914139441082\\
0.795530605	0.000291667247819151\\
0.79600428	0.000291420579604921\\
0.796480412	0.000291174134524787\\
0.796946756	0.000290927912314276\\
0.797448544	0.000290681912707726\\
0.797934903	0.000290436135436296\\
0.798403667	0.000290190580233926\\
0.798881205	0.00028994524683813\\
0.799351012	0.000289700134981655\\
0.799821066	0.000289455244405193\\
0.800293965	0.000289210574841094\\
0.800755652	0.000288966126030049\\
0.801223267	0.000288721897710366\\
0.801685648	0.000288477889618764\\
0.802151528	0.000288234101497522\\
0.802621504	0.000287990533086536\\
0.803091266	0.000287747184124512\\
0.803555675	0.000287504054355712\\
0.80402593	0.000287261143522815\\
0.804490765	0.000287018451365318\\
0.804959603	0.000286775977630265\\
0.805435953	0.000286533722059142\\
0.805902783	0.000286291684398993\\
0.806414155	0.000286049864394478\\
0.806893863	0.000285808261793039\\
0.807372786	0.000285566876336956\\
0.807856636	0.000285325707779228\\
0.808327335	0.000285084755863723\\
0.808799582	0.000284844020339074\\
0.809274943	0.000284603500956692\\
0.809740785	0.000284363197466005\\
0.810212586	0.000284123109616439\\
0.810684838	0.000283883237158216\\
0.811150894	0.000283643579842746\\
0.811619544	0.000283404137424224\\
0.812087103	0.000283164909655251\\
0.812549614	0.000282925896286844\\
0.813024334	0.000282687097072796\\
0.813492534	0.000282448511770875\\
0.813963131	0.000282210140134478\\
0.814439491	0.00028197198191581\\
0.814903653	0.000281734036876611\\
0.815379888	0.00028149630477107\\
0.815843793	0.000281258785355764\\
0.816313026	0.000281021478390443\\
0.816791355	0.000280784383630888\\
0.817262902	0.000280547500838041\\
0.817734721	0.000280310829772449\\
0.818208467	0.00028007437019148\\
0.818672588	0.00027983812185846\\
0.819149753	0.000279602084531948\\
0.819620173	0.000279366257975668\\
0.820093428	0.000279130641950958\\
0.820563598	0.00027889523622194\\
0.821030463	0.000278660040550747\\
0.821501302	0.000278425054701498\\
0.821966432	0.000278190278438313\\
0.822435052	0.0002779557115269\\
0.822910514	0.000277721353732571\\
0.823376485	0.000277487204820238\\
0.823834992	0.000277253264559979\\
0.824309474	0.000277019532715119\\
0.824769514	0.000276786009054541\\
0.825241474	0.000276552693345941\\
0.825728643	0.000276319585357806\\
0.826197473	0.000276086684860609\\
0.826671585	0.000275853991622044\\
0.82714169	0.000275621505415363\\
0.827625812	0.000275389226007467\\
0.828101492	0.000275157153172402\\
0.828580104	0.00027492528667945\\
0.829056183	0.000274693626302262\\
0.829523872	0.000274462171813693\\
0.829989454	0.000274230922986203\\
0.830468125	0.000273999879593441\\
0.830936391	0.000273769041409852\\
0.831405563	0.000273538408209483\\
0.831881994	0.00027330797976797\\
0.832348143	0.000273077755860551\\
0.83282096	0.000272847736262862\\
0.833294357	0.000272617920752524\\
0.833759037	0.000272388309104776\\
0.83423053	0.000272158901098827\\
0.834691434	0.000271929696512696\\
0.835151694	0.000271700695124004\\
0.835629453	0.000271471896710769\\
0.836101475	0.000271243301053392\\
0.83657168	0.00027101490793148\\
0.837049988	0.000270786717125434\\
0.837528004	0.000270558728415654\\
0.838006666	0.000270330941583337\\
0.838475041	0.000270103356409279\\
0.838941091	0.000269875972677853\\
0.839418262	0.000269648790169857\\
0.839886874	0.000269421808668471\\
0.840355432	0.000269195027957671\\
0.840833615	0.00026896844782024\\
0.841302927	0.000268742068040947\\
0.841775745	0.000268515888403369\\
0.842245106	0.000268289908695851\\
0.842713223	0.000268064128702764\\
0.843186106	0.000267838548207685\\
0.843660582	0.000267613166999752\\
0.844130872	0.000267387984864528\\
0.844607706	0.000267163001588371\\
0.845090982	0.000266938216962801\\
0.84556204	0.000266713630772984\\
0.846033917	0.000266489242807262\\
0.846499797	0.000266265052856758\\
0.846973043	0.000266041060708228\\
0.847442467	0.000265817266153986\\
0.847908852	0.000265593668983564\\
0.848386366	0.000265370268987691\\
0.84884733	0.000265147065955501\\
0.849310863	0.000264924059681693\\
0.849782787	0.000264701249956595\\
0.850244854	0.000264478636572123\\
0.850716814	0.000264256219320593\\
0.851189971	0.000264033997996699\\
0.85165479	0.000263811972393949\\
0.852127804	0.000263590142304656\\
0.852599678	0.000263368507524708\\
0.853060477	0.000263147067848008\\
0.853533905	0.00026292582307084\\
0.853995748	0.000262704772985519\\
0.854462344	0.000262483917392301\\
0.854935078	0.000262263256083897\\
0.855405467	0.000262042788857784\\
0.855873147	0.000261822515513424\\
0.856334114	0.000261602435846307\\
0.856804172	0.000261382549654307\\
0.857281324	0.0002611628567349\\
0.857752654	0.000260943356887549\\
0.858223034	0.000260724049913304\\
0.858699144	0.000260504935606862\\
0.859163824	0.000260286013770861\\
0.859631925	0.000260067284206351\\
0.860100843	0.000259848746712002\\
0.860570455	0.000259630401089656\\
0.861045124	0.00025941224713838\\
0.861529588	0.000259194284661208\\
0.862000404	0.000258976513462369\\
0.862472213	0.000258758933340529\\
0.862939908	0.000258541544100711\\
0.863408723	0.000258324345544759\\
0.863884983	0.000258107337475312\\
0.864354928	0.000257890519698186\\
0.864915198	0.000257673892015224\\
0.865433753	0.000257457454233831\\
0.865921063	0.000257241206155853\\
0.866415118	0.000257025147588692\\
0.866896466	0.000256809278336179\\
0.867390251	0.000256593598204924\\
0.867867292	0.000256378107000742\\
0.868335394	0.000256162804531038\\
0.868818626	0.000255947690602818\\
0.869291831	0.000255732765020707\\
0.869769283	0.000255518027596081\\
0.870245585	0.000255303478133562\\
0.870710563	0.000255089116444527\\
0.871197222	0.000254874942335188\\
0.871671666	0.000254660955615332\\
0.872140263	0.000254447156093952\\
0.872619714	0.00025423354358123\\
0.873087076	0.000254020117886558\\
0.873561318	0.000253806878820118\\
0.874034945	0.000253593826192491\\
0.874511192	0.000253380959816245\\
0.875080334	0.000253168279500768\\
0.8755623	0.00025295578505823\\
0.876030478	0.0002527434763008\\
0.876564278	0.000252531353039853\\
0.877043381	0.000252319415089942\\
0.877515262	0.00025210766226125\\
0.877981677	0.000251896094368726\\
0.87845255	0.000251684711224937\\
0.87892252	0.000251473512644434\\
0.879389073	0.000251262498442961\\
0.879851878	0.000251051668431893\\
0.880321402	0.000250841022426577\\
0.880788493	0.00025063056024474\\
0.88125351	0.000250420281699744\\
0.881730778	0.000250210186607331\\
0.882191457	0.000250000274782849\\
0.882663602	0.00024979054604482\\
0.88313668	0.000249581000207796\\
0.883603355	0.000249371637090697\\
0.884077645	0.000249162456508076\\
0.884546774	0.000248953458281234\\
0.885024556	0.000248744642223532\\
0.885502941	0.000248536008157863\\
0.885971678	0.00024832755589838\\
0.886440023	0.000248119285268371\\
0.886913356	0.00024791119608239\\
0.887378828	0.000247703288162135\\
0.887857111	0.000247495561326924\\
0.888322815	0.000247288015397265\\
0.88878963	0.000247080650192079\\
0.889266741	0.000246873465533463\\
0.889732803	0.000246666461241924\\
0.890199697	0.000246459637136781\\
0.890671268	0.000246252993040924\\
0.89113903	0.000246046528777244\\
0.891608456	0.000245840244165854\\
0.892078907	0.000245634139030438\\
0.892545715	0.000245428213191108\\
0.893015516	0.000245222466473534\\
0.893482876	0.000245016898698226\\
0.893948345	0.000244811509692443\\
0.894421444	0.000244606299275104\\
0.894895652	0.000244401267273072\\
0.895364165	0.000244196413511621\\
0.895836678	0.000243991737812053\\
0.896340015	0.000243787240001628\\
0.896820318	0.000243582919904031\\
0.897288113	0.000243378777346522\\
0.897752116	0.000243174812151594\\
0.898222355	0.000242971024148096\\
0.898688435	0.000242767413160903\\
0.899150462	0.000242563979017276\\
0.899625543	0.000242360721542885\\
0.900086258	0.000242157640564196\\
0.900558384	0.000241954735910055\\
0.9010274	0.000241752007407723\\
0.901489096	0.000241549454884459\\
0.901981441	0.000241347078167919\\
0.902457344	0.000241144877088539\\
0.902923023	0.000240942851470799\\
0.90339204	0.000240741001147518\\
0.903860195	0.000240539325947146\\
0.904326282	0.000240337825696546\\
0.904810492	0.000240136500228139\\
0.905282421	0.000239935349370773\\
0.905766352	0.000239734372953693\\
0.906243162	0.000239533570808923\\
0.906710031	0.000239332942766502\\
0.907180125	0.000239132488656471\\
0.907648515	0.000238932208311646\\
0.90811152	0.000238732101561274\\
0.908587854	0.000238532168238967\\
0.909055353	0.000238332408175558\\
0.909520162	0.000238132821203867\\
0.909985898	0.000237933407155918\\
0.910458556	0.000237734165866117\\
0.910936002	0.00023753509716371\\
0.911400685	0.000237336200884693\\
0.9118599	0.000237137476860693\\
0.91232727	0.0002369389249285\\
0.912795715	0.000236740544918153\\
0.913321082	0.000236542336665647\\
0.913941615	0.000236344300006582\\
0.914416307	0.000236146434774172\\
0.914902355	0.000235948740802031\\
0.915376218	0.000235751217928141\\
0.915849438	0.000235553865986113\\
0.916326498	0.000235356684812739\\
0.916794253	0.000235159674239645\\
0.917266933	0.000234962834109578\\
0.917737574	0.000234766164255754\\
0.91820306	0.000234569664512579\\
0.918677642	0.000234373334720022\\
0.919144505	0.000234177174714076\\
0.919607096	0.000233981184331136\\
0.920084284	0.000233785363410373\\
0.920549981	0.000233589711786989\\
0.921025937	0.000233394229301745\\
0.921496215	0.000233198915790637\\
0.921962751	0.000233003771094028\\
0.922437876	0.000232808795047913\\
0.922902261	0.000232613987493452\\
0.923365736	0.000232419348270213\\
0.923833785	0.000232224877216177\\
0.924292924	0.000232030574169327\\
0.924759503	0.000231836438972805\\
0.925232394	0.000231642471464195\\
0.925692922	0.000231448671485846\\
0.926158524	0.000231255038876535\\
0.926629228	0.000231061573477022\\
0.927090161	0.000230868275129259\\
0.927560373	0.000230675143672419\\
0.928025614	0.000230482178948453\\
0.928499613	0.000230289380802888\\
0.929355377	0.000230096749072117\\
0.929962698	0.000229904283600475\\
0.930456768	0.000229711984229913\\
0.930942284	0.000229519850803576\\
0.931422486	0.000229327883162621\\
0.931898802	0.000229136081150986\\
0.932374472	0.000228944444612212\\
0.932858362	0.000228752973387853\\
0.933327628	0.000228561667323437\\
0.933800137	0.000228370526261312\\
0.934271456	0.000228179550046209\\
0.934741191	0.000227988738522465\\
0.935219571	0.00022779809153362\\
0.935691695	0.000227607608924405\\
0.936159062	0.000227417290539552\\
0.936710707	0.00022722713622578\\
0.937195658	0.000227037145825039\\
0.937682306	0.000226847319186829\\
0.938156591	0.000226657656152305\\
0.938626363	0.000226468156570966\\
0.939133446	0.000226278820287544\\
0.939613308	0.00022608964714677\\
0.940093451	0.000225900636996951\\
0.940575286	0.000225711789684804\\
0.941041968	0.000225523105057045\\
0.941515536	0.000225334582960394\\
0.941987946	0.000225146223242361\\
0.942455734	0.000224958025749267\\
0.942934616	0.000224769990330609\\
0.943402815	0.000224582116831913\\
0.943867053	0.000224394405104265\\
0.944344865	0.000224206854993985\\
0.944811615	0.000224019466350571\\
0.945278863	0.000223832239020739\\
0.945748147	0.000223645172855973\\
0.946207923	0.000223458267704579\\
0.946683097	0.000223271523414067\\
0.947156503	0.000223084939835525\\
0.947620073	0.000222898516819242\\
0.948095628	0.000222712254213526\\
0.948559454	0.00022252615186827\\
0.949055472	0.000222340209635354\\
0.949535155	0.00022215442736507\\
0.950004058	0.000221968804906517\\
0.950481723	0.000221783342111179\\
0.950945351	0.000221598038831333\\
0.951415657	0.000221412894915681\\
0.951894137	0.000221227910217691\\
0.95236257	0.000221043084589244\\
0.952832253	0.000220858417881028\\
0.953302162	0.00022067390994532\\
0.953766265	0.000220489560634397\\
0.954243986	0.000220305369798947\\
0.954717606	0.000220121337294027\\
0.955185093	0.000219937462971518\\
0.955662185	0.000219753746684092\\
0.956131725	0.000219570188285218\\
0.956597926	0.000219386787627968\\
0.957063632	0.000219203544563823\\
0.957526932	0.000219020458951813\\
0.957994228	0.000218837530639448\\
0.958457791	0.00021865475948655\\
0.958935024	0.00021847214534222\\
0.959417466	0.000218289688063103\\
0.959885362	0.000218107387504255\\
0.960359141	0.000217925243520335\\
0.960831631	0.000217743255966402\\
0.961299415	0.000217561424696319\\
0.961777385	0.00021737974956554\\
0.962245543	0.000217198230431506\\
0.962710818	0.000217016867148478\\
0.963184474	0.000216835659572705\\
0.963654726	0.000216654607558051\\
0.964125458	0.000216473710964339\\
0.964592127	0.000216292969645434\\
0.965056952	0.000216112383459967\\
0.96552894	0.000215931952261009\\
0.965994348	0.000215751675909572\\
0.966461111	0.000215571554260318\\
0.96693985	0.000215391587173067\\
0.967398584	0.000215211774500493\\
0.967864592	0.000215032116105596\\
0.968369818	0.00021485261184105\\
0.968850948	0.000214673261569058\\
0.969346583	0.000214494065147061\\
0.969808682	0.000214315022431703\\
0.970284948	0.000214136133281616\\
0.970754966	0.000213957397555826\\
0.971214698	0.000213778815114552\\
0.971695433	0.000213600385814044\\
0.97216038	0.000213422109516505\\
0.97261662	0.000213243986079374\\
0.973081265	0.000213066015362474\\
0.973543564	0.000212888197226421\\
0.973994534	0.000212710531529845\\
0.974465752	0.000212533018132966\\
0.974922933	0.000212355656896002\\
0.975389993	0.00021217844767957\\
0.97584925	0.000212001390343491\\
0.976317928	0.000211824484750367\\
0.976797701	0.000211647730758829\\
0.977264812	0.000211471128230684\\
0.977726967	0.000211294677026946\\
0.978201168	0.000211118377010216\\
0.978661607	0.000210942228039522\\
0.979145133	0.000210766229979848\\
0.979604564	0.000210590382690619\\
0.980073946	0.000210414686034437\\
0.980546393	0.000210239139873108\\
0.981008402	0.00021006374407003\\
0.981476103	0.000209888498485818\\
0.981949448	0.000209713402985457\\
0.982419578	0.000209538457430356\\
0.982892456	0.000209363661684707\\
0.98336655	0.000209189015608727\\
0.983835993	0.000209014519068592\\
0.98430839	0.000208840171926111\\
0.984779887	0.000208665974047062\\
0.985246115	0.000208491925293251\\
0.98571654	0.000208318025528869\\
0.98617962	0.00020814427461771\\
0.986651505	0.000207970672426742\\
0.987123868	0.000207797218817377\\
0.987593222	0.000207623913654201\\
0.988061651	0.000207450756804184\\
0.988530893	0.000207277748129134\\
0.989011536	0.000207104887497212\\
0.989488506	0.000206932174770622\\
0.989949523	0.000206759609817923\\
0.990423295	0.00020658719250251\\
0.990893807	0.000206414922689766\\
0.991360483	0.000206242800248247\\
0.99183281	0.000206070825040954\\
0.992306044	0.000205898996934458\\
0.99277231	0.00020572731579573\\
0.993244605	0.000205555781491739\\
0.993708086	0.000205384393887866\\
0.994179017	0.00020521315285148\\
0.994778527	0.00020504205825074\\
0.99566929	0.00020487110994944\\
0.996195173	0.00020470030781733\\
0.996694817	0.000204529651722172\\
0.99723333	0.000204359141528556\\
0.997795554	0.000204188777106229\\
0.998301527	0.000204018558322957\\
0.998799384	0.0002038484850469\\
0.999288414	0.000203678557145822\\
0.999764275	0.000203508774488679\\
1.000234523	0.000203339136941646\\
1.00071351	0.000203169644375267\\
1.00118554	0.000203000296658895\\
1.001658418	0.000202831093657514\\
1.002134742	0.00020266203524405\\
1.002610492	0.000202493121286267\\
1.003094324	0.000202324351653518\\
1.00356346	0.000202155726213963\\
1.004030732	0.000201987244840133\\
1.004502504	0.000201818907399791\\
1.00498445	0.000201650713762687\\
1.00546806	0.000201482663798967\\
1.00594465	0.000201314757378778\\
1.006416738	0.000201146994374253\\
1.006895842	0.00020097937465236\\
1.007363195	0.000200811898086027\\
1.007830534	0.000200644564546592\\
1.008309537	0.000200477373902215\\
1.008780061	0.000200310326027411\\
1.009254392	0.000200143420789945\\
1.009730008	0.00019997665806314\\
1.010214484	0.000199810037717937\\
1.010716326	0.00019964355962607\\
1.011182058	0.000199477223659673\\
1.011660603	0.000199311029689685\\
1.012130323	0.000199144977587446\\
1.012596831	0.000198979067229058\\
1.013070434	0.000198813298482285\\
1.013532195	0.00019864767122045\\
1.013993455	0.000198482185317276\\
1.01447406	0.00019831684064648\\
1.014951162	0.000198151637078609\\
1.015426587	0.000197986574488574\\
1.015895655	0.00019782165274652\\
1.016363287	0.000197656871728552\\
1.016833643	0.000197492231308391\\
1.017308491	0.000197327731358167\\
1.017771131	0.000197163371752397\\
1.018244747	0.000196999152364007\\
1.018717453	0.000196835073065525\\
1.019181006	0.000196671133735438\\
1.019655458	0.000196507334243892\\
1.020120472	0.000196343674466594\\
1.020592712	0.000196180154280044\\
1.021062802	0.000196016773555182\\
1.02152609	0.000195853532169701\\
1.022004468	0.000195690429996924\\
1.022472772	0.00019552746691335\\
1.022933606	0.000195364642792702\\
1.023431785	0.000195201957511479\\
1.02391405	0.000195039410943402\\
1.024392671	0.000194877002965765\\
1.024872487	0.000194714733455069\\
1.025341816	0.000194552602283446\\
1.02582722	0.000194390609331764\\
1.02630065	0.000194228754470964\\
1.026769576	0.000194067037582313\\
1.027246905	0.000193905458538735\\
1.02770903	0.000193744017217526\\
1.028178547	0.000193582713496775\\
1.028652345	0.000193421547251394\\
1.029121426	0.000193260518359471\\
1.029614463	0.000193099626697109\\
1.030091493	0.000192938872142794\\
1.030555402	0.000192778254573028\\
1.031040854	0.000192617773863912\\
1.031503774	0.000192457429896316\\
1.031973394	0.000192297222543959\\
1.032467035	0.000192137151688506\\
1.032949408	0.000191977217205264\\
1.033423212	0.000191817418973515\\
1.033893123	0.000191657756870949\\
1.034362373	0.000191498230776846\\
1.034837047	0.000191338840566913\\
1.035305803	0.000191179586124004\\
1.035771471	0.000191020467323031\\
1.036258113	0.000190861484045656\\
1.03672575	0.000190702636168777\\
1.037195773	0.000190543923572071\\
1.037666054	0.000190385346135612\\
1.038132225	0.000190226903738681\\
1.038606548	0.000190068596259366\\
1.039076337	0.000189910423576947\\
1.039542546	0.000189752385575073\\
1.040015195	0.000189594482130641\\
1.040477854	0.000189436713122136\\
1.040936566	0.000189279078433605\\
1.041408335	0.000189121577940356\\
1.041873775	0.000188964211528419\\
1.042340668	0.000188806979073502\\
1.042803501	0.00018864988045965\\
1.043263035	0.000188492915565348\\
1.043736344	0.000188336084272656\\
1.044203486	0.000188179386461649\\
1.04467963	0.000188022822014386\\
1.045162035	0.000187866390810544\\
1.045634144	0.000187710092734169\\
1.046107004	0.000187553927664938\\
1.046575604	0.000187397895483323\\
1.047039071	0.000187241996073766\\
1.047514105	0.000187086229316737\\
1.047976385	0.000186930595093504\\
1.048443484	0.000186775093287713\\
1.048912565	0.000186619723778646\\
1.049367303	0.000186464486453127\\
1.049827908	0.000186309381191628\\
1.05029247	0.000186154407875017\\
1.050746542	0.000185999566387736\\
1.05120633	0.00018584485661264\\
1.051671351	0.000185690278430994\\
1.052132184	0.000185535831728035\\
1.052602687	0.00018538151638622\\
1.053071134	0.0001852273322888\\
1.053536928	0.000185073279317834\\
1.054023539	0.000184919357359751\\
1.054508648	0.00018476556629542\\
1.054988367	0.000184611906010076\\
1.055447974	0.000184458376386574\\
1.055910331	0.000184304977310547\\
1.056387593	0.000184151708665248\\
1.056850218	0.00018399857033472\\
1.057317107	0.000183845562203407\\
1.057791533	0.000183692684156545\\
1.058262849	0.000183539936077385\\
1.058736513	0.000183387317851165\\
1.059202257	0.000183234829362326\\
1.059662461	0.00018308247049809\\
1.060133063	0.000182930241142503\\
1.060595991	0.00018277814117842\\
1.061064594	0.000182626170494253\\
1.061543765	0.000182474328972856\\
1.062014939	0.000182322616501055\\
1.062486672	0.000182171032965277\\
1.062956131	0.000182019578250362\\
1.063416412	0.000181868252241547\\
1.063892016	0.00018171705482526\\
1.064353233	0.000181565985889517\\
1.065013195	0.000181415045317966\\
1.065533348	0.000181264232998227\\
1.066012777	0.00018111354881633\\
1.066495542	0.000180962992659895\\
1.066966776	0.000180812564413364\\
1.067447734	0.000180662263965548\\
1.067917632	0.000180512091202478\\
1.068377937	0.000180362046011375\\
1.068854545	0.00018021212827986\\
1.069323497	0.00018006233789555\\
1.069782749	0.000179912674744876\\
1.070263483	0.00017976313871466\\
1.070726104	0.000179613729693318\\
1.071191781	0.000179464447568468\\
1.071666404	0.000179315292229318\\
1.072133329	0.000179166263561104\\
1.072607058	0.00017901736145502\\
1.073069646	0.000178868585796303\\
1.073538228	0.000178719936475748\\
1.074012749	0.000178571413378593\\
1.074484818	0.000178423016395633\\
1.074980016	0.00017827474541687\\
1.075451084	0.000178126600327541\\
1.075920539	0.000177978581017648\\
1.076401171	0.000177830687377192\\
1.076863422	0.000177682919294985\\
1.077480381	0.000177535276660631\\
1.077951269	0.000177387759362147\\
1.078423082	0.000177240367288343\\
1.078919588	0.000177093100330809\\
1.079400702	0.00017694595837796\\
1.079901749	0.000176798941318605\\
1.080383333	0.000176652049045129\\
1.080854817	0.000176505281444357\\
1.081340952	0.000176358638409468\\
1.081816381	0.000176212119827288\\
1.082308423	0.000176065725590596\\
1.082783924	0.000175919455590191\\
1.083259185	0.000175773309714088\\
1.083745019	0.000175627287853878\\
1.084208983	0.00017548138990115\\
1.084680825	0.000175335615746304\\
1.085156135	0.000175189965279342\\
1.085614904	0.000175044438391854\\
1.086077112	0.000174899034975034\\
1.086553348	0.000174753754920074\\
1.087016362	0.000174608598118565\\
1.087494423	0.000174463564462097\\
1.087957322	0.000174318653840672\\
1.088417234	0.000174173866148264\\
1.088889966	0.000174029201275668\\
1.089354496	0.000173884659112886\\
1.089824505	0.000173740239554685\\
1.090311583	0.000173595942491862\\
1.090796104	0.000173451767816403\\
1.091277467	0.000173307715420694\\
1.091755632	0.000173163785197914\\
1.092216047	0.000173019977039652\\
1.092686487	0.000172876290839484\\
1.093154773	0.000172732726489001\\
1.093618703	0.000172589283881778\\
1.094095828	0.000172445962910598\\
1.094563124	0.000172302763467051\\
1.095072146	0.000172159685447491\\
1.095542075	0.000172016728742319\\
1.096008727	0.000171873893244713\\
1.096478654	0.000171731178851028\\
1.096941454	0.000171588585451266\\
1.097415406	0.000171446112941784\\
1.097892454	0.000171303761215363\\
1.098359527	0.000171161530165578\\
1.098833138	0.000171019419686799\\
1.099302988	0.000170877429673397\\
1.099769983	0.000170735560016963\\
1.100248785	0.000170593810617028\\
1.100710979	0.000170452181361608\\
1.101183146	0.000170310672151031\\
1.101655349	0.000170169282875696\\
1.102124166	0.000170028013432355\\
1.102631083	0.000169886863714981\\
1.103103186	0.000169745833618738\\
1.103573808	0.000169604923036806\\
1.104045763	0.000169464131869113\\
1.104510864	0.000169323460005662\\
1.105001734	0.000169182907344\\
1.105471048	0.000169042473780482\\
1.105941903	0.000168902159208684\\
1.106419821	0.000168761963524564\\
1.106887392	0.000168621886624479\\
1.107356262	0.000168481928404386\\
1.107821296	0.00016834208875945\\
1.108291771	0.000168202367586026\\
1.108768995	0.000168062764780073\\
1.109235602	0.000167923280238344\\
1.109694747	0.000167783913855209\\
1.110393161	0.000167644665529406\\
1.110910589	0.000167505535156496\\
1.111396555	0.000167366522632835\\
1.111865752	0.000167227627856764\\
1.112332114	0.000167088850722256\\
1.112817905	0.000166950191127255\\
1.113295428	0.000166811648969705\\
1.113766345	0.000166673224145565\\
1.114235624	0.000166534916553572\\
1.114705747	0.000166396726090083\\
1.115180702	0.000166258652650658\\
1.115653027	0.000166120696135228\\
1.116121561	0.00016598285644253\\
1.116600581	0.000165845133465346\\
1.117070685	0.000165707527105195\\
1.117539986	0.000165570037260814\\
1.118009816	0.000165432663827764\\
1.118467188	0.000165295406704785\\
1.118934989	0.000165158265789819\\
1.119407113	0.000165021240982003\\
1.119868984	0.00016488433217928\\
1.120345862	0.000164747539280388\\
1.120806652	0.000164610862182478\\
1.121276982	0.000164474300785082\\
1.121921893	0.000164337854988923\\
1.122403229	0.000164201524689166\\
1.122877153	0.000164065309787328\\
1.123352415	0.000163929210180957\\
1.123817382	0.000163793225771571\\
1.124297122	0.000163657356455128\\
1.124769645	0.000163521602133543\\
1.125241906	0.000163385962704761\\
1.125721867	0.000163250438069901\\
1.126190024	0.000163115028125717\\
1.126719642	0.000162979732774521\\
1.127224958	0.00016284455191664\\
1.127693066	0.000162709485448826\\
1.128176238	0.000162574533272597\\
1.128648822	0.000162439695290662\\
1.129113656	0.000162304971398583\\
1.129591584	0.000162170361499864\\
1.130056436	0.000162035865494831\\
1.130523852	0.000161901483281427\\
1.130999955	0.000161767214762363\\
1.131465954	0.000161633059837568\\
1.131971514	0.00016149901840856\\
1.132449994	0.00016136509037487\\
1.132914292	0.000161231275639607\\
1.133390577	0.000161097574100713\\
1.133861892	0.000160963985662089\\
1.134442487	0.000160830510222473\\
1.135041883	0.00016069714768537\\
1.135554381	0.000160563897951899\\
1.136051235	0.000160430760922388\\
1.136545416	0.000160297736499545\\
1.137045244	0.000160164824583698\\
1.137541127	0.000160032025078349\\
1.138043543	0.00015989933788462\\
1.138541337	0.000159766762902838\\
1.139033525	0.000159634300038093\\
1.139533702	0.000159501949189523\\
1.140021095	0.000159369710261026\\
1.140518712	0.000159237583156107\\
1.141009509	0.000159105567775092\\
1.141489273	0.000158973664022279\\
1.141986769	0.000158841871796803\\
1.142473202	0.000158710191007331\\
1.142964739	0.00015857862154982\\
1.143453273	0.000158447163331745\\
1.143931273	0.000158315816254227\\
1.144498178	0.00015818458022077\\
1.144997682	0.000158053455135671\\
1.145473233	0.000157922440900448\\
1.145950311	0.000157791537419399\\
1.146408118	0.000157660744594042\\
1.146879263	0.000157530062331851\\
1.147353983	0.000157399490532756\\
1.147822382	0.000157269029102643\\
1.148301541	0.000157138677943824\\
1.148767025	0.000157008436959802\\
1.149227884	0.000156878306057259\\
1.149700146	0.000156748285138903\\
1.150165876	0.00015661837410784\\
1.150666098	0.000156488572867575\\
1.151145524	0.000156358881325184\\
1.151610631	0.00015622929938298\\
1.152089275	0.000156099826946451\\
1.152556997	0.000155970463920293\\
1.153025258	0.000155841210209201\\
1.153504244	0.000155712065716677\\
1.153974721	0.000155583030349005\\
1.154472073	0.000155454104011277\\
1.154953123	0.000155325286606599\\
1.155419817	0.000155196578042049\\
1.155893799	0.000155067978222719\\
1.156361312	0.000154939487052906\\
1.156827723	0.000154811104438496\\
1.157316236	0.000154682830284582\\
1.157774153	0.000154554664497049\\
1.158238576	0.000154426606982578\\
1.158700756	0.000154298657644672\\
1.159170278	0.000154170816391203\\
1.159638028	0.000154043083126866\\
1.160107471	0.000153915457759135\\
1.160572915	0.000153787940192308\\
1.161042997	0.000153660530334654\\
1.161510854	0.000153533228088882\\
1.161974384	0.000153406033363657\\
1.162451535	0.000153278946067646\\
1.162919343	0.000153151966103955\\
1.163385682	0.000153025093380456\\
1.163852027	0.000152898327803034\\
1.164316884	0.000152771669280356\\
1.165168929	0.000152645117717911\\
1.166217512	0.000152518673022776\\
1.167122109	0.000152392335101234\\
1.168179505	0.000152266103862745\\
1.16898415	0.000152139979212005\\
1.169583707	0.000152013961058076\\
1.170280602	0.000151888049307638\\
1.17093459	0.000151762243867372\\
1.171572199	0.000151636544647134\\
1.172115368	0.000151510951551621\\
1.172650311	0.000151385464492674\\
1.17318224	0.000151260083373002\\
1.173710582	0.000151134808103655\\
1.174241508	0.000151009638592503\\
1.174779461	0.000150884574747419\\
1.175318131	0.000150759616475877\\
1.175819511	0.000150634763686543\\
1.176318241	0.000150510016287685\\
1.176814843	0.000150385374186778\\
1.177306767	0.000150260837294871\\
1.177799188	0.000150136405519041\\
1.178293441	0.000150012078767954\\
1.178794243	0.000149887856949481\\
1.179298102	0.000149763739974671\\
1.179770834	0.000149639727748616\\
1.180250815	0.000149515820185939\\
1.180734381	0.000149392017190936\\
1.181211642	0.000149268318674657\\
1.181690295	0.00014914472454537\\
1.182168854	0.000149021234715712\\
1.182657539	0.000148897849089981\\
1.183304056	0.000148774567581608\\
1.184142752	0.000148651390099656\\
1.184682761	0.000148528316551599\\
1.185344723	0.00014840534684928\\
1.185985581	0.000148282480901762\\
1.186631001	0.000148159718619697\\
1.187544444	0.00014803705991175\\
1.188193829	0.000147914504689367\\
1.188885556	0.000147792052862802\\
1.189644172	0.000147669704340721\\
1.190257622	0.000147547459034966\\
1.191217938	0.000147425316854204\\
1.191950989	0.000147303277711469\\
1.192665954	0.000147181341515823\\
1.193307454	0.000147059508177521\\
1.194442072	0.000146937777608008\\
1.195458682	0.000146816149719524\\
1.196017308	0.000146694624420736\\
1.196552037	0.00014657320162269\\
1.197061014	0.000146451881238422\\
1.197571733	0.000146330663177789\\
1.198063085	0.000146209547351045\\
1.198550563	0.000146088533670826\\
1.199047184	0.000145967622048579\\
1.199537382	0.000145846812396543\\
1.200015944	0.000145726104624178\\
1.200496363	0.000145605498644519\\
1.200979525	0.000145484994368613\\
1.201504905	0.000145364591709098\\
1.202003665	0.000145244290577418\\
1.202520431	0.000145124090885815\\
1.203024743	0.000145003992545337\\
1.203523233	0.000144883995469016\\
1.204025474	0.000144764099570286\\
1.204517187	0.000144644304758605\\
1.205024018	0.000144524610948993\\
1.205511774	0.000144405018052499\\
1.206000951	0.000144285525980965\\
1.206496981	0.000144166134648617\\
1.206982803	0.000144046843967297\\
1.207484898	0.000143927653850437\\
1.207987045	0.000143808564210673\\
1.208490353	0.000143689574959848\\
1.209001519	0.000143570686012584\\
1.209510283	0.000143451897279931\\
1.210026657	0.000143333208676907\\
1.210535623	0.000143214620118134\\
1.211052881	0.000143096131513471\\
1.211587405	0.000142977742777937\\
1.212094554	0.000142859453824565\\
1.212627857	0.000142741264568772\\
1.213153496	0.00014262317492121\\
1.213678118	0.000142505184797692\\
1.214211275	0.000142387294112047\\
1.214729439	0.000142269502776911\\
1.215264245	0.000142151810708099\\
1.215789311	0.000142034217817452\\
1.216323317	0.000141916724019991\\
1.216848827	0.000141799329231529\\
1.217373827	0.000141682033363908\\
1.217906035	0.000141564836332149\\
1.218423913	0.000141447738051271\\
1.218952994	0.000141330738435102\\
1.219468173	0.000141213837399854\\
1.219996863	0.000141097034858559\\
1.220519797	0.00014098033072584\\
1.221024997	0.000140863724917512\\
1.221556332	0.000140747217348593\\
1.222068911	0.000140630807932118\\
1.222601443	0.000140514496585886\\
1.223122399	0.000140398283224122\\
1.223646197	0.000140282167760257\\
1.224169534	0.0001401661501109\\
1.224683987	0.000140050230192658\\
1.225213558	0.000139934407919359\\
1.225735762	0.000139818683206421\\
1.226265954	0.00013970305597045\\
1.226798117	0.000139587526125276\\
1.227318163	0.000139472093589889\\
1.227847996	0.000139356758277719\\
1.228361188	0.000139241520104979\\
1.228884719	0.000139126378987084\\
1.229399746	0.000139011334841039\\
1.229920198	0.000138896387584247\\
1.230444878	0.000138781537130933\\
1.230958853	0.000138666783396514\\
1.231519063	0.000138552126299979\\
1.232035165	0.000138437565755158\\
1.232570344	0.000138323101681836\\
1.233100422	0.000138208733994237\\
1.233619601	0.000138094462609366\\
1.234220477	0.000137980287443435\\
1.234763524	0.000137866208412257\\
1.235297065	0.000137752225437205\\
1.235814565	0.000137638338432108\\
1.236337522	0.000137524547312779\\
1.236952188	0.000137410851999003\\
1.237478055	0.000137297252406594\\
1.238015023	0.000137183748452954\\
1.238576751	0.000137070340055088\\
1.239220258	0.000136957027130796\\
1.239755388	0.00013684380959867\\
1.240308978	0.000136730687376113\\
1.240832725	0.000136617660375762\\
1.241365019	0.000136504728523755\\
1.242096439	0.000136391891731142\\
1.242701916	0.000136279149918499\\
1.243295345	0.000136166503004025\\
1.243970132	0.000136053950905519\\
1.244557134	0.000135941493539985\\
1.245117508	0.000135829130826017\\
1.245696827	0.000135716862683002\\
1.246235982	0.000135604689027946\\
1.246774557	0.00013549260977984\\
1.247301578	0.000135380624856879\\
1.247841052	0.000135268734178054\\
1.248372199	0.000135156937661165\\
1.248944322	0.000135045235225202\\
1.249476853	0.000134933626788759\\
1.250011268	0.000134822112272016\\
1.250576405	0.000134710691593172\\
1.251119164	0.000134599364668436\\
1.251649444	0.000134488131421565\\
1.252173185	0.000134376991768372\\
1.252709281	0.000134265945629436\\
1.253231517	0.000134154992922954\\
1.253764465	0.000134044133569108\\
1.254280416	0.000133933367488078\\
1.254800105	0.000133822694596077\\
1.255326344	0.000133712114817257\\
1.255842383	0.000133601628068624\\
1.256375412	0.000133491234269961\\
1.256884918	0.000133380933341848\\
1.257392306	0.000133270725202085\\
1.257913843	0.000133160609773235\\
1.258436877	0.000133050586973893\\
1.258962994	0.000132940656723843\\
1.259494153	0.000132830818944061\\
1.260041147	0.000132721073553935\\
1.260566061	0.000132611420476029\\
1.261092917	0.000132501859627745\\
1.261631198	0.000132392390929664\\
1.262146543	0.000132283014304745\\
1.262683363	0.000132173729671583\\
1.263202083	0.000132064536951948\\
1.263725513	0.000131955436064434\\
1.264247703	0.000131846426931604\\
1.264762595	0.000131737509474832\\
1.265289636	0.000131628683613507\\
1.265801191	0.000131519949269397\\
1.266332312	0.000131411306365069\\
1.266844955	0.000131302754817923\\
1.267360145	0.000131194294552907\\
1.267882667	0.000131085925488614\\
1.268385546	0.00013097764754761\\
1.268904918	0.000130869460652061\\
1.269413733	0.000130761364720958\\
1.269928474	0.000130653359678851\\
1.270442706	0.000130545445445128\\
1.270954468	0.000130437621943941\\
1.271488428	0.000130329889094282\\
1.271997204	0.000130222246819509\\
1.272523157	0.000130114695040994\\
1.273035598	0.00013000723368051\\
1.273541994	0.000129899862660222\\
1.274065378	0.000129792581904681\\
1.274570915	0.000129685391332481\\
1.275089348	0.000129578290867774\\
1.275595779	0.000129471280432331\\
1.276107095	0.000129364359948716\\
1.276628219	0.000129257529339494\\
1.277138605	0.000129150788526832\\
1.277666672	0.000129044137434089\\
1.278179783	0.000128937575983432\\
1.278693237	0.00012883110409703\\
1.279218205	0.000128724721699033\\
1.279737462	0.000128618428712008\\
1.280262096	0.000128512225056931\\
1.280769632	0.000128406110660733\\
1.281285735	0.000128300085441612\\
1.281818853	0.000128194149326896\\
1.282334033	0.000128088302238755\\
1.282894517	0.000127982544098957\\
1.283420823	0.000127876874832053\\
1.283956461	0.000127771294361402\\
1.284477873	0.00012766580261076\\
1.284991936	0.000127560399503485\\
1.285516631	0.000127455084962538\\
1.286025905	0.000127349858912868\\
1.286553096	0.000127244721276641\\
1.287060983	0.000127139671980393\\
1.287579146	0.000127034710945895\\
1.288108721	0.000126929838096504\\
1.288623943	0.000126825053357963\\
1.289150554	0.000126720356652439\\
1.289664894	0.000126615747908056\\
1.290182902	0.000126511227045392\\
1.290708501	0.000126406793989793\\
1.291225902	0.000126302448665808\\
1.291781376	0.000126198190996399\\
1.292298439	0.000126094020910483\\
1.292830639	0.00012598993832745\\
1.293345456	0.000125885943175025\\
1.293859603	0.000125782035375773\\
1.294384433	0.000125678214856229\\
1.294908639	0.000125574481543327\\
1.295442993	0.000125470835357249\\
1.295953114	0.000125367276226117\\
1.296481829	0.000125263804074086\\
1.297004541	0.000125160418826896\\
1.297524733	0.000125057120407907\\
1.298062542	0.000124953908745639\\
1.298574538	0.000124850783761862\\
1.299101679	0.000124747745384304\\
1.299618495	0.000124644793538309\\
1.300131573	0.000124541928149222\\
1.300654173	0.000124439149140002\\
1.301163264	0.000124336456440762\\
1.301698999	0.000124233849974063\\
1.302209026	0.000124131329668429\\
1.302740962	0.000124028895447218\\
1.303265799	0.000123926547236567\\
1.303770863	0.000123824284963013\\
1.304294237	0.0001237221085519\\
1.304812618	0.000123620017932147\\
1.305339396	0.000123518013028699\\
1.305855665	0.000123416093764519\\
1.306362438	0.000123314260071306\\
1.306889041	0.000123212511870431\\
1.307393356	0.000123110849092005\\
1.307909859	0.000123009271660577\\
1.308414305	0.000122907779503478\\
1.308928671	0.000122806372546846\\
1.309441634	0.00012270505071801\\
1.309940659	0.000122603813944698\\
1.310462276	0.000122502662151857\\
1.310963004	0.000122401595268007\\
1.311626143	0.000122300613217302\\
1.312269738	0.000122199715930249\\
1.312932342	0.000122098903331397\\
1.313499659	0.000121998175350856\\
1.314078264	0.000121897531911984\\
1.314634719	0.00012179697294648\\
1.315177264	0.000121696498378894\\
1.315717902	0.000121596108136158\\
1.316243859	0.000121495802147985\\
1.316778285	0.000121395580340116\\
1.317308923	0.000121295442640676\\
1.317843605	0.000121195388978184\\
1.318366253	0.00012109541927878\\
1.318886797	0.000120995533471382\\
1.319414149	0.000120895731484908\\
1.319940885	0.000120796013246291\\
1.320478507	0.00012069637868286\\
1.321000429	0.000120596827724726\\
1.321548001	0.000120497360296835\\
1.322067149	0.000120397976328502\\
1.322585705	0.000120298675751029\\
1.323122939	0.000120199458488965\\
1.323645273	0.000120100324473214\\
1.324172116	0.000120001273630312\\
1.324689645	0.000119902305889574\\
1.325213645	0.000119803421181506\\
1.325737684	0.00011970461943066\\
1.326245532	0.000119605900569526\\
1.326772672	0.000119507264525435\\
1.327292579	0.000119408711226907\\
1.327817157	0.000119310240603259\\
1.328333683	0.000119211852584599\\
1.328841895	0.000119113547097066\\
1.329368462	0.000119015324071962\\
1.329890315	0.000118917183438203\\
1.330419232	0.000118819125126297\\
1.330928077	0.000118721149061985\\
1.331459793	0.000118623255177362\\
1.331994781	0.000118525443401346\\
1.332515203	0.00011842771366365\\
1.333046872	0.000118330065892795\\
1.333563265	0.000118232500020082\\
1.334093295	0.000118135015974032\\
1.334611332	0.000118037613682768\\
1.335130724	0.000117940293078783\\
1.335650897	0.000117843054091789\\
1.336158301	0.000117745896649117\\
1.336773233	0.000117648820685243\\
1.337305139	0.000117551826125115\\
1.337835991	0.000117454912902814\\
1.338363165	0.00011735808094686\\
1.338878536	0.00011726133018657\\
1.339409312	0.00011716466055364\\
1.340010267	0.000117068071977783\\
1.340552279	0.000116971564389904\\
1.341076099	0.000116875137720111\\
1.341622561	0.000116778791899308\\
1.342146877	0.000116682526857605\\
1.342676353	0.000116586342526302\\
1.343201005	0.000116490238836701\\
1.343720382	0.000116394215716529\\
1.344250586	0.000116298273100659\\
1.344768271	0.000116202410915231\\
1.345292215	0.000116106629096708\\
1.345814814	0.000116010927572816\\
1.346328186	0.000115915306275254\\
1.346857616	0.000115819765134529\\
1.347368381	0.00011572430408472\\
1.347893518	0.000115628923053157\\
1.348407671	0.000115533621974319\\
1.348914782	0.000115438400776329\\
1.349445734	0.00011534325939446\\
1.349964045	0.000115248197757628\\
1.350493342	0.000115153215798724\\
1.351011858	0.000115058313448255\\
1.351546717	0.000114963490638712\\
1.352065223	0.000114868747301793\\
1.352570982	0.000114774083369593\\
1.353096172	0.000114679498773017\\
1.353612665	0.000114584993444953\\
1.354140054	0.000114490567315907\\
1.354660815	0.000114396220320359\\
1.355174462	0.000114301952390402\\
1.355699393	0.000114207763454161\\
1.356209915	0.00011411365344929\\
1.356736709	0.000114019622303913\\
1.357246853	0.000113925669952905\\
1.357759197	0.000113831796326376\\
1.358286512	0.000113738001360391\\
1.358807867	0.000113644284983869\\
1.359334513	0.000113550647132082\\
1.359851862	0.000113457087735139\\
1.360372878	0.000113363606728312\\
1.360891882	0.000113270204042504\\
1.361431682	0.0001131768796114\\
1.361960641	0.000113083633370271\\
1.362477678	0.000112990465246447\\
1.363015516	0.000112897375176789\\
1.363537025	0.000112804363095773\\
1.364061043	0.000112711428932715\\
1.364587184	0.000112618572622888\\
1.365101574	0.000112525794099577\\
1.365624433	0.000112433093294877\\
1.366142116	0.000112340470144458\\
1.366669755	0.00011224792457962\\
1.367187154	0.000112155456535636\\
1.367700253	0.000112063065943408\\
1.368215659	0.000111970752739401\\
1.368731418	0.000111878516856503\\
1.369263751	0.000111786358227604\\
1.369942252	0.000111694276785989\\
1.370795709	0.000111602272467329\\
1.371525637	0.000111510345205306\\
1.372269964	0.000111418494933604\\
1.372913552	0.000111326721584318\\
1.373470535	0.000111235025093515\\
1.374033419	0.000111143405396068\\
1.374573461	0.000111051862423278\\
1.375114746	0.000110960396113198\\
1.375653641	0.000110869006397128\\
1.376184844	0.000110777693211929\\
1.376725025	0.000110686456489695\\
1.377248842	0.00011059529616411\\
1.377787276	0.000110504212174417\\
1.378305842	0.000110413204449931\\
1.378829525	0.000110322272929101\\
1.379406303	0.000110231417544419\\
1.379950514	0.000110140638231554\\
1.380481307	0.000110049934924984\\
1.380999473	0.000109959307560775\\
1.381529439	0.000109868756072212\\
1.382068376	0.000109778280395761\\
1.382604401	0.000109687880466294\\
1.383132716	0.000109597556216702\\
1.383658619	0.000109507307585036\\
1.384181861	0.000109417134504979\\
1.384693919	0.000109327036912598\\
1.385226746	0.000109237014744356\\
1.385739972	0.000109147067931156\\
1.386268193	0.000109057196413831\\
1.386786711	0.000108967400125268\\
1.387307044	0.00010887767900074\\
1.387858714	0.000108788032977108\\
1.388377478	0.000108698461989643\\
1.388926189	0.000108608965974411\\
1.389451152	0.000108519544866287\\
1.389979868	0.000108430198600941\\
1.390504713	0.000108340927116026\\
1.391025444	0.000108251730346814\\
1.391555283	0.000108162608228975\\
1.392083614	0.000108073560698177\\
1.393009934	0.000107984587691678\\
1.394057214	0.000107895689145147\\
1.394736433	0.000107806864994253\\
1.395332326	0.000107718115175856\\
1.395899735	0.000107629439628008\\
1.396473523	0.000107540838283598\\
1.397012722	0.000107452311082266\\
1.397568924	0.000107363857958092\\
1.398109036	0.00010727547885032\\
1.398655311	0.000107187173693428\\
1.399195498	0.000107098942424672\\
1.399717336	0.000107010784981707\\
1.400257393	0.000106922701299805\\
1.401035054	0.000106834691318606\\
1.401687343	0.000106746754971397\\
1.402251105	0.000106658892198214\\
1.402898974	0.000106571102934727\\
1.403468234	0.000106483387116604\\
1.404021431	0.00010639574468428\\
1.404555158	0.000106308175573027\\
1.405096878	0.0001062206797205\\
1.405620592	0.00010613325706316\\
1.406151823	0.000106045907540252\\
1.406674879	0.000105958631087444\\
1.407189818	0.000105871427642788\\
1.407732634	0.000105784297143939\\
1.408254773	0.000105697239530139\\
1.408796882	0.000105610254735866\\
1.409320305	0.000105523342699966\\
1.409855598	0.000105436503362477\\
1.410383564	0.000105349736657874\\
1.410901916	0.000105263042525403\\
1.411434923	0.000105176420904305\\
1.411955518	0.00010508987173025\\
1.412487699	0.000105003394943274\\
1.413018561	0.000104916990480636\\
1.413531278	0.000104830658279592\\
1.414057508	0.000104744398279783\\
1.414569661	0.000104658210419657\\
1.415118378	0.000104572094634883\\
1.415647933	0.000104486050867882\\
1.416171539	0.000104400079053924\\
1.416690722	0.000104314179133048\\
1.417212476	0.000104228351043701\\
1.417906763	0.00010414259472195\\
1.418448804	0.000104056910110612\\
1.418989277	0.00010397129714615\\
1.419514161	0.00010388575576741\\
1.420038005	0.000103800285912444\\
1.420566741	0.000103714887521685\\
1.421076804	0.000103629560532391\\
1.421606601	0.000103544304884599\\
1.422131658	0.00010345912051795\\
1.422671389	0.000103374007369701\\
1.423193704	0.000103288965380682\\
1.423795958	0.000103203994490138\\
1.424316412	0.000103119094635325\\
1.424812375	0.000103034265757869\\
1.425313598	0.00010294950779463\\
1.425799854	0.000102864820687631\\
1.426286387	0.000102780204374129\\
1.426779239	0.000102695658796148\\
1.427262244	0.000102611183888958\\
1.427747393	0.000102526779596966\\
1.428229831	0.000102442445857031\\
1.428712987	0.000102358182609985\\
1.429202792	0.000102273989795071\\
1.429685496	0.000102189867352326\\
1.430171164	0.000102105815220992\\
1.430898539	0.000102021833342299\\
1.431484005	0.000101937921654695\\
1.431977912	0.000101854080099012\\
1.432457854	0.000101770308616477\\
1.432944893	0.00010168660714554\\
1.433420322	0.000101602975626635\\
1.433891284	0.000101519413999402\\
1.434373022	0.000101435922207054\\
1.434845243	0.000101352500186453\\
1.435464914	0.000101269147879621\\
1.435964102	0.000101185865226991\\
1.436442894	0.000101102652169\\
1.436932352	0.000101019508646476\\
1.437405831	0.000100936434599459\\
1.437961947	0.000100853429968779\\
1.438618212	0.000100770494695267\\
1.439152745	0.000100687628718961\\
1.439975459	0.000100604831981884\\
1.440711314	0.000100522104424866\\
1.441765954	0.000100439445988739\\
1.442893225	0.000100356856612746\\
1.443902042	0.000100274336240896\\
1.445407824	0.000100191884810048\\
1.446522433	0.000100109502267387\\
1.447051176	0.000100027188548187\\
1.447537257	9.9944943596056e-05\\
1.448021636	9.98627673538129e-05\\
1.448498322	9.9780659759906e-05\\
1.448976458	9.96986207575491e-05\\
1.449728981	9.9616650288368e-05\\
1.450710057	9.95347482931938e-05\\
1.451221955	9.94529147140494e-05\\
1.451733731	9.93711494913689e-05\\
1.452236446	9.92894525679693e-05\\
1.452735972	9.92078238842847e-05\\
1.453271716	9.91262633847205e-05\\
1.453780637	9.90447710069312e-05\\
1.454286196	9.89633466977047e-05\\
1.454783314	9.88819903942985e-05\\
1.455292549	9.88007020415149e-05\\
1.455798254	9.87194815813766e-05\\
1.456288684	9.86383289547149e-05\\
1.456786508	9.85572441039498e-05\\
1.457278758	9.84762269703094e-05\\
1.457766392	9.83952774985964e-05\\
1.458241143	9.83143956288479e-05\\
1.458710535	9.82335813050719e-05\\
1.459184509	9.81528344677029e-05\\
1.459659794	9.80721550595576e-05\\
1.460125402	9.79915430242472e-05\\
1.460595512	9.79109983045885e-05\\
1.461065186	9.78305208406187e-05\\
1.461530786	9.77501105775373e-05\\
1.462406398	9.76697674561757e-05\\
1.463107909	9.75894914217333e-05\\
1.463707529	9.75092824142473e-05\\
1.464230931	9.74291403761374e-05\\
1.464752532	9.73490652549859e-05\\
1.465242774	9.72690569884472e-05\\
1.465726898	9.71891155225151e-05\\
1.466202477	9.71092407984179e-05\\
1.466670579	9.70294327613553e-05\\
1.467146214	9.6949691350173e-05\\
1.467713364	9.68700165124532e-05\\
1.468218019	9.67904081926012e-05\\
1.468696667	9.67108663278744e-05\\
1.469167012	9.66313908670462e-05\\
1.469648496	9.65519817501539e-05\\
1.470116482	9.64726389216026e-05\\
1.470586482	9.63933623261948e-05\\
1.471068178	9.63141519047619e-05\\
1.471530924	9.6235007604886e-05\\
1.472015191	9.61559293666042e-05\\
1.472482377	9.60769171343218e-05\\
1.472945455	9.59979708528413e-05\\
1.473419083	9.59190904641853e-05\\
1.473888589	9.58402759139504e-05\\
1.474351798	9.57615271449535e-05\\
1.474827882	9.56828441015999e-05\\
1.475295375	9.56042267278978e-05\\
1.475758058	9.55256749686496e-05\\
1.476225194	9.54471887650838e-05\\
1.476913426	9.53687680639883e-05\\
1.477477871	9.529041280818e-05\\
1.478394018	9.52121229428583e-05\\
1.478909669	9.51338984116344e-05\\
1.479386757	9.50557391585164e-05\\
1.479914344	9.49776451291011e-05\\
1.480428952	9.48996162677936e-05\\
1.480942957	9.48216525162196e-05\\
1.48147868	9.4743753821564e-05\\
1.481999852	9.4665920127438e-05\\
1.482532736	9.45881513794382e-05\\
1.48305828	9.45104475219699e-05\\
1.483587754	9.44328084990412e-05\\
1.484096409	9.43552342542633e-05\\
1.484579149	9.42777247336299e-05\\
1.485080771	9.4200279884326e-05\\
1.485578231	9.41228996479772e-05\\
1.486078449	9.40455839709744e-05\\
1.486570254	9.39683327957372e-05\\
1.487061393	9.38911460710391e-05\\
1.487562442	9.38140237412854e-05\\
1.488055336	9.37369657492931e-05\\
1.488534388	9.3659972041453e-05\\
1.489014978	9.35830425645529e-05\\
1.489481553	9.35061772610126e-05\\
1.489960974	9.34293760784143e-05\\
1.490430426	9.33526389615605e-05\\
1.490891704	9.32759658548563e-05\\
1.491366382	9.31993567054868e-05\\
1.491976346	9.31228114570631e-05\\
1.492473513	9.30463300579617e-05\\
1.492947161	9.2969912450205e-05\\
1.493410715	9.28935585809782e-05\\
1.493937176	9.28191621785196e-05\\
1.494430783	9.27511134526801e-05\\
1.494906268	9.2683114512292e-05\\
1.495554496	9.26151653212187e-05\\
1.496050405	9.25472658429265e-05\\
1.496559474	9.24794160404847e-05\\
1.497040999	9.24116158781539e-05\\
1.497513386	9.23438653190032e-05\\
1.497984738	9.2276164326499e-05\\
1.498453574	9.22085128652991e-05\\
1.498922041	9.21409108980753e-05\\
1.499394073	9.20733583890885e-05\\
1.499857899	9.20058553018048e-05\\
1.500339838	9.19384016004849e-05\\
1.500811213	9.18709972481979e-05\\
1.501283519	9.18036422088073e-05\\
1.501756498	9.17363364469708e-05\\
1.502225015	9.16690799257576e-05\\
1.502698213	9.16018726098254e-05\\
1.503171266	9.15347144626404e-05\\
1.503642508	9.14676054480662e-05\\
1.504115334	9.14005455303633e-05\\
1.504583997	9.13335346733952e-05\\
1.505051871	9.12665728414223e-05\\
1.505580833	9.11996599987052e-05\\
1.506067663	9.11327961087103e-05\\
1.506549022	9.10659811360953e-05\\
1.507013465	9.09992150451206e-05\\
1.507482951	9.09324977996498e-05\\
1.507963399	9.08658293635462e-05\\
1.508428868	9.07992097018647e-05\\
1.508902732	9.07326387784686e-05\\
1.509374513	9.06661165584127e-05\\
1.509836308	9.05996430043693e-05\\
1.510312072	9.05332180821871e-05\\
1.510775683	9.04668417557297e-05\\
1.511245874	9.04005139892577e-05\\
1.511723544	9.03342347482228e-05\\
1.512189398	9.02680039956944e-05\\
1.512685176	9.02018216963301e-05\\
1.513163231	9.01356878159788e-05\\
1.513640603	9.00696023177098e-05\\
1.514119962	9.00035651669749e-05\\
1.514586343	8.99375763288289e-05\\
1.515057975	8.98716357663411e-05\\
1.515525782	8.98057434453604e-05\\
1.515983577	8.97398993301474e-05\\
1.516457099	8.96741033861539e-05\\
1.516921038	8.96083555764492e-05\\
1.517380453	8.95426558680735e-05\\
1.517999298	8.94770042244932e-05\\
1.518566914	8.94114006103659e-05\\
1.519077706	8.93458449911435e-05\\
1.519554744	8.92803373310866e-05\\
1.520032775	8.92148775960442e-05\\
1.520522303	8.91494657502767e-05\\
1.520999779	8.90841017584418e-05\\
1.521481964	8.90187855867857e-05\\
1.521959858	8.89535171987745e-05\\
1.522431152	8.88882965606545e-05\\
1.522933587	8.88231236370833e-05\\
1.523410055	8.87579983931156e-05\\
1.523890702	8.86929207938062e-05\\
1.524375333	8.86278908050041e-05\\
1.524847882	8.85629083901756e-05\\
1.525329632	8.84979735167581e-05\\
1.525804338	8.8433086148615e-05\\
1.526276592	8.83682462508011e-05\\
1.526757591	8.83034537895624e-05\\
1.527225177	8.82387087295567e-05\\
1.527716062	8.81740110366329e-05\\
1.528188633	8.81093606754487e-05\\
1.528659604	8.80447576122501e-05\\
1.529147256	8.79802018116947e-05\\
1.529619522	8.79156932396316e-05\\
1.530094502	8.78512318615127e-05\\
1.530570078	8.77868176431868e-05\\
1.531041415	8.77224505489145e-05\\
1.531519831	8.76581305461333e-05\\
1.531986155	8.75938575991036e-05\\
1.532455428	8.75296316732774e-05\\
1.532926684	8.74654527352978e-05\\
1.533397375	8.74013207498225e-05\\
1.533874978	8.73372356834946e-05\\
1.534364374	8.72731975013689e-05\\
1.534836973	8.72092061688973e-05\\
1.535316185	8.71452616531201e-05\\
1.535784534	8.70813639186949e-05\\
1.536254685	8.70175129318678e-05\\
1.536731996	8.69537086584877e-05\\
1.537201676	8.68899510640066e-05\\
1.537671633	8.68262401146705e-05\\
1.538160901	8.67625757767254e-05\\
1.538632979	8.66989580152262e-05\\
1.539123589	8.66353867972131e-05\\
1.539611666	8.65718620877409e-05\\
1.540081739	8.65083838538498e-05\\
1.540557948	8.64449520605947e-05\\
1.541030337	8.63815666746187e-05\\
1.541511548	8.63182276613736e-05\\
1.541989138	8.62549349882969e-05\\
1.542456032	8.61916886204433e-05\\
1.542935309	8.61284885240589e-05\\
1.543401107	8.60653346657869e-05\\
1.543862906	8.60022270114763e-05\\
1.544488976	8.59391655277701e-05\\
1.545169041	8.58761501805175e-05\\
1.545666995	8.58131809363615e-05\\
1.546143028	8.57502577615482e-05\\
1.546617996	8.56873806227209e-05\\
1.547093353	8.56245494853314e-05\\
1.547558923	8.5561764316817e-05\\
1.548033905	8.54990250834239e-05\\
1.548502045	8.5436331750604e-05\\
1.548967278	8.53736842865887e-05\\
1.549444583	8.53110826564329e-05\\
1.549910392	8.52485268271769e-05\\
1.550372215	8.5186016765861e-05\\
1.550840332	8.51235524379369e-05\\
1.551307709	8.50611338112393e-05\\
1.551916629	8.4998760851617e-05\\
1.552472702	8.49364335265075e-05\\
1.552948025	8.48741518013626e-05\\
1.553434075	8.48119156440169e-05\\
1.553905481	8.47497250207164e-05\\
1.554390625	8.46875798981042e-05\\
1.554866482	8.46254802436178e-05\\
1.555328825	8.45634260235033e-05\\
1.555804781	8.45014172044038e-05\\
1.556270439	8.44394537541538e-05\\
1.556739963	8.43775356386023e-05\\
1.557218984	8.43156628251866e-05\\
1.557689669	8.4253835280153e-05\\
1.558175845	8.419205297213e-05\\
1.558658061	8.41303158661724e-05\\
1.559128464	8.40686239301147e-05\\
1.559607346	8.40069771317914e-05\\
1.560081199	8.39453754366544e-05\\
1.560550334	8.38838188133324e-05\\
1.561206012	8.38223072280714e-05\\
1.561888888	8.37608406479118e-05\\
1.562414004	8.36994190402909e-05\\
1.562894733	8.36380423726461e-05\\
1.563521651	8.35767106116206e-05\\
1.564344977	8.35154237250489e-05\\
1.564887355	8.34541816799713e-05\\
1.565499939	8.3392984443428e-05\\
1.566151807	8.33318319824594e-05\\
1.566629073	8.32707242660913e-05\\
1.567114374	8.32096612597754e-05\\
1.567587673	8.31486429313464e-05\\
1.568060727	8.30876692486387e-05\\
1.568544247	8.30267401790897e-05\\
1.569049266	8.29658556893425e-05\\
1.569528985	8.2905015748026e-05\\
1.570006153	8.28442203217832e-05\\
1.570484142	8.27834693788457e-05\\
1.570976631	8.27227628862539e-05\\
1.571468318	8.26621008114452e-05\\
1.571936905	8.26014831226511e-05\\
1.572416296	8.2540909787309e-05\\
1.572884034	8.24803807724592e-05\\
1.573359717	8.24198960467305e-05\\
1.573835226	8.23594555767659e-05\\
1.574321178	8.22990593307971e-05\\
1.574806645	8.22387072770558e-05\\
1.575274537	8.21783993825821e-05\\
1.575744546	8.21181356156077e-05\\
1.576240395	8.20579159435699e-05\\
1.576730363	8.19977403347005e-05\\
1.577230559	8.19376087572309e-05\\
1.577713635	8.18775211782014e-05\\
1.578190978	8.18174775658437e-05\\
1.578677394	8.17574778879923e-05\\
1.579157885	8.16975221124816e-05\\
1.579633668	8.16376102079403e-05\\
1.580118354	8.1577742142203e-05\\
1.580589701	8.15179178831041e-05\\
1.581074346	8.14581373980811e-05\\
1.581550603	8.13984006565568e-05\\
1.582021578	8.13387076255715e-05\\
1.582498724	8.12790582733568e-05\\
1.582969702	8.12194525685415e-05\\
1.583435855	8.11598904793571e-05\\
1.583909065	8.1100371973241e-05\\
1.584378603	8.10408970192191e-05\\
1.584856741	8.09814655847287e-05\\
1.585333659	8.09220776391927e-05\\
1.585804426	8.08627331504456e-05\\
1.586280443	8.08034320855278e-05\\
1.586752757	8.07441744146563e-05\\
1.587220121	8.06849601052685e-05\\
1.587699136	8.06257891259932e-05\\
1.588195492	8.05666614446647e-05\\
1.588678538	8.05075770307062e-05\\
1.589166292	8.04485358519519e-05\\
1.589649749	8.03895378770307e-05\\
1.590135595	8.03305830741742e-05\\
1.590608108	8.02716714124081e-05\\
1.591095633	8.02128028599641e-05\\
1.591573238	8.01539773850737e-05\\
1.592041314	8.00951949575569e-05\\
1.592517867	8.00364555444542e-05\\
1.592982818	7.99777591155854e-05\\
1.593444067	7.99191056391821e-05\\
1.593918383	7.98604950838732e-05\\
1.594385633	7.98019274186844e-05\\
1.594861503	7.97434026118472e-05\\
1.595334504	7.96849206327846e-05\\
1.595801658	7.96264814497283e-05\\
1.596278322	7.95680850317039e-05\\
1.596745845	7.95097313473403e-05\\
1.597225311	7.94514203660603e-05\\
1.597729602	7.93931520560956e-05\\
1.598197555	7.93349263864719e-05\\
1.598675233	7.92767433266121e-05\\
1.599162627	7.92186028447479e-05\\
1.599634962	7.91605049103022e-05\\
1.600113058	7.91024494923008e-05\\
1.600589581	7.90444365593723e-05\\
1.601185657	7.89864660813368e-05\\
1.601682097	7.8928538026426e-05\\
1.602160961	7.88706523636656e-05\\
1.602645339	7.88128090628756e-05\\
1.603121285	7.87550080926847e-05\\
1.603597773	7.86972494225159e-05\\
1.604070284	7.8639533021395e-05\\
1.604542937	7.85818588583477e-05\\
1.605033029	7.85242269031941e-05\\
1.605506862	7.84666371241659e-05\\
1.605981498	7.840908949148e-05\\
1.606468521	7.83515839741624e-05\\
1.606944103	7.82941205416359e-05\\
1.607421817	7.82366991625293e-05\\
1.607901349	7.81793198070596e-05\\
1.608370838	7.81219824438556e-05\\
1.608843946	7.80646870431344e-05\\
1.609313497	7.80074335735247e-05\\
1.609784604	7.79502220052437e-05\\
1.610264594	7.78930523073171e-05\\
1.610728554	7.78359244491678e-05\\
1.611228725	7.77788383998218e-05\\
1.611703236	7.77217941302902e-05\\
1.612172678	7.76647916092018e-05\\
1.612654932	7.76078308055824e-05\\
1.613127544	7.75509116900463e-05\\
1.613605992	7.74940342320164e-05\\
1.614076099	7.74371984005184e-05\\
1.614572678	7.73804041657695e-05\\
1.615087774	7.73236514975897e-05\\
1.615568434	7.72669403650048e-05\\
1.616038869	7.72102707386291e-05\\
1.616528422	7.71536425874884e-05\\
1.617001194	7.70970558821968e-05\\
1.617494228	7.70405105913832e-05\\
1.617976578	7.69840066856616e-05\\
1.618450545	7.69275441348523e-05\\
1.618937562	7.68711229087751e-05\\
1.619405187	7.68147429768529e-05\\
1.619889013	7.67584043097001e-05\\
1.620375504	7.67021068771366e-05\\
1.620852297	7.66458506485854e-05\\
1.621353541	7.65896355946606e-05\\
1.621829473	7.65334616847852e-05\\
1.622318405	7.64773288891764e-05\\
1.622799452	7.64212371784482e-05\\
1.623274205	7.63651865216267e-05\\
1.623766752	7.63091768901201e-05\\
1.624247518	7.62532082529544e-05\\
1.624716879	7.61972805803465e-05\\
1.625203799	7.61413938429108e-05\\
1.625669814	7.60855480108644e-05\\
1.626158534	7.60297430540274e-05\\
1.626641699	7.59739789422196e-05\\
1.627112338	7.59182556468496e-05\\
1.627705861	7.58625731373402e-05\\
1.628222925	7.58069313843058e-05\\
1.628724714	7.57513303579634e-05\\
1.629208539	7.56957700285302e-05\\
1.629681979	7.56402503662233e-05\\
1.630171374	7.55847713420539e-05\\
1.630648884	7.55293329258422e-05\\
1.631127405	7.54739350885995e-05\\
1.631682915	7.54185777993515e-05\\
1.632173555	7.53632610299039e-05\\
1.632653976	7.53079847504737e-05\\
1.633131984	7.52527489324694e-05\\
1.633612224	7.51975535441227e-05\\
1.634099082	7.5142398557636e-05\\
1.634573436	7.50872839432266e-05\\
1.635046708	7.50322096719058e-05\\
1.635531795	7.49771757130965e-05\\
1.636003414	7.49221820390014e-05\\
1.636855881	7.48672286186463e-05\\
1.637410381	7.48123154238366e-05\\
1.637952396	7.47574424251868e-05\\
1.638463117	7.47026095933109e-05\\
1.63901955	7.46478168980289e-05\\
1.639560175	7.45930643115437e-05\\
1.640101356	7.45383518036751e-05\\
1.640645815	7.44836793462287e-05\\
1.641184123	7.44290469086274e-05\\
1.641763241	7.43744544622798e-05\\
1.642269825	7.43199019789912e-05\\
1.642775586	7.42653894281846e-05\\
1.643268712	7.42109167816656e-05\\
1.643756952	7.41564840104456e-05\\
1.644260161	7.41020910847415e-05\\
1.644763695	7.40477379755648e-05\\
1.645299829	7.39934246551181e-05\\
1.645828866	7.39391510932215e-05\\
1.646306682	7.38849172612833e-05\\
1.646803746	7.38307231307121e-05\\
1.647291982	7.3776568672122e-05\\
1.647810116	7.37224538565243e-05\\
1.648312942	7.36683786553276e-05\\
1.648804334	7.36143430399403e-05\\
1.649303964	7.35603469809765e-05\\
1.649785439	7.35063904498448e-05\\
1.650285493	7.34524734175564e-05\\
1.650773352	7.33985958555198e-05\\
1.651260337	7.33447577351435e-05\\
1.651751642	7.32909590278358e-05\\
1.652235317	7.32371997042111e-05\\
1.653036839	7.31834797356777e-05\\
1.653735104	7.31297990944383e-05\\
1.654406839	7.30761577511071e-05\\
1.655024186	7.30225556766955e-05\\
1.655630416	7.29689928438032e-05\\
1.656169373	7.29154692226474e-05\\
1.656723393	7.28619847858277e-05\\
1.657276012	7.28085395035614e-05\\
1.657817473	7.27551333480511e-05\\
1.658373599	7.27017662907051e-05\\
1.658930661	7.2648438302535e-05\\
1.659674186	7.25951493561403e-05\\
1.660286794	7.25418994221353e-05\\
1.66097019	7.24886884723257e-05\\
1.661524365	7.24355164785168e-05\\
1.662059149	7.23823834125144e-05\\
1.662571196	7.23292892453296e-05\\
1.663085907	7.2276233948768e-05\\
1.663593081	7.22232174954295e-05\\
1.664094395	7.21702398559282e-05\\
1.664633759	7.21173010024668e-05\\
1.665176311	7.20644009064537e-05\\
1.665698231	7.20115395400916e-05\\
1.666200949	7.19587168747889e-05\\
1.666705466	7.19059328827482e-05\\
1.667227754	7.18531875357751e-05\\
1.667732347	7.1800480804881e-05\\
1.668561444	7.17478126630627e-05\\
1.669223987	7.16951830817286e-05\\
1.669721493	7.16425920326844e-05\\
1.670202353	7.15900394877354e-05\\
1.670673194	7.15375254190844e-05\\
1.671157023	7.1485049798934e-05\\
1.671628298	7.14326125986928e-05\\
1.672101866	7.13802137909603e-05\\
1.672572802	7.13278533475422e-05\\
1.673041949	7.1275531240244e-05\\
1.673521308	7.12232474416655e-05\\
1.673995665	7.11710019232151e-05\\
1.674463547	7.11187946574925e-05\\
1.674946946	7.10666256167005e-05\\
1.675420553	7.10144947726445e-05\\
1.675914157	7.09624020975272e-05\\
1.676404453	7.09103475635513e-05\\
1.676881232	7.08583311429194e-05\\
1.677467907	7.08063528086283e-05\\
1.678174421	7.07544125320865e-05\\
1.678688042	7.07025102858939e-05\\
1.679181228	7.06506460418558e-05\\
1.679666141	7.0598819772572e-05\\
1.680141085	7.05470314506424e-05\\
1.680614306	7.04952810482696e-05\\
1.681114104	7.04435685380532e-05\\
1.681604796	7.0391893891799e-05\\
1.682098099	7.03402570821065e-05\\
1.682581792	7.02886580819727e-05\\
1.683064035	7.02370968632032e-05\\
1.683558036	7.01855733983976e-05\\
1.684040996	7.01340876605529e-05\\
1.684521422	7.00826396214745e-05\\
1.685002428	7.00312292541594e-05\\
1.685472281	6.99798565304131e-05\\
1.685948344	6.99285214240266e-05\\
1.686432798	6.98772239072026e-05\\
1.686899595	6.98259639517467e-05\\
1.687382341	6.97747415314499e-05\\
1.687855718	6.97235566177207e-05\\
1.688331062	6.96724091847472e-05\\
1.688806442	6.96212992035408e-05\\
1.689277992	6.95702266478925e-05\\
1.689747108	6.95191914907992e-05\\
1.690223352	6.94681937040664e-05\\
1.690694135	6.94172332606911e-05\\
1.691180031	6.93663101344642e-05\\
1.691651373	6.93154242967943e-05\\
1.692121222	6.92645757210752e-05\\
1.692618804	6.92137643807009e-05\\
1.693107934	6.91629902474771e-05\\
1.693598374	6.91122532951947e-05\\
1.694083838	6.90615534960564e-05\\
1.694544778	6.90108908242504e-05\\
1.695016818	6.89602652511851e-05\\
1.695477084	6.89096767506516e-05\\
1.695947362	6.88591252952497e-05\\
1.696426134	6.88086108587704e-05\\
1.696897462	6.87581334134163e-05\\
1.697364956	6.87076929325815e-05\\
1.697852947	6.86572893892627e-05\\
1.698336305	6.8606922756457e-05\\
1.698826633	6.85565930075581e-05\\
1.699308201	6.85063001151659e-05\\
1.699788755	6.84560440530714e-05\\
1.700276298	6.84058247938744e-05\\
1.700760745	6.83556423109689e-05\\
1.701238939	6.83054965777488e-05\\
1.701726876	6.82553875676081e-05\\
1.702194775	6.82053152531466e-05\\
1.702668776	6.81552796077581e-05\\
1.703140698	6.81052806048368e-05\\
1.703609893	6.80553182181735e-05\\
1.704134325	6.80053924207653e-05\\
1.704755876	6.79555031852118e-05\\
1.705281794	6.79056504860984e-05\\
1.705760381	6.78558342956277e-05\\
1.706239594	6.78060545883849e-05\\
1.706721802	6.77563113369698e-05\\
1.707194833	6.77066045147764e-05\\
1.707662503	6.76569340959929e-05\\
1.708138644	6.7607300053219e-05\\
1.708602958	6.75577023606429e-05\\
1.709132336	6.75081409912615e-05\\
1.709994755	6.74586159188657e-05\\
1.710948788	6.74091271168497e-05\\
1.711582032	6.73596745590044e-05\\
1.712220724	6.73102582187238e-05\\
1.712752358	6.7260878069799e-05\\
1.713265996	6.72115340852269e-05\\
1.713767779	6.71622262399898e-05\\
1.714256866	6.71129545066875e-05\\
1.714723196	6.7063718859111e-05\\
1.715184965	6.70145192710515e-05\\
1.715690852	6.69653557162999e-05\\
1.716326769	6.69162281686475e-05\\
1.716900952	6.68671366018851e-05\\
1.717382086	6.68180809894069e-05\\
1.717862919	6.6769061305401e-05\\
1.718341232	6.67200775236584e-05\\
1.718811997	6.66711296179702e-05\\
1.719287633	6.66222175621275e-05\\
1.719759627	6.65733413303184e-05\\
1.720240674	6.65245008955399e-05\\
1.720731043	6.64756962323772e-05\\
1.721199026	6.64269273150185e-05\\
1.721675472	6.63781941172548e-05\\
1.722449114	6.63294966124801e-05\\
1.723513645	6.62808347752797e-05\\
1.724128575	6.62322085794447e-05\\
1.724857671	6.61836179987661e-05\\
1.725418697	6.61350630078292e-05\\
1.725899974	6.6086543580028e-05\\
1.726392846	6.60380596903448e-05\\
1.726858459	6.59896113121737e-05\\
1.727328414	6.59411984197027e-05\\
1.727808367	6.58928209871202e-05\\
1.728272706	6.58444789886141e-05\\
1.728740995	6.57961723983728e-05\\
1.729215223	6.57479011909815e-05\\
1.729883565	6.56996653398342e-05\\
1.730420627	6.56514648195161e-05\\
1.730901626	6.56032996042155e-05\\
1.731378045	6.55551696689146e-05\\
1.731857471	6.55070749874047e-05\\
1.732327599	6.54590155334766e-05\\
1.732803815	6.54109912817158e-05\\
1.733269376	6.53630022071046e-05\\
1.733731785	6.5315048283037e-05\\
1.734203667	6.52671294844954e-05\\
1.734676202	6.52192457856679e-05\\
1.735712257	6.51713971615369e-05\\
1.736326391	6.51235835858934e-05\\
1.737028755	6.50758050329258e-05\\
1.737794522	6.50280614780134e-05\\
1.738449394	6.49803528949473e-05\\
1.738941503	6.49326792583129e-05\\
1.739408402	6.48850405430924e-05\\
1.739886264	6.48374367234741e-05\\
1.740372311	6.47898677736461e-05\\
1.740848424	6.4742333668988e-05\\
1.741327542	6.46948343832907e-05\\
1.741812252	6.46473698919339e-05\\
1.742282702	6.45999401691056e-05\\
1.742787442	6.45525451897882e-05\\
1.743258863	6.450518492817e-05\\
1.743746547	6.44578593592333e-05\\
1.744566395	6.44105684575634e-05\\
1.745293017	6.43633121985397e-05\\
1.745785698	6.43160905555563e-05\\
1.746267842	6.42689035043897e-05\\
1.746742803	6.42217510200224e-05\\
1.747309708	6.41746330762453e-05\\
1.748363308	6.41275496492322e-05\\
1.749186597	6.408050071198e-05\\
1.749762705	6.40334862414565e-05\\
1.750318387	6.39865062106587e-05\\
1.750859901	6.39395605957601e-05\\
1.751412566	6.38926493709491e-05\\
1.75195136	6.38457725120022e-05\\
1.752493317	6.37989299927104e-05\\
1.753032677	6.37521217888503e-05\\
1.753620541	6.37053478750074e-05\\
1.754193658	6.36586082265609e-05\\
1.754726618	6.36119028180962e-05\\
1.755260836	6.35652316245957e-05\\
1.755786208	6.35185946222331e-05\\
1.756318055	6.34719917844024e-05\\
1.756835289	6.34254230872772e-05\\
1.757361738	6.33788885058399e-05\\
1.757894742	6.33323880146759e-05\\
1.758422102	6.32859215895617e-05\\
1.758952802	6.32394892054796e-05\\
1.759470298	6.31930908378093e-05\\
1.760001324	6.31467264611359e-05\\
1.760498895	6.3100396050839e-05\\
1.760986987	6.30540995826951e-05\\
1.761486444	6.30078370316867e-05\\
1.761976802	6.29616083727961e-05\\
1.762473646	6.29154135814028e-05\\
1.762970211	6.28692526332834e-05\\
1.763458717	6.28231255030232e-05\\
1.763969306	6.27770321663987e-05\\
1.764434963	6.27309725991867e-05\\
1.764896024	6.26849467759723e-05\\
1.765376628	6.26389546725321e-05\\
1.765837875	6.25929962634515e-05\\
1.766308874	6.25470715256983e-05\\
1.766788303	6.25011804342549e-05\\
1.767254132	6.24553229633095e-05\\
1.767724937	6.24094990898301e-05\\
1.768194152	6.23637087887989e-05\\
1.768659322	6.23179520355955e-05\\
1.769160964	6.22722288059965e-05\\
1.769639178	6.22265390753814e-05\\
1.770108336	6.21808828191296e-05\\
1.770588027	6.21352600134149e-05\\
1.771052899	6.20896706336167e-05\\
1.771524573	6.20441146547174e-05\\
1.771997589	6.1998592053685e-05\\
1.772462332	6.19531028047076e-05\\
1.772937062	6.19076468839589e-05\\
1.773410229	6.18622242680098e-05\\
1.773880344	6.18168349314454e-05\\
1.774354673	6.17714788504396e-05\\
1.774822474	6.17261560007688e-05\\
1.775296511	6.16808663582097e-05\\
1.775773306	6.16356098981418e-05\\
1.776235709	6.1590386597533e-05\\
1.776701161	6.15451964305715e-05\\
1.777164322	6.15000393742251e-05\\
1.777633102	6.14549154038734e-05\\
1.778107175	6.1409824495293e-05\\
1.778576756	6.13647666250546e-05\\
1.779044172	6.13197417685377e-05\\
1.779523438	6.12747499011219e-05\\
1.779992478	6.12297910001722e-05\\
1.780467856	6.11848650406709e-05\\
1.780942379	6.11399719983947e-05\\
1.781414875	6.10951118495172e-05\\
1.781892076	6.10502845706092e-05\\
1.782357062	6.10054901374474e-05\\
1.782818378	6.09607285258083e-05\\
1.783298817	6.09159997114685e-05\\
1.783779102	6.08713036709988e-05\\
1.784256822	6.0826640380573e-05\\
1.784749751	6.07820098163647e-05\\
1.785212995	6.07374119537535e-05\\
1.785681576	6.06928467697071e-05\\
1.786153631	6.06483142400023e-05\\
1.786616657	6.06038143408127e-05\\
1.787096595	6.05593470483121e-05\\
1.787565253	6.05149123390711e-05\\
1.788030994	6.04705101888665e-05\\
1.788508772	6.04261405746662e-05\\
1.788979264	6.03818034714524e-05\\
1.789451897	6.03374988569874e-05\\
1.789923439	6.02932267062535e-05\\
1.790391857	6.02489869962186e-05\\
1.790868347	6.02047797034536e-05\\
1.791336627	6.01606048041321e-05\\
1.791801083	6.01164622740308e-05\\
1.792302547	6.00723520905146e-05\\
1.792768636	6.00282742293601e-05\\
1.793236467	5.99842286667411e-05\\
1.793719624	5.99402153796254e-05\\
1.794192473	5.98962343445839e-05\\
1.794675267	5.98522855377903e-05\\
1.795148033	5.98083689358153e-05\\
1.795620641	5.97644845148327e-05\\
1.796100867	5.97206322514132e-05\\
1.796568603	5.96768121225248e-05\\
1.797044484	5.96330241047383e-05\\
1.797558419	5.95892681742274e-05\\
1.798033548	5.95455443075628e-05\\
1.798515137	5.95018524821097e-05\\
1.798981102	5.94581926732474e-05\\
1.799444405	5.94145648587382e-05\\
1.799923095	5.93709690147556e-05\\
1.800390839	5.93274051178706e-05\\
1.800861182	5.9283873145051e-05\\
1.801340734	5.92403730728677e-05\\
1.801803587	5.91969048778913e-05\\
1.802271951	5.91534685370899e-05\\
1.802735978	5.91100640270343e-05\\
1.803204509	5.90666913250894e-05\\
1.803691453	5.90233504070319e-05\\
1.804165344	5.89800412502267e-05\\
1.804631591	5.89367638316419e-05\\
1.805107999	5.88935181278481e-05\\
1.805573321	5.88503041158133e-05\\
1.806039601	5.88071217725054e-05\\
1.806517904	5.87639710744953e-05\\
1.806980156	5.87208519991478e-05\\
1.807458358	5.8677764523431e-05\\
1.807932344	5.86347086235186e-05\\
1.808404636	5.85916842771726e-05\\
1.808908457	5.85486914605667e-05\\
1.809378358	5.85057301514631e-05\\
1.809850858	5.84628003264326e-05\\
1.810324533	5.84199019628402e-05\\
1.810789027	5.83770350376538e-05\\
1.811261071	5.83341995278413e-05\\
1.811731837	5.82913954103707e-05\\
1.812201536	5.82486226622098e-05\\
1.812679706	5.82058812607236e-05\\
1.813147186	5.81631711828801e-05\\
1.813613138	5.81204924064413e-05\\
1.814083344	5.8077844907184e-05\\
1.814551302	5.80352286636643e-05\\
1.815043595	5.79926436524532e-05\\
1.815524754	5.79500898509155e-05\\
1.815999589	5.79075672364164e-05\\
1.816498702	5.78650757855267e-05\\
1.816971584	5.78226154764055e-05\\
1.817438434	5.77801862856237e-05\\
1.817913991	5.77377881905463e-05\\
1.818369984	5.76954211689354e-05\\
1.818845174	5.76530851973618e-05\\
1.819317194	5.76107802543818e-05\\
1.819790415	5.75685063161692e-05\\
1.820269631	5.75262633608831e-05\\
1.820737269	5.74840513650944e-05\\
1.821207182	5.74418703069624e-05\\
1.821692588	5.73997201634548e-05\\
1.822164763	5.73576009119367e-05\\
1.822632748	5.73155125305674e-05\\
1.823113869	5.72734549963148e-05\\
1.823587443	5.72314282861467e-05\\
1.824064742	5.71894323786195e-05\\
1.824538805	5.7147467250304e-05\\
1.825007863	5.71055328793594e-05\\
1.825481877	5.70636292431507e-05\\
1.825951278	5.70217563194402e-05\\
1.826448534	5.69799140851955e-05\\
1.826933312	5.69381025185761e-05\\
1.827404523	5.68963215969469e-05\\
1.827891401	5.685457129807e-05\\
1.828603418	5.68128515997076e-05\\
1.829114461	5.67711624792246e-05\\
1.829602849	5.67295039143833e-05\\
1.830076353	5.66878758833427e-05\\
1.830563823	5.66462783630708e-05\\
1.831038194	5.66047113313298e-05\\
1.831511697	5.65631747666759e-05\\
1.831980178	5.65216686460772e-05\\
1.832451388	5.64801929472956e-05\\
1.833004929	5.64387476488875e-05\\
1.833518247	5.63973327278209e-05\\
1.833992264	5.6355948162652e-05\\
1.834464007	5.63145939303489e-05\\
1.834933392	5.62732700094677e-05\\
1.835409984	5.62319763777706e-05\\
1.835881707	5.61907130130198e-05\\
1.836354692	5.61494798933745e-05\\
1.836835389	5.61082769961996e-05\\
1.837301903	5.60671043000516e-05\\
1.837762861	5.60259617818983e-05\\
1.838254404	5.59848494210903e-05\\
1.838724065	5.59437671945954e-05\\
1.839206854	5.590271508097e-05\\
1.839687367	5.58616930579763e-05\\
1.840155384	5.58207011033763e-05\\
1.840625339	5.57797391953293e-05\\
1.841096532	5.57388073127886e-05\\
1.841565311	5.56979054323252e-05\\
1.842041629	5.56570335336866e-05\\
1.842512011	5.56161915930466e-05\\
1.842987927	5.55753795901528e-05\\
1.843463773	5.55345975027673e-05\\
1.843933894	5.54938453086522e-05\\
1.844466576	5.54531229859668e-05\\
1.844945266	5.54124305136645e-05\\
1.845419686	5.53717678691103e-05\\
1.845897927	5.53311350312577e-05\\
1.846367684	5.52905319774716e-05\\
1.846839082	5.52499586863084e-05\\
1.847310202	5.52094151363245e-05\\
1.847776374	5.51689013052818e-05\\
1.848476546	5.51284171725311e-05\\
1.848987191	5.50879627154372e-05\\
1.849512807	5.50475379121595e-05\\
1.850034209	5.50071427420484e-05\\
1.8505642	5.49667771828661e-05\\
1.851138587	5.49264412123747e-05\\
1.851681205	5.4886134810719e-05\\
1.852233492	5.48458579544697e-05\\
1.852775922	5.48056106225803e-05\\
1.853318648	5.47653927944013e-05\\
1.853840273	5.47252044472978e-05\\
1.854355492	5.4685045559826e-05\\
1.854864596	5.46449161109395e-05\\
1.855360637	5.46048160791945e-05\\
1.855860495	5.45647454423531e-05\\
1.856351202	5.45247041801631e-05\\
1.856840213	5.44846922699893e-05\\
1.857335766	5.44447096907854e-05\\
1.857822153	5.44047564219017e-05\\
1.858320033	5.43648324407033e-05\\
1.858808501	5.43249377261437e-05\\
1.859279054	5.42850722575733e-05\\
1.859771942	5.42452360131515e-05\\
1.860247764	5.42054289714344e-05\\
1.860728105	5.41656511105815e-05\\
1.861221383	5.41259024103402e-05\\
1.861700665	5.40861828488699e-05\\
1.862180622	5.4046492405124e-05\\
1.862654613	5.40068310576587e-05\\
1.863111309	5.39671987850305e-05\\
1.863587125	5.39275955661927e-05\\
1.864058678	5.38880213800989e-05\\
1.864532979	5.38484762053052e-05\\
1.865010949	5.38089600207652e-05\\
1.865477544	5.37694728050352e-05\\
1.865943036	5.37300145374658e-05\\
1.866417716	5.36905851962161e-05\\
1.866885033	5.36511847606366e-05\\
1.867420262	5.36118132096809e-05\\
1.867918865	5.35724705223024e-05\\
1.868396236	5.35331566766603e-05\\
1.868883902	5.34938716525022e-05\\
1.869366716	5.34546154287815e-05\\
1.869849692	5.34153879836576e-05\\
1.870333164	5.3376189296878e-05\\
1.870810614	5.3337019346999e-05\\
1.871302396	5.32978781133713e-05\\
1.871773499	5.32587655749482e-05\\
1.872250312	5.32196817106832e-05\\
1.872734113	5.31806264999268e-05\\
1.873200934	5.31415999208383e-05\\
1.873680922	5.31026019531652e-05\\
1.874175638	5.30636325762582e-05\\
1.874656695	5.30246917690706e-05\\
1.875140149	5.29857795101588e-05\\
1.875617713	5.29468957796675e-05\\
1.876087835	5.29080405557561e-05\\
1.876573643	5.28692138177749e-05\\
1.877044233	5.28304155458688e-05\\
1.877605476	5.27916457181969e-05\\
1.878087753	5.27529043141099e-05\\
1.878551507	5.27141913129582e-05\\
1.879034116	5.26755066948867e-05\\
1.879499552	5.26368504376574e-05\\
1.879966351	5.2598222521415e-05\\
1.880443643	5.25596229255102e-05\\
1.880911273	5.25210516288963e-05\\
1.881403113	5.2482508610924e-05\\
1.881881234	5.24439938513407e-05\\
1.882349147	5.24055073291001e-05\\
1.882827422	5.23670490235525e-05\\
1.883290678	5.23286189144457e-05\\
1.883755963	5.22902169807331e-05\\
1.884230705	5.22518432017653e-05\\
1.884695378	5.22134975576869e-05\\
1.885163282	5.21751800274514e-05\\
1.885628652	5.21368905908065e-05\\
1.886088598	5.20986292263085e-05\\
1.886558509	5.20603959148963e-05\\
1.887019831	5.20221906343321e-05\\
1.887488376	5.1984013365952e-05\\
1.887954952	5.19458640883122e-05\\
1.888412664	5.19077427807633e-05\\
1.888873228	5.1869649423053e-05\\
1.889353189	5.1831583995326e-05\\
1.889820976	5.17935464769328e-05\\
1.890291108	5.17555368468269e-05\\
1.890767042	5.1717555085153e-05\\
1.891231162	5.16796011716588e-05\\
1.891703277	5.16416750856948e-05\\
1.892173153	5.16037768070086e-05\\
1.892640298	5.1565906315348e-05\\
1.893116737	5.15280635904605e-05\\
1.893585265	5.14902486120938e-05\\
1.894050463	5.14524613599955e-05\\
1.894519442	5.14147018131191e-05\\
1.894977509	5.13769699524035e-05\\
1.895462563	5.13392657571993e-05\\
1.895938777	5.1301589206857e-05\\
1.896401285	5.12639402815213e-05\\
1.896870084	5.122631896094e-05\\
1.897341024	5.11887252248606e-05\\
1.897801778	5.1151159053825e-05\\
1.898277581	5.11136204267866e-05\\
1.898735496	5.10761093234932e-05\\
1.899201573	5.10386257248835e-05\\
1.899675438	5.10011696099112e-05\\
1.900140382	5.09637409587208e-05\\
1.900609989	5.09263397518544e-05\\
1.901076193	5.08889659682653e-05\\
1.901545794	5.08516195884953e-05\\
1.902025284	5.08143005926893e-05\\
1.902508316	5.07770089601977e-05\\
1.902978194	5.07397446719596e-05\\
1.903469535	5.07025077065312e-05\\
1.903938464	5.06652980452486e-05\\
1.904408276	5.06281156674623e-05\\
1.904879323	5.05909605541114e-05\\
1.905343413	5.05538326841493e-05\\
1.905809107	5.05167320385148e-05\\
1.906275045	5.04796585969557e-05\\
1.906740601	5.04426123392196e-05\\
1.907218538	5.04055932462455e-05\\
1.907681863	5.03686012973838e-05\\
1.908150192	5.03316364735737e-05\\
1.908623354	5.02946987537684e-05\\
1.909089525	5.02577881197011e-05\\
1.909571752	5.02209045507225e-05\\
1.910042312	5.01840480269773e-05\\
1.910512648	5.01472185294043e-05\\
1.911013386	5.01104160369571e-05\\
1.911501275	5.00736405313688e-05\\
1.911960545	5.00368919915929e-05\\
1.912438878	5.00001703989654e-05\\
1.912905855	4.99634757332339e-05\\
1.913374301	4.99268079749404e-05\\
1.913846019	4.98901671042295e-05\\
1.914304325	4.98535531016432e-05\\
1.914772136	4.98169659473261e-05\\
1.915237452	4.97804056218202e-05\\
1.915705762	4.97438721052701e-05\\
1.916181292	4.97073653786148e-05\\
1.916649082	4.96708854219992e-05\\
1.917118317	4.96344322151708e-05\\
1.917603464	4.95980057394657e-05\\
1.918069497	4.95616059750286e-05\\
1.918539083	4.95252329027985e-05\\
1.919011893	4.94888865025231e-05\\
1.919474725	4.94525667547442e-05\\
1.920164492	4.94162736404007e-05\\
1.920732551	4.93800071400346e-05\\
1.921260073	4.93437672337906e-05\\
1.921752058	4.93075539030046e-05\\
1.922259675	4.92713671270274e-05\\
1.922752504	4.9235206887592e-05\\
1.923232986	4.91990731648432e-05\\
1.923728987	4.91629659389257e-05\\
1.924208615	4.91268851911757e-05\\
1.924687475	4.90908309017378e-05\\
1.925178544	4.90548030519481e-05\\
1.925662007	4.90188016215543e-05\\
1.926143816	4.89828265918924e-05\\
1.926627868	4.89468779439014e-05\\
1.927102473	4.8910955657329e-05\\
1.927601211	4.88750597135112e-05\\
1.928095007	4.8839190093784e-05\\
1.928585108	4.88033467778951e-05\\
1.929075905	4.87675297463864e-05\\
1.929555047	4.87317389809911e-05\\
1.930129544	4.8695974462648e-05\\
1.930610925	4.86602361711049e-05\\
1.931076149	4.86245240880949e-05\\
1.931551948	4.85888381937628e-05\\
1.932015963	4.85531784694446e-05\\
1.932500439	4.85175448960792e-05\\
1.932980944	4.84819374538115e-05\\
1.933471385	4.84463561243747e-05\\
1.933948174	4.84108008883104e-05\\
1.934415077	4.83752717265578e-05\\
1.934881774	4.83397686200558e-05\\
1.935356587	4.83042915497433e-05\\
1.935816515	4.82688404969564e-05\\
1.936604549	4.82334154418399e-05\\
1.937303581	4.81980163661269e-05\\
1.937810359	4.81626432507564e-05\\
1.938294995	4.81272960762702e-05\\
1.938771763	4.80919748240045e-05\\
1.939252586	4.8056679474898e-05\\
1.939728626	4.802141000989e-05\\
1.940219844	4.79861664107134e-05\\
1.940704865	4.7950948657513e-05\\
1.941168361	4.79157567328163e-05\\
1.941656585	4.78805906159738e-05\\
1.942125602	4.78454502891156e-05\\
1.942593273	4.78103357327838e-05\\
1.943074069	4.77752469291085e-05\\
1.943541096	4.77401838586317e-05\\
1.944016432	4.77051465026894e-05\\
1.944493644	4.76701348422205e-05\\
1.944966003	4.7635148858164e-05\\
1.945439773	4.76001885330473e-05\\
1.945903573	4.7565253846618e-05\\
1.946365265	4.75303447810064e-05\\
1.946836544	4.74954613171515e-05\\
1.947299755	4.74606034363893e-05\\
1.947771685	4.7425771120056e-05\\
1.948256417	4.73909643494875e-05\\
1.948727162	4.73561831056228e-05\\
1.949199556	4.73214273705922e-05\\
1.949673518	4.72866971245404e-05\\
1.950152654	4.7251992350392e-05\\
1.951101143	4.72173130278946e-05\\
1.952483503	4.71826591395755e-05\\
1.953038827	4.71480306663737e-05\\
1.953533341	4.71134275896253e-05\\
1.954006234	4.70788498910635e-05\\
1.954490393	4.70442975524213e-05\\
1.954951923	4.70097705542408e-05\\
1.955427622	4.6975268878255e-05\\
1.955916859	4.69407925065942e-05\\
1.956389974	4.69063414201974e-05\\
1.956869994	4.68719156004006e-05\\
1.957352565	4.68375150293342e-05\\
1.957821878	4.68031396883341e-05\\
1.958411256	4.67687895579423e-05\\
1.958977548	4.67344646218774e-05\\
1.959648352	4.670016485949e-05\\
1.960181874	4.66658902537046e-05\\
1.960748791	4.66316407850629e-05\\
1.961499346	4.65974164364896e-05\\
1.962018965	4.65632171889235e-05\\
1.962503067	4.65290430240978e-05\\
1.962968673	4.64948939233487e-05\\
1.963448308	4.64607698688063e-05\\
1.963918663	4.64266708418067e-05\\
1.964388789	4.63925968240831e-05\\
1.964870944	4.63585477973687e-05\\
1.965339463	4.63245237437938e-05\\
1.965812901	4.62905246442972e-05\\
1.966281378	4.62565504814065e-05\\
1.966746817	4.62226012368547e-05\\
1.967232616	4.61886768915808e-05\\
1.967699105	4.61547774281122e-05\\
1.968164813	4.6120902827785e-05\\
1.968645881	4.60870530731265e-05\\
1.969119673	4.60532281450757e-05\\
1.969591597	4.601942802616e-05\\
1.970068694	4.59856526981125e-05\\
1.970537913	4.59519021422694e-05\\
1.971019445	4.59181763411579e-05\\
1.971489781	4.58844752765113e-05\\
1.971957482	4.58507989296657e-05\\
1.972457653	4.58171472835454e-05\\
1.972927779	4.57835203190896e-05\\
1.973395216	4.57499180184284e-05\\
1.973874962	4.57163403648834e-05\\
1.974342501	4.56827873382023e-05\\
1.974832598	4.56492589221038e-05\\
1.975305825	4.56157550975268e-05\\
1.975767225	4.55822758473958e-05\\
1.976245319	4.5548821153047e-05\\
1.976712536	4.55153909966105e-05\\
1.977180054	4.54819853606137e-05\\
1.977659551	4.54486042263928e-05\\
1.978127564	4.5415247576475e-05\\
1.978598693	4.53819153933878e-05\\
1.979072005	4.53486076580701e-05\\
1.979531751	4.53153243530493e-05\\
1.980002778	4.528206546125e-05\\
1.980470232	4.5248830963611e-05\\
1.980950433	4.5215620843851e-05\\
1.981432316	4.51824350825119e-05\\
1.981901494	4.51492736625182e-05\\
1.982373361	4.51161365660002e-05\\
1.982848233	4.50830237758823e-05\\
1.983318108	4.50499352723093e-05\\
1.983805066	4.50168710397941e-05\\
1.984277363	4.49838310592757e-05\\
1.984747516	4.49508153136785e-05\\
1.985215839	4.49178237847358e-05\\
1.985681985	4.48848564549748e-05\\
1.986158065	4.48519133065259e-05\\
1.986634866	4.48189943223136e-05\\
1.987102065	4.4786099484071e-05\\
1.987571427	4.47532287735312e-05\\
1.988039911	4.47203821748102e-05\\
1.988511758	4.46875596688468e-05\\
1.988990484	4.46547612377714e-05\\
1.989461871	4.46219868653026e-05\\
1.989934935	4.45892365331735e-05\\
1.990405598	4.45565102231175e-05\\
1.990877336	4.45238079188531e-05\\
1.991351738	4.44911296013193e-05\\
1.991813751	4.44584752546319e-05\\
1.992278996	4.44258448597299e-05\\
1.992750267	4.43932383999349e-05\\
1.993221348	4.43606558581713e-05\\
1.993688947	4.43280972153782e-05\\
1.994160498	4.42955624556712e-05\\
1.994622072	4.42630515603865e-05\\
1.995086554	4.42305645132429e-05\\
1.995559703	4.41981012955762e-05\\
1.996026515	4.41656618911053e-05\\
1.996544938	4.41332462811661e-05\\
1.997026565	4.41008544494775e-05\\
1.997497554	4.40684863777725e-05\\
1.997972302	4.40361420493728e-05\\
1.998434397	4.40038214464086e-05\\
1.998910403	4.39715245514073e-05\\
1.999383152	4.39392513476905e-05\\
1.999849197	4.39070018173885e-05\\
2.000327503	4.38747759434257e-05\\
2.000804903	4.38425737079325e-05\\
2.001274624	4.38103950946274e-05\\
2.001776355	4.37782400852438e-05\\
2.002248975	4.37461086631032e-05\\
2.002723624	4.37140008107329e-05\\
2.003202416	4.36819165110575e-05\\
2.003673101	4.36498557466043e-05\\
2.004147457	4.36178185002978e-05\\
2.004616373	4.35858047546655e-05\\
2.005077154	4.35538144930287e-05\\
2.005555908	4.35218476979151e-05\\
2.006020252	4.34899043514548e-05\\
2.006479753	4.34579844377637e-05\\
2.006950975	4.34260879389719e-05\\
2.007417387	4.33942148380041e-05\\
2.007883404	4.33623651177846e-05\\
2.008360242	4.3330538761238e-05\\
2.008825012	4.32987357508917e-05\\
2.009300335	4.32669560704643e-05\\
2.009762313	4.32351997024832e-05\\
2.010231614	4.32034666290787e-05\\
2.010715509	4.31717568343666e-05\\
2.011184124	4.31400703012714e-05\\
2.011656525	4.31084070119234e-05\\
2.012132499	4.30767669500412e-05\\
2.012597704	4.30451500981522e-05\\
2.013067825	4.3013556439181e-05\\
2.013542756	4.29819859572433e-05\\
2.014015845	4.29504386340722e-05\\
2.014490156	4.29189144533866e-05\\
2.014950975	4.28874133977137e-05\\
2.015416495	4.28559354507722e-05\\
2.015903174	4.28244805950896e-05\\
2.016379826	4.27930488143845e-05\\
2.016847417	4.27616400915815e-05\\
2.017320455	4.27302544092078e-05\\
2.017786427	4.26988917509822e-05\\
2.018260732	4.26675521002263e-05\\
2.018732793	4.26362354394675e-05\\
2.019197139	4.26049417520273e-05\\
2.019673061	4.25736710216245e-05\\
2.020142519	4.25424232307864e-05\\
2.020613924	4.25111983632317e-05\\
2.021087925	4.24799964018849e-05\\
2.021556347	4.24488173300676e-05\\
2.022036551	4.24176611311014e-05\\
2.022507711	4.23865277879107e-05\\
2.022976266	4.23554172846115e-05\\
2.023451991	4.23243296033338e-05\\
2.023915391	4.22932647281936e-05\\
2.024387844	4.22622226421154e-05\\
2.024877733	4.22312033284207e-05\\
2.025352413	4.22002067708281e-05\\
2.025826665	4.21692329526594e-05\\
2.026299541	4.21382818564419e-05\\
2.026762462	4.21073534662913e-05\\
2.027235604	4.20764477655293e-05\\
2.027699913	4.20455647374775e-05\\
2.028161375	4.20147043658545e-05\\
2.028635342	4.19838666327907e-05\\
2.029105918	4.1953051523196e-05\\
2.029576039	4.19222590199949e-05\\
2.030052663	4.18914891065091e-05\\
2.030515645	4.186074176606e-05\\
2.031004613	4.18300169827636e-05\\
2.031474549	4.17993147399414e-05\\
2.031943693	4.17686350201207e-05\\
2.032420505	4.17379778078145e-05\\
2.032884935	4.17073430863444e-05\\
2.033350819	4.1676730839032e-05\\
2.033832711	4.16461410495959e-05\\
2.034298864	4.16155737017548e-05\\
2.034780197	4.15850287788304e-05\\
2.035260061	4.15545062641443e-05\\
2.035725493	4.15240061422092e-05\\
2.036201232	4.14935283955527e-05\\
2.036669979	4.14630730082905e-05\\
2.037129309	4.14326399645384e-05\\
2.037604652	4.14022292472209e-05\\
2.038092533	4.13718408396596e-05\\
2.038596797	4.13414747267645e-05\\
2.039073524	4.1311130891063e-05\\
2.039579272	4.12808093166708e-05\\
2.040118876	4.1250509988101e-05\\
2.040615093	4.12202328878808e-05\\
2.041101362	4.11899779997289e-05\\
2.041585434	4.11597453081584e-05\\
2.042080347	4.11295347964906e-05\\
2.042556974	4.10993464484445e-05\\
2.043029391	4.10691802481356e-05\\
2.043521817	4.10390361788857e-05\\
2.043997652	4.10089142248106e-05\\
2.044485201	4.09788143696289e-05\\
2.044969427	4.09487365974564e-05\\
2.045440467	4.09186808912176e-05\\
2.045927045	4.08886472362197e-05\\
2.046409605	4.08586356145929e-05\\
2.046883039	4.08286460116443e-05\\
2.047368953	4.07986784106955e-05\\
2.047843322	4.07687327950681e-05\\
2.048328879	4.07388091496721e-05\\
2.048808343	4.07089074578291e-05\\
2.049282196	4.0679027704052e-05\\
2.049821062	4.06491698716625e-05\\
2.050299739	4.06193339443791e-05\\
2.050773347	4.05895199071119e-05\\
2.051255307	4.05597277431825e-05\\
2.051721988	4.05299574363096e-05\\
2.052214911	4.05002089710061e-05\\
2.052692681	4.04704823309906e-05\\
2.053166518	4.04407775007762e-05\\
2.053657191	4.04110944636843e-05\\
2.054121881	4.03814332046251e-05\\
2.054597338	4.035179370692e-05\\
2.055069779	4.03221759546849e-05\\
2.055530236	4.02925799324326e-05\\
2.056001346	4.0263005623882e-05\\
2.056463202	4.02334530131487e-05\\
2.056928266	4.02039220847457e-05\\
2.057404342	4.01744128219946e-05\\
2.057877711	4.01449252098054e-05\\
2.058343039	4.01154592322939e-05\\
2.058819039	4.00860148731787e-05\\
2.059295695	4.00565921165757e-05\\
2.059780272	4.00271909469978e-05\\
2.060259958	3.99978113489579e-05\\
2.060727633	3.99684533061747e-05\\
2.061207579	3.99391168027639e-05\\
2.061680784	3.99098018228415e-05\\
2.062152099	3.98805083513173e-05\\
2.062811845	3.98512363719101e-05\\
2.063474616	3.98219858691328e-05\\
};
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
2.063474616	3.98219858691328e-05\\
2.063971718	3.97927568271012e-05\\
2.064437778	3.97635492303282e-05\\
2.064921762	3.97343630625325e-05\\
2.065396277	3.97051983086241e-05\\
2.065864545	3.96760549527188e-05\\
2.066356735	3.96469329793295e-05\\
2.066835189	3.96178323721749e-05\\
2.067304079	3.95887531169593e-05\\
2.067782682	3.95596951962099e-05\\
2.068252751	3.9530658595631e-05\\
2.068729992	3.95016432993385e-05\\
2.069201393	3.94726492914481e-05\\
2.069677878	3.94436765564727e-05\\
2.070151907	3.94147250789253e-05\\
2.070616181	3.93857948433186e-05\\
2.071072065	3.93568858337687e-05\\
2.071543218	3.93279980347882e-05\\
2.072001077	3.92991314312873e-05\\
2.072466862	3.92702860077789e-05\\
2.072944218	3.92414617479816e-05\\
2.073408198	3.92126586368055e-05\\
2.073875147	3.91838766587634e-05\\
2.074337662	3.91551157987654e-05\\
2.074804615	3.91263760409273e-05\\
2.075299185	3.90976573693649e-05\\
2.075763352	3.90689597697824e-05\\
2.076224262	3.90402832255013e-05\\
2.076702917	3.90116277222259e-05\\
2.077164265	3.8982993243675e-05\\
2.077628859	3.89543797747584e-05\\
2.078099063	3.89257873003863e-05\\
2.078559072	3.88972158046744e-05\\
2.079037956	3.88686652725327e-05\\
2.079510186	3.88401356888713e-05\\
2.079986201	3.88116270378059e-05\\
2.080484918	3.87831393046436e-05\\
2.080953501	3.87546724727061e-05\\
2.081422598	3.87262265284918e-05\\
2.081890502	3.86978014557193e-05\\
2.082360306	3.86693972392987e-05\\
2.082839379	3.86410138633458e-05\\
2.083313701	3.86126513135648e-05\\
2.083779078	3.85843095744686e-05\\
2.084261764	3.855598863057e-05\\
2.084729643	3.85276884663821e-05\\
2.085197138	3.8499409067212e-05\\
2.085675215	3.84711504175724e-05\\
2.086140438	3.84429125023735e-05\\
2.086611102	3.84146953065253e-05\\
2.087087038	3.83864988145406e-05\\
2.087553683	3.83583230117266e-05\\
2.088032617	3.83301678818019e-05\\
2.088502116	3.83020334116622e-05\\
2.088964802	3.82739195842318e-05\\
2.089442347	3.82458263852151e-05\\
2.089917378	3.82177537995219e-05\\
2.090391495	3.81897018120624e-05\\
2.090867075	3.81616704073494e-05\\
2.091335427	3.81336595706901e-05\\
2.091811578	3.81056692869944e-05\\
2.092283364	3.80776995411724e-05\\
2.092749786	3.80497503177369e-05\\
2.093221196	3.80218216023922e-05\\
2.093678013	3.79939133796513e-05\\
2.094143876	3.79660256348211e-05\\
2.094619855	3.79381583528118e-05\\
2.095084914	3.79103115181361e-05\\
2.095548854	3.78824851164985e-05\\
2.096019655	3.78546791332058e-05\\
2.096487027	3.7826893551977e-05\\
2.096963312	3.77991283585161e-05\\
2.097432883	3.77713835385274e-05\\
2.097900476	3.77436590761267e-05\\
2.098376788	3.77159549570182e-05\\
2.098843278	3.76882711665091e-05\\
2.099313836	3.7660607688715e-05\\
2.099799856	3.76329645097374e-05\\
2.100266636	3.76053416140892e-05\\
2.100742788	3.75777389878717e-05\\
2.101209882	3.75501566148035e-05\\
2.101674758	3.75225944809861e-05\\
2.102151673	3.74950525713293e-05\\
2.102618313	3.74675308711404e-05\\
2.103086597	3.74400293653293e-05\\
2.103584005	3.74125480396003e-05\\
2.104058561	3.73850868792604e-05\\
2.104528467	3.73576458684255e-05\\
2.105003473	3.7330224993197e-05\\
2.105474335	3.73028242388818e-05\\
2.105948135	3.72754435907871e-05\\
2.106413445	3.72480830334259e-05\\
2.106869257	3.72207425528995e-05\\
2.107346947	3.71934221341178e-05\\
2.107810285	3.7166121762388e-05\\
2.108275999	3.71388414234142e-05\\
2.108753014	3.71115811021066e-05\\
2.109217243	3.70843407837723e-05\\
2.109689414	3.70571204541153e-05\\
2.110156257	3.70299200980458e-05\\
2.110624373	3.70027397008709e-05\\
2.111100244	3.6975579249089e-05\\
2.111565763	3.69484387268159e-05\\
2.112027016	3.69213181197558e-05\\
2.112502935	3.6894217413613e-05\\
2.112972382	3.68671365936945e-05\\
2.113434879	3.68400756453075e-05\\
2.113906001	3.6813034553759e-05\\
2.114368269	3.67860133051505e-05\\
2.114832513	3.67590118843919e-05\\
2.115296882	3.67320302771874e-05\\
2.115758162	3.67050684684471e-05\\
2.116237098	3.66781264442722e-05\\
2.116705012	3.66512041903671e-05\\
2.117169789	3.66243016916416e-05\\
2.117657138	3.65974189338001e-05\\
2.118118381	3.65705559025467e-05\\
2.118585384	3.65437125831886e-05\\
2.119060612	3.6516888961827e-05\\
2.119527114	3.64900850233721e-05\\
2.120014658	3.64633007535279e-05\\
2.120483191	3.64365361383959e-05\\
2.120948693	3.64097911632832e-05\\
2.121564854	3.63830658134968e-05\\
2.122074718	3.6356360074741e-05\\
2.122579459	3.63296739331171e-05\\
2.123066045	3.63030073739322e-05\\
2.123544906	3.62763603824935e-05\\
2.124036173	3.62497329449023e-05\\
2.124510053	3.62231250468627e-05\\
2.125000825	3.6196536674079e-05\\
2.125483666	3.61699678118584e-05\\
2.125963541	3.61434184463021e-05\\
2.126454557	3.61168885631144e-05\\
2.126928622	3.60903781476024e-05\\
2.127620801	3.60638871862644e-05\\
2.128150347	3.60374156640106e-05\\
2.128633072	3.60109635669422e-05\\
2.129115843	3.59845308807635e-05\\
2.129580854	3.59581175915758e-05\\
2.130055319	3.59317236850833e-05\\
2.130520203	3.59053491465932e-05\\
2.130986424	3.58789939622066e-05\\
2.131480589	3.58526581180251e-05\\
2.131942498	3.58263415997527e-05\\
2.132410876	3.58000443926967e-05\\
2.132883082	3.57737664833554e-05\\
2.133348485	3.57475078570359e-05\\
2.133819871	3.57212685006339e-05\\
2.134290298	3.56950483986621e-05\\
2.134751945	3.56688475380162e-05\\
2.135222984	3.56426659040032e-05\\
2.135719149	3.56165034831215e-05\\
2.136214037	3.55903602606784e-05\\
2.136977232	3.55642362227751e-05\\
2.137496875	3.553813135591e-05\\
2.138027541	3.55120456453903e-05\\
2.138556846	3.54859790773173e-05\\
2.139108957	3.54599316377922e-05\\
2.139637496	3.54339033125195e-05\\
2.140167465	3.54078940879973e-05\\
2.140695803	3.53819039499301e-05\\
2.141226005	3.53559328840219e-05\\
2.141763105	3.53299808771684e-05\\
2.142283671	3.53040479142795e-05\\
2.142786758	3.52781339822508e-05\\
2.143280165	3.52522390667864e-05\\
2.143775763	3.5226363154385e-05\\
2.144271635	3.52005062303534e-05\\
2.144766043	3.51746682811902e-05\\
2.145262333	3.51488492929968e-05\\
2.145755147	3.51230492522714e-05\\
2.146257627	3.50972681443213e-05\\
2.146734278	3.50715059556449e-05\\
2.147205113	3.50457626727405e-05\\
2.147671084	3.50200382809154e-05\\
2.148147229	3.49943327670651e-05\\
2.148611241	3.49686461172908e-05\\
2.149091543	3.49429783176939e-05\\
2.149561416	3.49173293543757e-05\\
2.150026563	3.48916992130405e-05\\
2.150496671	3.48660878805838e-05\\
2.150966563	3.48404953431068e-05\\
2.151435281	3.4814921586711e-05\\
2.151910073	3.47893665978948e-05\\
2.152377423	3.47638303623623e-05\\
2.152854464	3.47383128670092e-05\\
2.153322257	3.47128140975395e-05\\
2.153782475	3.4687334040849e-05\\
2.154263144	3.46618726826418e-05\\
2.154726667	3.46364300090191e-05\\
2.155192158	3.46110060072737e-05\\
2.155665872	3.45856006631098e-05\\
2.156144161	3.45602139622316e-05\\
2.156627104	3.45348458923288e-05\\
2.157102542	3.45094964387086e-05\\
2.157564264	3.44841655878694e-05\\
2.158047101	3.44588533271037e-05\\
2.158513056	3.44335596413218e-05\\
2.158970972	3.44082845178161e-05\\
2.159450336	3.4383027943085e-05\\
2.159929084	3.43577899036272e-05\\
2.160408179	3.43325703847496e-05\\
2.160898523	3.43073693737448e-05\\
2.161366033	3.42821868571114e-05\\
2.161837776	3.42570228209506e-05\\
2.162304925	3.4231877252158e-05\\
2.162766942	3.42067501368349e-05\\
2.163245679	3.41816414618769e-05\\
2.163714422	3.4156551212591e-05\\
2.164183579	3.41314793770641e-05\\
2.164664022	3.41064259406033e-05\\
2.165135402	3.40813908905012e-05\\
2.165606827	3.40563742128593e-05\\
2.166078393	3.4031375894573e-05\\
2.166555615	3.40063959213465e-05\\
2.167036125	3.39814342808696e-05\\
2.167506803	3.39564909588465e-05\\
2.167974833	3.39315659421727e-05\\
2.168453478	3.39066592173467e-05\\
2.168922258	3.38817707716611e-05\\
2.169384633	3.3856900590423e-05\\
2.169858885	3.38320486609251e-05\\
2.170323709	3.38072149700628e-05\\
2.170942291	3.37823995043347e-05\\
2.171557018	3.37576022498421e-05\\
2.172093229	3.37328231938775e-05\\
2.172605171	3.37080623229395e-05\\
2.173097247	3.36833196235264e-05\\
2.173605983	3.36585950821367e-05\\
2.174099265	3.3633888686063e-05\\
2.174594414	3.36092004218038e-05\\
2.175085529	3.35845302754603e-05\\
2.175679045	3.35598782343253e-05\\
2.176327351	3.35352442852942e-05\\
2.176808516	3.35106284148655e-05\\
2.177294994	3.34860306095376e-05\\
2.177762318	3.34614508566031e-05\\
2.178226419	3.34368891425605e-05\\
2.178702549	3.34123454539083e-05\\
2.179164645	3.33878197775418e-05\\
2.179645574	3.33633121007539e-05\\
2.180113937	3.33388224100428e-05\\
2.180581681	3.33143506919072e-05\\
2.181072396	3.32898969336395e-05\\
2.181540346	3.32654611221353e-05\\
2.182036429	3.32410432434959e-05\\
2.182520108	3.32166432854112e-05\\
2.182994434	3.31922612343795e-05\\
2.183475322	3.31678970772963e-05\\
2.183942453	3.31435508010572e-05\\
2.184405668	3.31192223925577e-05\\
2.184879142	3.30949118386934e-05\\
2.185350153	3.30706191259627e-05\\
2.185819271	3.30463442420553e-05\\
2.186289027	3.30220871738667e-05\\
2.186759843	3.29978479078955e-05\\
2.187238068	3.29736264310371e-05\\
2.187708591	3.29494227301871e-05\\
2.188176109	3.29252367930352e-05\\
2.188648788	3.29010686060798e-05\\
2.189111612	3.28769181562165e-05\\
2.189571358	3.28527854303408e-05\\
2.190051433	3.28286704161425e-05\\
2.190523631	3.28045730997228e-05\\
2.191004273	3.27804934691687e-05\\
2.191474138	3.27564315101843e-05\\
2.191943413	3.27323872108566e-05\\
2.192420965	3.27083605580809e-05\\
2.192886659	3.2684351538753e-05\\
2.193349085	3.26603601397682e-05\\
2.193818642	3.26363863484193e-05\\
2.194275834	3.26124301516018e-05\\
2.194746577	3.25884915370054e-05\\
2.195218319	3.25645704911285e-05\\
2.195686017	3.25406670012639e-05\\
2.196163028	3.25167810547041e-05\\
2.196632475	3.24929126379475e-05\\
2.197101198	3.24690617394782e-05\\
2.197578789	3.24452283450003e-05\\
2.198045004	3.24214124426007e-05\\
2.198520677	3.23976140191749e-05\\
2.198991468	3.23738330620156e-05\\
2.199457469	3.23500695580183e-05\\
2.199930074	3.23263234944756e-05\\
2.200392858	3.23025948586802e-05\\
2.200898949	3.22788836383218e-05\\
2.201386452	3.22551898198989e-05\\
2.201851532	3.22315133911012e-05\\
2.202331565	3.22078543388242e-05\\
2.202793933	3.21842126507577e-05\\
2.203259113	3.21605883141943e-05\\
2.203727525	3.21369813156325e-05\\
2.204195196	3.2113391643159e-05\\
2.204668644	3.20898192836695e-05\\
2.205137679	3.20662642248537e-05\\
2.205601964	3.20427264536071e-05\\
2.206073438	3.20192059576194e-05\\
2.206543292	3.19957027237862e-05\\
2.207002304	3.19722167397973e-05\\
2.207471054	3.19487479933424e-05\\
2.207936076	3.19252964709198e-05\\
2.208410633	3.19018621606166e-05\\
2.208889384	3.18784450493281e-05\\
2.209388159	3.18550451247442e-05\\
2.209870652	3.18316623741574e-05\\
2.210336885	3.18082967852576e-05\\
2.210812005	3.17849483449402e-05\\
2.211285669	3.17616170412922e-05\\
2.211747559	3.17383028608119e-05\\
2.212212674	3.17150057919832e-05\\
2.212672858	3.16917258217019e-05\\
2.213130831	3.16684629376575e-05\\
2.213606019	3.16452171267456e-05\\
2.214073548	3.1621988377053e-05\\
2.214542463	3.15987766758725e-05\\
2.215013783	3.15755820108937e-05\\
2.215482658	3.15524043694093e-05\\
2.215952823	3.15292437387119e-05\\
2.216426123	3.15061001072855e-05\\
2.216899525	3.14829734612314e-05\\
2.217376292	3.14598637898278e-05\\
2.217847278	3.14367710787789e-05\\
2.218312157	3.14136953169657e-05\\
2.218784231	3.13906364916809e-05\\
2.219252043	3.13675945898201e-05\\
2.219716318	3.13445695998671e-05\\
2.220216138	3.13215615091146e-05\\
2.220707119	3.12985703052524e-05\\
2.221195798	3.12755959755731e-05\\
2.221667147	3.12526385081636e-05\\
2.222140054	3.12296978903164e-05\\
2.222610415	3.12067741097214e-05\\
2.223074725	3.11838671536712e-05\\
2.223551294	3.11609770106497e-05\\
2.224014217	3.11381036679496e-05\\
2.224483613	3.11152471132606e-05\\
2.224959024	3.10924073342725e-05\\
2.225432424	3.1069584319072e-05\\
2.225898024	3.10467780541578e-05\\
2.226370866	3.10239885280136e-05\\
2.226838414	3.10012157291234e-05\\
2.227315576	3.09784596439858e-05\\
2.227788318	3.09557202610846e-05\\
2.228254224	3.09329975681096e-05\\
2.228732801	3.09102915527505e-05\\
2.229202395	3.08876022022999e-05\\
2.229672747	3.08649295048448e-05\\
2.230151333	3.0842273448472e-05\\
2.230619939	3.08196340208712e-05\\
2.231126973	3.07970112097321e-05\\
2.231594704	3.07744050031416e-05\\
2.232068554	3.07518153883924e-05\\
2.232545038	3.07292423535713e-05\\
2.233007868	3.0706685886368e-05\\
2.233476226	3.06841459752665e-05\\
2.233944174	3.06616226075595e-05\\
2.234406523	3.06391157713337e-05\\
2.234885614	3.06166254538819e-05\\
2.235349363	3.0594151644085e-05\\
2.235818894	3.05716943292358e-05\\
2.236298896	3.05492534978182e-05\\
2.236768955	3.05268291363305e-05\\
2.237236165	3.05044212344482e-05\\
2.237709313	3.04820297790667e-05\\
2.238171979	3.04596547578757e-05\\
2.238645739	3.04372961601535e-05\\
2.239111389	3.04149539723984e-05\\
2.239577372	3.03926281834915e-05\\
2.240047294	3.03703187811226e-05\\
2.240517703	3.03480257533785e-05\\
2.241004795	3.03257490879489e-05\\
2.241473829	3.03034887729208e-05\\
2.241940628	3.02812447963809e-05\\
2.242419958	3.02590171464161e-05\\
2.242881325	3.02368058115104e-05\\
2.243343309	3.02146107789564e-05\\
2.243804949	3.01924320368409e-05\\
2.244265972	3.01702695732509e-05\\
2.244741421	3.01481233774643e-05\\
2.245205279	3.01259934355827e-05\\
2.245667296	3.01038797364871e-05\\
2.246148474	3.00817822686613e-05\\
2.246623269	3.00597010205894e-05\\
2.247082788	3.00376359791669e-05\\
2.247555325	3.00155871332748e-05\\
2.248023563	2.9993554470603e-05\\
2.248484949	2.99715379800324e-05\\
2.248961375	2.99495376488557e-05\\
2.249424718	2.99275534655568e-05\\
2.249900918	2.99055854182227e-05\\
2.250370939	2.98836334953372e-05\\
2.250853039	2.98616976845901e-05\\
2.25132687	2.98397779748625e-05\\
2.251798435	2.98178743538441e-05\\
2.252278269	2.97959868092246e-05\\
2.252745917	2.97741153302823e-05\\
2.253212466	2.97522599047068e-05\\
2.253689946	2.97304205209821e-05\\
2.254157585	2.9708597166798e-05\\
2.254626714	2.96867898310356e-05\\
2.255104122	2.96649985013845e-05\\
2.255569933	2.96432231663287e-05\\
2.256043018	2.96214638147493e-05\\
2.256511255	2.95997204339389e-05\\
2.256975706	2.95779930123815e-05\\
2.257442548	2.95562815389581e-05\\
2.257920253	2.95345860013585e-05\\
2.258398158	2.95129063888609e-05\\
2.258875515	2.94912426883607e-05\\
2.259345869	2.94695948891362e-05\\
2.259813942	2.94479629792742e-05\\
2.260279616	2.94263469472586e-05\\
2.260796032	2.94047467811764e-05\\
2.261286744	2.93831624695114e-05\\
2.261750374	2.93615940011447e-05\\
2.262229925	2.93400413637661e-05\\
2.262697667	2.93185045462565e-05\\
2.263169225	2.92969835359088e-05\\
2.26364384	2.92754783227952e-05\\
2.264106267	2.92539888946055e-05\\
2.264566578	2.92325152390293e-05\\
2.2650354	2.92110573457421e-05\\
2.265504835	2.91896152020365e-05\\
2.265976428	2.91681887971905e-05\\
2.266445424	2.91467781196882e-05\\
2.266908676	2.91253831576163e-05\\
2.267375104	2.91040038990619e-05\\
2.267840082	2.90826403333029e-05\\
2.26830882	2.90612924484264e-05\\
2.268780937	2.90399602333132e-05\\
2.269241204	2.90186436756533e-05\\
2.269697172	2.89973427651217e-05\\
2.270171959	2.89760574894084e-05\\
2.270635537	2.89547878369972e-05\\
2.271118842	2.89335337971663e-05\\
2.271588269	2.89122953572084e-05\\
2.27205763	2.88910725071958e-05\\
2.272531713	2.88698652348183e-05\\
2.273002078	2.88486735285598e-05\\
2.273475657	2.88274973773013e-05\\
2.273942519	2.8806336769924e-05\\
2.274409377	2.87851916941176e-05\\
2.274883552	2.87640621395574e-05\\
2.275344594	2.87429480939331e-05\\
2.275840199	2.87218495469199e-05\\
2.276329563	2.87007664862076e-05\\
2.276800763	2.86796989002803e-05\\
2.277276485	2.8658646778813e-05\\
2.27774586	2.86376101098928e-05\\
2.278215075	2.86165888824006e-05\\
2.278687434	2.85955830844233e-05\\
2.279156857	2.85745927052391e-05\\
2.279630423	2.85536177333319e-05\\
2.280109497	2.85326581575828e-05\\
2.28057496	2.85117139660786e-05\\
2.281067255	2.84907851484947e-05\\
2.281539596	2.84698716929177e-05\\
2.282007098	2.84489735882289e-05\\
2.282485585	2.84280908233093e-05\\
2.282950582	2.84072233862457e-05\\
2.283420163	2.83863712667133e-05\\
2.283885485	2.83655344531963e-05\\
2.284349803	2.83447129341784e-05\\
2.284819595	2.83239066985408e-05\\
2.285286114	2.83031157355616e-05\\
2.285751532	2.82823400333277e-05\\
2.286243338	2.82615795811172e-05\\
2.286718389	2.82408343674141e-05\\
2.28718143	2.82201043810995e-05\\
2.287656457	2.81993896114515e-05\\
2.288118946	2.81786900469541e-05\\
2.288591654	2.81580056760912e-05\\
2.289055829	2.81373364885381e-05\\
2.289516762	2.81166824727787e-05\\
2.2899846	2.80960436172971e-05\\
2.290452114	2.80754199113713e-05\\
2.290926387	2.80548113442796e-05\\
2.291401635	2.80342179041088e-05\\
2.291870342	2.8013639580137e-05\\
2.292343082	2.79930763616425e-05\\
2.292815233	2.7972528236712e-05\\
2.293281513	2.79519951950209e-05\\
2.293746478	2.7931477225053e-05\\
2.294216343	2.79109743160866e-05\\
2.294680277	2.78904864566057e-05\\
2.295156224	2.78700136362854e-05\\
2.29562255	2.78495558436097e-05\\
2.296086795	2.78291130674598e-05\\
2.296560188	2.78086852971137e-05\\
2.297024226	2.77882725214526e-05\\
2.297483514	2.77678747297545e-05\\
2.297956337	2.77474919105035e-05\\
2.298421069	2.77271240529776e-05\\
2.298894437	2.77067711464552e-05\\
2.299359989	2.76864331794201e-05\\
2.299818057	2.76661101415476e-05\\
2.3002827	2.76458020213216e-05\\
2.300756458	2.76255088080204e-05\\
2.301228359	2.76052304905249e-05\\
2.301706512	2.75849670585105e-05\\
2.302166202	2.7564718500461e-05\\
2.302640932	2.75444848056548e-05\\
2.303108516	2.75242659633699e-05\\
2.303566634	2.75040619624874e-05\\
2.304033749	2.74838727918883e-05\\
2.30450312	2.7463698441645e-05\\
2.304967517	2.74435388994474e-05\\
2.305438746	2.74233941561619e-05\\
2.305897509	2.74032641994783e-05\\
2.306354873	2.73831490186747e-05\\
2.306820878	2.73630486038236e-05\\
2.3072744	2.73429629434089e-05\\
2.307736786	2.73228920267088e-05\\
2.30820214	2.73028358433985e-05\\
2.308663395	2.72827943819619e-05\\
2.309142636	2.72627676316774e-05\\
2.309607742	2.724275558222e-05\\
2.310072584	2.72227582224709e-05\\
2.310539776	2.72027755421054e-05\\
2.311008982	2.71828075292103e-05\\
2.311484243	2.71628541742551e-05\\
2.311976294	2.71429154661208e-05\\
2.312447623	2.71229913940856e-05\\
2.312924604	2.71030819470306e-05\\
2.313399965	2.70831871150281e-05\\
2.313865903	2.7063306886165e-05\\
2.314339218	2.70434412509108e-05\\
2.314809503	2.70235901977494e-05\\
2.315278755	2.70037537167532e-05\\
2.315759073	2.69839317964061e-05\\
2.316227823	2.69641244263835e-05\\
2.316695422	2.69443315959635e-05\\
2.317164672	2.69245532948213e-05\\
2.31762667	2.69047895118381e-05\\
2.318097436	2.6885040236689e-05\\
2.318566936	2.68653054586523e-05\\
2.319035177	2.68455851670062e-05\\
2.319513113	2.68258793510287e-05\\
2.319978835	2.68061880003951e-05\\
2.32044296	2.67865111039866e-05\\
2.320924908	2.67668486518755e-05\\
2.321394296	2.67472006333399e-05\\
2.321872913	2.67275670368638e-05\\
2.322346143	2.67079478533138e-05\\
2.322812946	2.66883430711739e-05\\
2.323289215	2.66687526805164e-05\\
2.323756103	2.66491766694282e-05\\
2.324227872	2.66296150291729e-05\\
2.3247043	2.66100677482346e-05\\
2.325171105	2.65905348158913e-05\\
2.325635719	2.65710162218184e-05\\
2.326111052	2.65515119556911e-05\\
2.326576513	2.65320220071847e-05\\
2.327052979	2.65125463655774e-05\\
2.327523913	2.64930850201473e-05\\
2.32798808	2.64736379605696e-05\\
2.328456214	2.64542051765198e-05\\
2.328925629	2.64347866568788e-05\\
2.329394946	2.64153823925131e-05\\
2.329871976	2.63959923715098e-05\\
2.330338855	2.63766165843381e-05\\
2.33082123	2.63572550202764e-05\\
2.331302972	2.63379076686027e-05\\
2.331763122	2.63185745197866e-05\\
2.332259983	2.6299255562312e-05\\
2.332727837	2.62799507862513e-05\\
2.333190763	2.62606601816768e-05\\
2.333664537	2.62413837374696e-05\\
2.334133023	2.6222121442908e-05\\
2.334606298	2.62028732888583e-05\\
2.335079152	2.61836392642018e-05\\
2.335546749	2.61644193586137e-05\\
2.336024879	2.61452135621663e-05\\
2.336490463	2.61260218641379e-05\\
2.336950595	2.61068442534095e-05\\
2.33742104	2.60876807212448e-05\\
2.337886919	2.60685312557305e-05\\
2.33835612	2.60493958481306e-05\\
2.338834138	2.60302744865316e-05\\
2.339296177	2.60111671621975e-05\\
2.33976267	2.5992073863612e-05\\
2.340237474	2.59729945808477e-05\\
2.340713014	2.59539293039768e-05\\
2.341194125	2.59348780222775e-05\\
2.341662577	2.59158407254252e-05\\
2.342129697	2.58968174038892e-05\\
2.342601745	2.58778080465507e-05\\
2.34306488	2.58588126438791e-05\\
2.343536667	2.58398311851525e-05\\
2.343999909	2.58208636600463e-05\\
2.344455777	2.580191005903e-05\\
2.34492438	2.57829703713817e-05\\
2.345394147	2.57640445863795e-05\\
2.345852958	2.5745132694493e-05\\
2.346331897	2.57262346861916e-05\\
2.346799579	2.57073505499592e-05\\
2.347268442	2.56884802766626e-05\\
2.347746033	2.56696238547855e-05\\
2.348210342	2.56507812759889e-05\\
2.348685797	2.56319525287567e-05\\
2.349152069	2.56131376031611e-05\\
2.349615092	2.5594336490069e-05\\
2.350093459	2.5575549177567e-05\\
2.350553814	2.55567756573159e-05\\
2.35103836	2.55380159177998e-05\\
2.351505424	2.55192699494881e-05\\
2.3519694	2.55005377428503e-05\\
2.352445589	2.54818192867675e-05\\
2.352905155	2.54631145717091e-05\\
2.353373565	2.54444235873503e-05\\
2.353840668	2.54257463241608e-05\\
2.354301267	2.54070827714186e-05\\
2.354769268	2.53884329195932e-05\\
2.355233643	2.53697967579628e-05\\
2.355689365	2.5351174277394e-05\\
2.356154715	2.53325654671649e-05\\
2.356621216	2.53139703173479e-05\\
2.357084386	2.52953888180154e-05\\
2.357555389	2.52768209592398e-05\\
2.358018314	2.52582667310934e-05\\
2.358487759	2.52397261228545e-05\\
2.358961162	2.52211991253895e-05\\
2.359427778	2.52026857287708e-05\\
2.359902837	2.51841859222767e-05\\
2.360403114	2.51656996963766e-05\\
2.360893679	2.51472270407458e-05\\
2.361373989	2.51287679462509e-05\\
2.361837704	2.51103224021699e-05\\
2.362308455	2.50918903989725e-05\\
2.362767485	2.50734719263339e-05\\
2.363228852	2.50550669747235e-05\\
2.363707397	2.50366755342137e-05\\
2.364298027	2.50182975944799e-05\\
2.364777464	2.49999331459914e-05\\
2.365240663	2.49815821788207e-05\\
2.365703182	2.49632446830401e-05\\
2.366174773	2.4944920648722e-05\\
2.366631878	2.49266100655417e-05\\
2.367095303	2.49083129247629e-05\\
2.367573797	2.48900292152666e-05\\
2.368039883	2.48717589283165e-05\\
2.368514193	2.48535020531908e-05\\
2.36900161	2.48352585803589e-05\\
2.369483555	2.48170285002904e-05\\
2.369956362	2.47988118026605e-05\\
2.370427693	2.47806084779387e-05\\
2.370914202	2.47624185161973e-05\\
2.371387057	2.4744241907906e-05\\
2.371852037	2.47260786427398e-05\\
2.372330992	2.47079287115654e-05\\
2.372797748	2.46897921040581e-05\\
2.373255304	2.46716688106873e-05\\
2.373734773	2.46535588215255e-05\\
2.37420846	2.46354621274391e-05\\
2.374674184	2.46173787177065e-05\\
2.37514872	2.4599308582797e-05\\
2.375617825	2.45812517135772e-05\\
2.376088238	2.45632081001196e-05\\
2.376558974	2.45451777324964e-05\\
2.377026989	2.45271606007801e-05\\
2.377502173	2.45091566954402e-05\\
2.377970679	2.44911660069461e-05\\
2.37843675	2.44731885257673e-05\\
2.378910937	2.4455224241579e-05\\
2.379379383	2.4437273145645e-05\\
2.379851425	2.44193352268464e-05\\
2.380320954	2.44014104768438e-05\\
2.380816524	2.43834988857098e-05\\
2.381310114	2.43656004431195e-05\\
2.381778019	2.43477151403367e-05\\
2.382250779	2.43298429670366e-05\\
2.382717358	2.43119839140858e-05\\
2.383176774	2.42941379715567e-05\\
2.383650974	2.42763051295216e-05\\
2.38412207	2.42584853788472e-05\\
2.38458948	2.42406787104e-05\\
2.385064868	2.42228851130611e-05\\
2.385528382	2.42051045784913e-05\\
2.386021199	2.41873370975572e-05\\
2.386493413	2.41695826591398e-05\\
2.386956535	2.41518412545028e-05\\
2.387432345	2.41341128741157e-05\\
2.387896733	2.4116397508448e-05\\
2.388363925	2.4098695147572e-05\\
2.38884023	2.40810057823544e-05\\
2.389305812	2.40633294032646e-05\\
2.389775187	2.4045666000772e-05\\
2.390249237	2.40280155649492e-05\\
2.390723132	2.40103780862655e-05\\
2.391195983	2.39927535559847e-05\\
2.391661722	2.39751419637819e-05\\
2.392125315	2.3957543300921e-05\\
2.392593402	2.39399575570771e-05\\
2.393059977	2.3922384723514e-05\\
2.393529977	2.39048247903041e-05\\
2.39399908	2.38872777479167e-05\\
2.394463473	2.38697435872186e-05\\
2.394933958	2.38522222986791e-05\\
2.395392725	2.38347138727678e-05\\
2.395853518	2.38172183003512e-05\\
2.396326858	2.37997355715018e-05\\
2.396785883	2.37822656770861e-05\\
2.397252276	2.37648086075735e-05\\
2.397724238	2.37473643534336e-05\\
2.398189723	2.37299329059301e-05\\
2.3986651	2.37125142551353e-05\\
2.399128662	2.36951083911216e-05\\
2.399587172	2.36777153055498e-05\\
2.400050539	2.36603349884923e-05\\
2.400518715	2.36429674308157e-05\\
2.40102963	2.36256126225923e-05\\
2.401503237	2.36082705554829e-05\\
2.401974198	2.35909412191628e-05\\
2.402443903	2.35736246048957e-05\\
2.402904346	2.35563207031511e-05\\
2.4033709	2.35390295043984e-05\\
2.403844615	2.35217509995043e-05\\
2.404304749	2.35044851793353e-05\\
2.404781804	2.34872320339637e-05\\
2.405256574	2.34699915550505e-05\\
2.405721383	2.34527637326679e-05\\
2.406203949	2.34355485576826e-05\\
2.406670416	2.3418346020564e-05\\
2.407131234	2.34011561121787e-05\\
2.407601764	2.33839788237905e-05\\
2.408069453	2.33668141454716e-05\\
2.408538905	2.33496620680887e-05\\
2.409013476	2.33325225825083e-05\\
2.40947427	2.3315395679597e-05\\
2.409943872	2.32982813498244e-05\\
2.410415053	2.32811795844541e-05\\
2.410893702	2.32640903735584e-05\\
2.411368325	2.32470137084011e-05\\
2.411829233	2.32299495798488e-05\\
2.412321036	2.32128979783709e-05\\
2.412790562	2.31958588952312e-05\\
2.413250346	2.3178832320899e-05\\
2.413721132	2.3161818246241e-05\\
2.414181312	2.31448166621238e-05\\
2.414654414	2.3127827559414e-05\\
2.415127984	2.3110850928581e-05\\
2.415586922	2.30938867608885e-05\\
2.416060657	2.30769350476002e-05\\
2.416533418	2.30599957787886e-05\\
2.417001096	2.30430689457172e-05\\
2.417478122	2.30261545388555e-05\\
2.417938255	2.30092525498645e-05\\
2.418397242	2.29923629688163e-05\\
2.418883425	2.29754857869748e-05\\
2.419368072	2.29586209952065e-05\\
2.419848438	2.29417685847751e-05\\
2.420324073	2.2924928545753e-05\\
2.420794498	2.2908100870198e-05\\
2.421288432	2.28912855477855e-05\\
2.421762027	2.28744825705733e-05\\
2.422260094	2.28576919286339e-05\\
2.422772036	2.28409136136279e-05\\
2.423244878	2.2824147616025e-05\\
2.42372358	2.28073939266916e-05\\
2.424193137	2.27906525368915e-05\\
2.424654072	2.27739234378883e-05\\
2.425133778	2.27572066205487e-05\\
2.425598253	2.2740502074945e-05\\
2.426068923	2.2723809792738e-05\\
2.426539493	2.27071297655886e-05\\
2.4270066	2.26904619831719e-05\\
2.427481704	2.26738064379429e-05\\
2.427947014	2.26571631199742e-05\\
2.428415158	2.26405320205292e-05\\
2.428890782	2.26239131300776e-05\\
2.429354482	2.26073064406773e-05\\
2.429819623	2.25907119427976e-05\\
2.430292506	2.25741296277024e-05\\
2.430758545	2.2557559485861e-05\\
2.431237955	2.25410015093313e-05\\
2.431715883	2.25244556889801e-05\\
2.432181694	2.25079220148796e-05\\
2.432661217	2.24914004790877e-05\\
2.433134979	2.2474891072471e-05\\
2.433600412	2.24583937858962e-05\\
2.434082576	2.2441908611421e-05\\
2.434548145	2.24254355387208e-05\\
2.435020839	2.24089745598535e-05\\
2.435499464	2.23925256652886e-05\\
2.435967963	2.23760888470839e-05\\
2.436441909	2.23596640953118e-05\\
2.436909784	2.23432514020303e-05\\
2.437396782	2.23268507581059e-05\\
2.437879026	2.23104621548022e-05\\
2.438341884	2.22940855825889e-05\\
2.438805669	2.22777210331267e-05\\
2.439280227	2.22613684976792e-05\\
2.439739258	2.22450279679073e-05\\
2.440206293	2.22286994338833e-05\\
2.440681645	2.22123828876651e-05\\
2.441168372	2.21960783201194e-05\\
2.442249147	2.21797857225098e-05\\
2.443262006	2.21635050861e-05\\
2.444203754	2.21472364021537e-05\\
2.445181319	2.21309796615375e-05\\
2.446441267	2.21147348559122e-05\\
2.447748199	2.20985019765414e-05\\
2.448586727	2.20822810138946e-05\\
2.449159472	2.2066071960824e-05\\
2.449725458	2.20498748070049e-05\\
2.45022328	2.20336895440979e-05\\
2.450696662	2.2017516163764e-05\\
2.45115646	2.20013546572668e-05\\
2.451643314	2.19852050158699e-05\\
2.452123696	2.19690672304401e-05\\
2.452603342	2.1952941292638e-05\\
2.453086903	2.19368271941244e-05\\
2.453549523	2.19207249249719e-05\\
2.454021586	2.19046344780323e-05\\
2.454492139	2.18885558433782e-05\\
2.454951937	2.18724890130675e-05\\
2.455434518	2.18564339783637e-05\\
2.455905984	2.18403907305307e-05\\
2.45637286	2.1824359260832e-05\\
2.456846586	2.18083395605315e-05\\
2.457320279	2.17923316212898e-05\\
2.457793279	2.17763354343707e-05\\
2.458265653	2.17603509910378e-05\\
2.458732936	2.17443782829521e-05\\
2.459218003	2.17284173009799e-05\\
2.459693503	2.17124680367822e-05\\
2.460155883	2.16965304820197e-05\\
2.460629384	2.16806046279562e-05\\
2.461099803	2.16646904654581e-05\\
2.461573079	2.16487879869806e-05\\
2.462070499	2.16328971833902e-05\\
2.462812109	2.16170180459505e-05\\
2.463380322	2.16011505663224e-05\\
2.463857785	2.15852947357696e-05\\
2.464549966	2.15694505459529e-05\\
2.465143271	2.15536179881359e-05\\
2.46573225	2.15377970539795e-05\\
2.466280813	2.15219877347473e-05\\
2.466848157	2.15061900221002e-05\\
2.467387942	2.14904039080959e-05\\
2.467926772	2.1474629382807e-05\\
2.468460565	2.14588664390856e-05\\
2.469001972	2.1443115067401e-05\\
2.469565769	2.14273752598112e-05\\
2.470108175	2.1411647007977e-05\\
2.470652126	2.1395930302765e-05\\
2.47114997	2.13802251370273e-05\\
2.471650613	2.13645315008362e-05\\
2.472160432	2.13488493858527e-05\\
2.47266341	2.13331787845315e-05\\
2.473170245	2.13175196881366e-05\\
2.473678148	2.13018720875343e-05\\
2.474187884	2.12862359747828e-05\\
2.474702602	2.12706113419397e-05\\
2.475180352	2.12549981798718e-05\\
2.475667827	2.12393964802398e-05\\
2.476153478	2.12238062351016e-05\\
2.476629457	2.12082274353238e-05\\
2.47710915	2.11926600733614e-05\\
2.477586572	2.11771041400811e-05\\
2.478097184	2.11615596275406e-05\\
2.479062002	2.11460265274008e-05\\
2.479633654	2.11305048305283e-05\\
2.480139584	2.11149945297751e-05\\
2.480653697	2.10994956156109e-05\\
2.48122315	2.10840080808876e-05\\
2.481788829	2.10685319160747e-05\\
2.482293499	2.10530671128332e-05\\
2.482760894	2.10376136640149e-05\\
2.483234419	2.10221715604866e-05\\
2.483716165	2.10067407939091e-05\\
2.484183383	2.09913213559431e-05\\
2.484661198	2.09759132386465e-05\\
2.48513036	2.0960516433283e-05\\
2.485599108	2.09451309319106e-05\\
2.486079762	2.092975672619e-05\\
2.486547195	2.09143938069878e-05\\
2.487015949	2.08990421675532e-05\\
2.487484683	2.08837017983557e-05\\
2.4879506	2.08683726918503e-05\\
2.48843468	2.08530548396978e-05\\
2.488903787	2.08377482327648e-05\\
2.48936714	2.08224528639033e-05\\
2.489844379	2.08071687239801e-05\\
2.490305155	2.07918958058471e-05\\
2.490768679	2.0776634099974e-05\\
2.491234398	2.07613835992126e-05\\
2.491697545	2.07461442948269e-05\\
2.492165732	2.07309161784775e-05\\
2.492631457	2.07156992426195e-05\\
2.493093825	2.07004934781194e-05\\
2.493565133	2.06852988770352e-05\\
2.49403532	2.0670115432219e-05\\
2.494497285	2.06549431341402e-05\\
2.494975024	2.06397819752538e-05\\
2.495436462	2.06246319472207e-05\\
2.496004895	2.06094930420987e-05\\
2.49649292	2.05943652511516e-05\\
2.496970267	2.05792485668343e-05\\
2.497443483	2.05641429804105e-05\\
2.49790398	2.05490484847324e-05\\
2.498388324	2.05339650706665e-05\\
2.498859334	2.05188927302707e-05\\
2.499322545	2.0503831456e-05\\
2.499800616	2.04887812391182e-05\\
2.500264188	2.0473742071683e-05\\
2.500733467	2.04587139457525e-05\\
2.501211868	2.04436968525903e-05\\
2.501678869	2.04286907850485e-05\\
2.502153797	2.04136957347879e-05\\
2.502627438	2.03987116930722e-05\\
2.503093692	2.03837386523564e-05\\
2.503569535	2.03687766046985e-05\\
2.504037417	2.03538255417591e-05\\
2.504506792	2.03388854555962e-05\\
2.504988058	2.03239563378706e-05\\
2.505455549	2.03090381810374e-05\\
2.505932123	2.02941309763601e-05\\
2.506509052	2.02792347162938e-05\\
2.507120943	2.02643493928964e-05\\
2.507647469	2.02494749978287e-05\\
2.508149043	2.02346115235457e-05\\
2.508644494	2.0219758961311e-05\\
2.509135422	2.02049173035798e-05\\
2.509622394	2.01900865420128e-05\\
2.510114365	2.0175266669462e-05\\
2.5105952	2.01604576771912e-05\\
2.51108123	2.01456595568612e-05\\
2.511565509	2.01308723017213e-05\\
2.512042985	2.01160959026378e-05\\
2.512530705	2.0101330352066e-05\\
2.51301155	2.00865756424608e-05\\
2.513489445	2.00718317650858e-05\\
2.513969252	2.00570987123961e-05\\
2.514447908	2.00423764764496e-05\\
2.514936766	2.00276650497013e-05\\
2.515419733	2.00129644230178e-05\\
2.515894954	1.99982745900454e-05\\
2.51637613	1.99835955416506e-05\\
2.516858485	1.99689272702885e-05\\
2.517333085	1.99542697684142e-05\\
2.517818803	1.99396230272912e-05\\
2.518291532	1.99249870397717e-05\\
2.518773799	1.99103617979135e-05\\
2.519251588	1.98957472933776e-05\\
2.519727135	1.98811435186188e-05\\
2.520213884	1.98665504660923e-05\\
2.520695463	1.98519681274587e-05\\
2.521171118	1.9837396494776e-05\\
2.521648158	1.98228355601021e-05\\
2.522119802	1.9808285315892e-05\\
2.522595238	1.97937457546007e-05\\
2.523075356	1.9779216867889e-05\\
2.523557415	1.97646986478148e-05\\
2.524042285	1.97501910868331e-05\\
2.524518826	1.97356941773989e-05\\
2.524998063	1.9721207911173e-05\\
2.525479447	1.97067322806103e-05\\
2.525949404	1.96922672777689e-05\\
2.526424434	1.96778128947066e-05\\
2.526909072	1.96633691246726e-05\\
2.527379833	1.96489359581365e-05\\
2.527858275	1.96345133883473e-05\\
2.528327968	1.96201014081572e-05\\
2.528803553	1.96057000084329e-05\\
2.529286227	1.95913091820263e-05\\
2.529758507	1.95769289213926e-05\\
2.530237557	1.95625592181925e-05\\
2.530719266	1.95482000652782e-05\\
2.531197652	1.95338514547074e-05\\
2.531684165	1.95195133789353e-05\\
2.532160435	1.95051858300198e-05\\
2.532635723	1.94908687996215e-05\\
2.533114486	1.94765622813869e-05\\
2.533591553	1.94622662661825e-05\\
2.534063759	1.94479807472576e-05\\
2.534540533	1.943370571667e-05\\
2.535008837	1.94194411664777e-05\\
2.535485353	1.94051870891356e-05\\
2.535955107	1.93909434770988e-05\\
2.536432874	1.93767103228223e-05\\
2.536922752	1.93624876179668e-05\\
2.537401955	1.93482753553844e-05\\
2.537927314	1.93340735275303e-05\\
2.538442153	1.93198821264622e-05\\
2.538922529	1.93057011442381e-05\\
2.539407652	1.92915305741071e-05\\
2.539881575	1.92773704073331e-05\\
2.540359623	1.92632206371651e-05\\
2.540845232	1.92490812556611e-05\\
2.541322358	1.9234952254879e-05\\
2.541805012	1.9220833628068e-05\\
2.542280788	1.92067253664919e-05\\
2.542750277	1.91926274633997e-05\\
2.543232437	1.91785399112465e-05\\
2.543712588	1.9164462700899e-05\\
2.544188643	1.91503958267975e-05\\
2.54467156	1.91363392802059e-05\\
2.545146423	1.91222930539763e-05\\
2.545832704	1.91082571405635e-05\\
2.546565609	1.90942315320256e-05\\
2.547121983	1.90802162212146e-05\\
2.547634706	1.90662112001885e-05\\
2.548240189	1.90522164614023e-05\\
2.548734754	1.9038231997708e-05\\
2.549212136	1.90242578011635e-05\\
2.549694816	1.9010293864621e-05\\
2.550166667	1.89963401801384e-05\\
2.550637253	1.89823967405678e-05\\
2.551118679	1.89684635383642e-05\\
2.551589218	1.89545405655854e-05\\
2.552100722	1.89406278146865e-05\\
2.552659254	1.89267252789168e-05\\
2.553127125	1.8912832950334e-05\\
2.553605908	1.88989508213933e-05\\
2.554081359	1.88850788841524e-05\\
2.554554355	1.88712171322578e-05\\
2.555032177	1.88573655573702e-05\\
2.555499776	1.88435241527389e-05\\
2.555969363	1.88296929096275e-05\\
2.556445379	1.88158718216823e-05\\
2.556907295	1.88020608813584e-05\\
2.557373788	1.87882600811107e-05\\
2.557846943	1.87744694129972e-05\\
2.558312949	1.87606888702671e-05\\
2.558812228	1.87469184449782e-05\\
2.55927274	1.87331581299828e-05\\
2.559746158	1.87194079177357e-05\\
2.560223598	1.87056678010891e-05\\
2.560691613	1.8691937772498e-05\\
2.561161068	1.86782178240204e-05\\
2.561622755	1.86645079489053e-05\\
2.56209384	1.86508081396079e-05\\
2.562568513	1.86371183889802e-05\\
2.563032918	1.86234386890801e-05\\
2.563498025	1.86097690327598e-05\\
2.563975673	1.85961094128713e-05\\
2.564440499	1.85824598214726e-05\\
2.565052657	1.85688202522099e-05\\
2.565605549	1.85551906971413e-05\\
2.566116587	1.85415711483245e-05\\
2.56662952	1.8527961599803e-05\\
2.567122513	1.85143620424434e-05\\
2.567646575	1.85007724706861e-05\\
2.568173105	1.8487192875795e-05\\
2.568727335	1.84736232518135e-05\\
2.569267628	1.8460063589608e-05\\
2.569783	1.84465138840163e-05\\
2.5703104	1.84329741259049e-05\\
2.570835351	1.84194443093173e-05\\
2.571374612	1.84059244263113e-05\\
2.571866722	1.83924144689449e-05\\
2.572349587	1.83789144312615e-05\\
2.572839595	1.83654243053189e-05\\
2.573333003	1.83519440835722e-05\\
2.573826195	1.83384737592707e-05\\
2.57432131	1.83250133248692e-05\\
2.574825006	1.831156277322e-05\\
2.575359594	1.8298122096778e-05\\
2.575835878	1.82846912887924e-05\\
2.576317403	1.82712703421154e-05\\
2.576790359	1.82578592484077e-05\\
2.577258904	1.82444580017128e-05\\
2.57773936	1.82310665940885e-05\\
2.578218162	1.8217685018387e-05\\
2.578700295	1.82043132678575e-05\\
2.579181742	1.81909513345579e-05\\
2.579645172	1.81775992117374e-05\\
2.580110916	1.81642568922482e-05\\
2.580581104	1.81509243689422e-05\\
2.581041897	1.81376016342746e-05\\
2.58151803	1.81242886807003e-05\\
2.581990075	1.81109855026599e-05\\
2.582462497	1.8097692091417e-05\\
2.582942793	1.80844084402209e-05\\
2.583403755	1.80711345415266e-05\\
2.583865704	1.80578703889804e-05\\
2.584341494	1.80446159754344e-05\\
2.584818864	1.80313712929465e-05\\
2.585315922	1.80181363347659e-05\\
2.585784635	1.80049110941418e-05\\
2.586256749	1.79916955635293e-05\\
2.58673052	1.79784897353833e-05\\
2.587190833	1.79652936037474e-05\\
2.58766556	1.79521071602821e-05\\
2.588131636	1.7938930398634e-05\\
2.588593902	1.7925763311655e-05\\
2.589067024	1.79126058918003e-05\\
2.589535045	1.78994581323189e-05\\
2.590006627	1.78863200260631e-05\\
2.590480542	1.78731915658849e-05\\
2.590943913	1.78600727446365e-05\\
2.591413964	1.7846963555567e-05\\
2.591877873	1.78338639915286e-05\\
2.592341774	1.78207740449763e-05\\
2.592812868	1.78076937091593e-05\\
2.593282229	1.77946229773267e-05\\
2.593743795	1.77815618419337e-05\\
2.594213338	1.77685102966265e-05\\
2.594678243	1.7755468333463e-05\\
2.595164355	1.77424359460896e-05\\
2.595635056	1.77294131269612e-05\\
2.596098579	1.77163998693271e-05\\
2.596571758	1.77033961664365e-05\\
2.597041899	1.76904020107444e-05\\
2.597515296	1.76774173958971e-05\\
2.597993753	1.76644423139525e-05\\
2.598457148	1.76514767585569e-05\\
2.598932383	1.76385207233567e-05\\
2.599397857	1.76255741996155e-05\\
2.599855355	1.7612637182171e-05\\
2.600335752	1.75997096626839e-05\\
2.600821744	1.75867916351978e-05\\
2.601322759	1.75738830921675e-05\\
2.601826068	1.75609840264453e-05\\
2.60229627	1.75480944316774e-05\\
2.602776044	1.75352143007159e-05\\
2.603245243	1.7522343626413e-05\\
2.603716149	1.75094824020178e-05\\
2.604190604	1.74966306199854e-05\\
2.604654546	1.74837882743592e-05\\
2.605143684	1.74709553579913e-05\\
2.605613065	1.74581318633367e-05\\
2.606076253	1.74453177836446e-05\\
2.606548998	1.74325131129585e-05\\
2.607010558	1.74197178429391e-05\\
2.607485636	1.74069319676299e-05\\
2.607960599	1.739415548028e-05\\
2.608427542	1.73813883733446e-05\\
2.608908184	1.73686306400727e-05\\
2.60937644	1.73558822737137e-05\\
2.609843077	1.73431432675167e-05\\
2.610321694	1.73304136143339e-05\\
2.610791349	1.73176933078115e-05\\
2.611261796	1.73049823404046e-05\\
2.61173984	1.72922807057594e-05\\
2.61220906	1.72795883967282e-05\\
2.612682558	1.72669054069572e-05\\
2.613154029	1.72542317289014e-05\\
2.613626379	1.724156735581e-05\\
2.614104162	1.72289122817265e-05\\
2.614575107	1.72162664991059e-05\\
2.615059315	1.72036300008002e-05\\
2.615526212	1.71910027804559e-05\\
2.615989714	1.71783848317191e-05\\
2.616460394	1.7165776147045e-05\\
2.616919067	1.71531767196827e-05\\
2.617387309	1.71405865432786e-05\\
2.617864225	1.71280056106847e-05\\
2.618328875	1.71154339151504e-05\\
2.618801623	1.71028714503218e-05\\
2.61927082	1.7090318208654e-05\\
2.619732163	1.70777741841905e-05\\
2.620205586	1.70652393697833e-05\\
2.62066935	1.70527137582845e-05\\
2.621129784	1.70401973437376e-05\\
2.621607462	1.70276901189948e-05\\
2.622079094	1.7015192076908e-05\\
2.622547524	1.70027032111236e-05\\
2.623026339	1.69902235148908e-05\\
2.623493862	1.6977752981459e-05\\
2.623962912	1.69652916048713e-05\\
2.62443244	1.69528393771859e-05\\
2.624930579	1.69403962920489e-05\\
2.625428462	1.69279623427096e-05\\
2.625893147	1.69155375228144e-05\\
2.626372749	1.69031218256124e-05\\
2.626845934	1.68907152439558e-05\\
2.627308628	1.68783177718879e-05\\
2.62791706	1.68659294022609e-05\\
2.628405943	1.6853550128324e-05\\
2.62888588	1.68411799433265e-05\\
2.629355866	1.68288188409145e-05\\
2.629824387	1.68164668139403e-05\\
2.63030367	1.68041238564473e-05\\
2.630770949	1.67917899612876e-05\\
2.631234932	1.67794651221074e-05\\
2.631719148	1.6767149331759e-05\\
2.632189506	1.67548425842857e-05\\
2.632660908	1.67425448725397e-05\\
2.633136792	1.67302561901672e-05\\
2.633605748	1.67179765300204e-05\\
2.634084596	1.67057058861427e-05\\
2.634556312	1.66934442517833e-05\\
2.635042779	1.66811916201914e-05\\
2.635514053	1.66689479842192e-05\\
2.635983742	1.66567133383071e-05\\
2.636452977	1.66444876753073e-05\\
2.636917923	1.66322709884691e-05\\
2.637385942	1.66200632714386e-05\\
2.637861102	1.66078645178622e-05\\
2.638331977	1.65956747205922e-05\\
2.63881547	1.65834938732746e-05\\
2.639296623	1.65713219699531e-05\\
2.639765723	1.65591590030825e-05\\
2.640234379	1.65470049663093e-05\\
2.640703558	1.65348598540739e-05\\
2.641166829	1.65227236584343e-05\\
2.641640252	1.65105963738309e-05\\
2.642100332	1.64984779931159e-05\\
2.642573634	1.64863685099356e-05\\
2.643067907	1.64742679179364e-05\\
2.64353639	1.64621762107645e-05\\
2.644012964	1.6450093381272e-05\\
2.644484748	1.64380194235024e-05\\
2.644956817	1.64259543307049e-05\\
2.645427234	1.64138980961287e-05\\
2.645898664	1.64018507142144e-05\\
2.646372719	1.63898121770198e-05\\
2.64684327	1.63777824793826e-05\\
2.647306307	1.63657616137577e-05\\
2.647782412	1.63537495745858e-05\\
2.648508755	1.63417463547188e-05\\
2.649298085	1.63297519478032e-05\\
2.650123712	1.63177663478824e-05\\
2.650701453	1.63057895478085e-05\\
2.651263023	1.62938215416248e-05\\
2.652142077	1.62818623221835e-05\\
2.652689378	1.62699118843223e-05\\
2.653171572	1.62579702200991e-05\\
2.653665112	1.62460373239543e-05\\
2.654137797	1.62341131891372e-05\\
2.654613175	1.62221978092941e-05\\
2.655096397	1.62102911784684e-05\\
2.655564783	1.61983932895123e-05\\
2.656038102	1.61865041364691e-05\\
2.656514059	1.61746237125882e-05\\
2.656984803	1.61627520119128e-05\\
2.657462098	1.61508890272951e-05\\
2.657927697	1.61390347531757e-05\\
2.65841624	1.61271891824067e-05\\
2.658897843	1.61153523094285e-05\\
2.659367133	1.61035241270934e-05\\
2.659840266	1.60917046294446e-05\\
2.660308663	1.60798938105257e-05\\
2.660768485	1.60680916627917e-05\\
2.661239264	1.60562981802859e-05\\
2.66169966	1.6044513357449e-05\\
2.662165147	1.60327371871329e-05\\
2.662639784	1.60209696633812e-05\\
2.663099032	1.60092107794431e-05\\
2.663569935	1.59974605293619e-05\\
2.66405387	1.5985718906387e-05\\
2.664525255	1.59739859049587e-05\\
2.664999227	1.59622615179293e-05\\
2.665467685	1.59505457393422e-05\\
2.665931058	1.59388385628436e-05\\
2.666411559	1.59271399820799e-05\\
2.666884066	1.59154499906975e-05\\
2.667382262	1.59037685823426e-05\\
2.667860303	1.58920957506616e-05\\
2.668332164	1.58804314900949e-05\\
2.66882263	1.58687757934948e-05\\
2.669291348	1.58571286549046e-05\\
2.669758737	1.58454900679706e-05\\
2.670230346	1.58338600263392e-05\\
2.670695094	1.58222385236567e-05\\
2.671195315	1.58106255539664e-05\\
2.671665753	1.5799021111312e-05\\
2.672135386	1.57874251885453e-05\\
2.67261223	1.57758377801071e-05\\
2.6730739	1.57642588792464e-05\\
2.673530363	1.57526884800068e-05\\
2.674074253	1.57411265760344e-05\\
2.674596996	1.572957316177e-05\\
2.675114296	1.57180282296684e-05\\
2.675588844	1.57064917741702e-05\\
2.676059708	1.5694963789716e-05\\
2.676546397	1.56834442687607e-05\\
2.677017745	1.5671933206539e-05\\
2.677503962	1.56604305955061e-05\\
2.677986614	1.56489364304994e-05\\
2.678469042	1.56374507043712e-05\\
2.679391032	1.5625973411959e-05\\
2.679913344	1.56145045461151e-05\\
2.680404262	1.56030441012798e-05\\
2.680875495	1.55915920710995e-05\\
2.681353354	1.55801484492206e-05\\
2.681830932	1.55687132296864e-05\\
2.682306898	1.55572864061433e-05\\
2.682782546	1.55458679726347e-05\\
2.683257106	1.55344579232041e-05\\
2.683728325	1.55230562507035e-05\\
2.684208114	1.55116629503677e-05\\
2.68467494	1.55002780150488e-05\\
2.685146748	1.54889014391873e-05\\
2.685614633	1.54775332160324e-05\\
2.686083724	1.54661733400247e-05\\
2.686557678	1.54548218048105e-05\\
2.687029953	1.54434786040362e-05\\
2.687490813	1.54321437321421e-05\\
2.687966236	1.54208171823776e-05\\
2.688433915	1.54094989491832e-05\\
2.688927194	1.53981890258081e-05\\
2.689407986	1.53868874070899e-05\\
2.689873075	1.53755940858808e-05\\
2.690349624	1.53643090570183e-05\\
2.690818042	1.53530323137518e-05\\
2.69127362	1.53417638505216e-05\\
2.691753478	1.53305036605771e-05\\
2.692224244	1.53192517387559e-05\\
2.692699352	1.530800807791e-05\\
2.693175213	1.52967726732743e-05\\
2.693644273	1.52855455173037e-05\\
2.694123076	1.5274326605233e-05\\
2.694592203	1.52631159303114e-05\\
2.695054282	1.52519134865822e-05\\
2.695528004	1.5240719268089e-05\\
2.695995418	1.52295332688752e-05\\
2.696468017	1.5218355482587e-05\\
2.696946179	1.52071859036651e-05\\
2.697412743	1.51960245257556e-05\\
2.697888559	1.51848713429022e-05\\
2.698361229	1.51737263491481e-05\\
2.698837257	1.51625895381397e-05\\
2.699318823	1.51514609043175e-05\\
2.699785879	1.5140340441725e-05\\
2.70026346	1.51292281440084e-05\\
2.700731177	1.51181240056084e-05\\
2.701194537	1.51070280197741e-05\\
2.701674658	1.50959401813431e-05\\
2.702144504	1.50848604839618e-05\\
2.702617587	1.50737889220707e-05\\
2.703089386	1.50627254885219e-05\\
2.703556259	1.50516701785502e-05\\
2.704025557	1.50406229858018e-05\\
2.704495503	1.50295839039231e-05\\
2.704959142	1.50185529277518e-05\\
2.705436154	1.50075300509341e-05\\
2.705901159	1.49965152675134e-05\\
2.706390358	1.49855085715333e-05\\
2.706882803	1.49745099570371e-05\\
2.707349802	1.49635194176711e-05\\
2.707826905	1.49525369486702e-05\\
2.70830474	1.49415625428863e-05\\
2.708781564	1.49305961951571e-05\\
2.709265069	1.49196378995261e-05\\
2.7097339	1.49086876492424e-05\\
2.710204382	1.4897745439938e-05\\
2.710677104	1.48868112640678e-05\\
2.711143479	1.48758851164694e-05\\
2.711615295	1.48649669915834e-05\\
2.712079178	1.48540568830561e-05\\
2.712547403	1.48431547853281e-05\\
2.713023093	1.48322606916485e-05\\
2.71348419	1.48213745976492e-05\\
2.713951717	1.48104964965793e-05\\
2.714418947	1.47996263820854e-05\\
2.714885395	1.47887642494019e-05\\
2.715356817	1.47779100913812e-05\\
2.715827338	1.4767063903655e-05\\
2.716294575	1.47562256790754e-05\\
2.716764619	1.47453954124801e-05\\
2.717233906	1.47345730979124e-05\\
2.717698147	1.47237587294159e-05\\
2.718177109	1.4712952301431e-05\\
2.718646717	1.47021538080012e-05\\
2.719137467	1.46913632427728e-05\\
2.719606548	1.46805806009805e-05\\
2.72006866	1.46698058758736e-05\\
2.720535399	1.46590390618925e-05\\
2.721004896	1.46482801534779e-05\\
2.72147498	1.46375291450702e-05\\
2.721945665	1.46267860295215e-05\\
2.722412485	1.46160508024637e-05\\
2.722878519	1.46053234579402e-05\\
2.72334838	1.45946039892003e-05\\
2.723813747	1.45838923914786e-05\\
2.724292338	1.45731886592158e-05\\
2.724757906	1.45624927852638e-05\\
2.725231645	1.45518047648575e-05\\
2.725707474	1.45411245916431e-05\\
2.726171005	1.45304522608555e-05\\
2.726661092	1.45197877657438e-05\\
2.727142792	1.45091311011457e-05\\
2.727622904	1.44984822607074e-05\\
2.728101299	1.44878412392667e-05\\
2.728571295	1.44772080308668e-05\\
2.729066836	1.44665826299485e-05\\
2.729535054	1.44559650305551e-05\\
2.729999362	1.44453552267299e-05\\
2.730471736	1.44347532133107e-05\\
2.730928719	1.4424158984341e-05\\
2.731390949	1.44135725342611e-05\\
2.731863098	1.44029938571145e-05\\
2.732333172	1.43924229469447e-05\\
2.732806563	1.43818597985893e-05\\
2.73327103	1.43713044060918e-05\\
2.733726275	1.43607567630983e-05\\
2.734204502	1.4350216865638e-05\\
2.734675313	1.43396847065628e-05\\
2.735138465	1.43291602807105e-05\\
2.735612308	1.43186435821244e-05\\
2.7360791	1.43081346052452e-05\\
2.736548793	1.42976333449103e-05\\
2.737027712	1.42871397947662e-05\\
2.737490672	1.42766539492534e-05\\
2.737963714	1.42661758032095e-05\\
2.738429895	1.42557053502808e-05\\
2.738909389	1.4245242585305e-05\\
2.739383184	1.42347875027225e-05\\
2.739850099	1.42243400961798e-05\\
2.7403203	1.42139003609115e-05\\
2.740789544	1.42034682913583e-05\\
2.741258765	1.41930438807692e-05\\
2.741732269	1.4182627124379e-05\\
2.742197317	1.41722180166283e-05\\
2.742669712	1.41618165515606e-05\\
2.743146154	1.41514227236162e-05\\
2.743615748	1.41410365272358e-05\\
2.744093335	1.41306579564628e-05\\
2.744561585	1.4120287006929e-05\\
2.745028186	1.41099236718836e-05\\
2.745506703	1.40995679453701e-05\\
2.745976494	1.40892198230203e-05\\
2.746450498	1.40788792984805e-05\\
2.746922984	1.40685463665884e-05\\
2.747383226	1.40582210213874e-05\\
2.747857264	1.40479032577151e-05\\
2.748343538	1.40375930696149e-05\\
2.748822427	1.40272904515275e-05\\
2.749300377	1.40169953982903e-05\\
2.749756438	1.40067079039469e-05\\
2.750231552	1.39964279633348e-05\\
2.750697958	1.39861555704976e-05\\
2.751165837	1.39758907202727e-05\\
2.751641676	1.39656334063067e-05\\
2.752112919	1.39553836246283e-05\\
2.752572714	1.39451413680898e-05\\
2.753045425	1.39349066319258e-05\\
2.753507223	1.39246794105768e-05\\
2.753975465	1.39144596988806e-05\\
2.754440778	1.39042474904835e-05\\
2.754907315	1.3894042780223e-05\\
2.755378142	1.38838455629368e-05\\
2.755838788	1.38736558330654e-05\\
2.756301148	1.38634735846524e-05\\
2.756770996	1.38532988125352e-05\\
2.757233432	1.38431315111544e-05\\
2.757691045	1.38329716753477e-05\\
2.758172346	1.38228192987614e-05\\
2.758640146	1.38126743766302e-05\\
2.759133653	1.38025369037917e-05\\
2.759603277	1.37924068734953e-05\\
2.760072775	1.37822842817697e-05\\
2.760550282	1.37721691222614e-05\\
2.761018614	1.37620613894109e-05\\
2.761492397	1.375196107885e-05\\
2.761966748	1.37418681838279e-05\\
2.762432956	1.37317826991822e-05\\
2.762915077	1.37217046205449e-05\\
2.763386133	1.3711633940768e-05\\
2.763855466	1.37015706558805e-05\\
2.764334913	1.36915147599258e-05\\
2.764802712	1.36814662473444e-05\\
2.765272062	1.36714251125769e-05\\
2.765745832	1.36613913504608e-05\\
2.766212635	1.36513649558339e-05\\
2.766689443	1.36413459231366e-05\\
2.767154634	1.36313342464124e-05\\
2.767616845	1.36213299212932e-05\\
2.768094587	1.36113329410281e-05\\
2.768558812	1.36013433012489e-05\\
2.769042993	1.35913609963963e-05\\
2.769523318	1.35813860213078e-05\\
2.770001159	1.35714183692327e-05\\
2.770476403	1.3561458036597e-05\\
2.770944778	1.35515050174442e-05\\
2.771417382	1.35415593058176e-05\\
2.771892634	1.35316208969521e-05\\
2.77246723	1.35216897852881e-05\\
2.772964218	1.35117659652661e-05\\
2.773439236	1.3501849432121e-05\\
2.77391078	1.34919401798961e-05\\
2.774394163	1.34820382038262e-05\\
2.774866306	1.34721434975575e-05\\
2.775339507	1.3462256056722e-05\\
2.775821504	1.34523758757602e-05\\
2.776287338	1.34425029491126e-05\\
2.776767885	1.34326372720139e-05\\
2.777241483	1.34227788381105e-05\\
2.777707479	1.34129276430342e-05\\
2.778187717	1.34030836812255e-05\\
2.778652952	1.3393246947125e-05\\
2.779504013	1.33834174355703e-05\\
2.780064429	1.3373595141399e-05\\
2.780578999	1.33637800590517e-05\\
2.781138405	1.33539721829689e-05\\
2.78171875	1.33441715087824e-05\\
2.782211696	1.33343780305357e-05\\
2.782710949	1.33245917434634e-05\\
2.783189343	1.33148126416092e-05\\
2.783666787	1.33050407198104e-05\\
2.784149863	1.3295275973302e-05\\
2.784619814	1.32855183965244e-05\\
2.785097214	1.32757679839182e-05\\
2.785561732	1.3266024730321e-05\\
2.786029105	1.32562886309675e-05\\
2.786504018	1.32465596802983e-05\\
2.786973185	1.32368378727539e-05\\
2.787439237	1.32271232039661e-05\\
2.78791874	1.32174156679784e-05\\
2.788380202	1.32077152592313e-05\\
2.788898895	1.31980219729596e-05\\
2.789390922	1.3188335804795e-05\\
2.789863334	1.31786567475897e-05\\
2.79034442	1.31689847977698e-05\\
2.790815624	1.31593199493786e-05\\
2.791285664	1.31496621972539e-05\\
2.791767244	1.31400115362332e-05\\
2.792238306	1.31303679611541e-05\\
2.792713237	1.31207314668544e-05\\
2.793186375	1.31111020481717e-05\\
2.793654194	1.31014797003406e-05\\
2.794124186	1.30918644166104e-05\\
2.794591843	1.30822561938043e-05\\
2.795056176	1.30726550251715e-05\\
2.79553678	1.30630609067409e-05\\
2.796002358	1.30534738321588e-05\\
2.796469779	1.304389379666e-05\\
2.796941657	1.30343207958764e-05\\
2.797408623	1.30247548234542e-05\\
2.797878916	1.30151958750253e-05\\
2.798346004	1.30056439458245e-05\\
2.798840536	1.2996099029498e-05\\
2.799352776	1.29865611212806e-05\\
2.799815177	1.29770302164071e-05\\
2.800295175	1.29675063093179e-05\\
2.800767637	1.29579893956449e-05\\
2.801228858	1.29484794690345e-05\\
2.801707983	1.29389765255155e-05\\
2.802178198	1.29294805595286e-05\\
2.802645102	1.29199915659113e-05\\
2.803119603	1.29105095391042e-05\\
2.803579174	1.2901034474342e-05\\
2.804052939	1.28915663672565e-05\\
2.804528239	1.28821052118913e-05\\
2.804997594	1.28726510030838e-05\\
2.805471292	1.2863203736069e-05\\
2.805930852	1.28537634056843e-05\\
2.806389255	1.28443300067675e-05\\
2.806867413	1.28349035341561e-05\\
2.807338072	1.28254839830849e-05\\
2.807806908	1.28160713483916e-05\\
2.808278518	1.28066656249138e-05\\
2.808744685	1.2797266807092e-05\\
2.809226563	1.2787874890558e-05\\
2.809695303	1.27784898697524e-05\\
2.810165295	1.27691117399099e-05\\
2.810636338	1.27597404962653e-05\\
2.81110224	1.27503761332591e-05\\
2.811570863	1.27410186457289e-05\\
2.812041709	1.27316680293065e-05\\
2.812509388	1.27223242780355e-05\\
2.812983342	1.27129873875476e-05\\
2.813445914	1.27036573530776e-05\\
2.81391591	1.26943341682718e-05\\
2.814392718	1.26850178295563e-05\\
2.814857552	1.26757083313715e-05\\
2.815324134	1.2666405668158e-05\\
2.815793838	1.26571098359449e-05\\
2.816257998	1.26478208287754e-05\\
2.816732269	1.26385386422814e-05\\
2.817197227	1.26292632709035e-05\\
2.817677095	1.26199947098765e-05\\
2.818159383	1.2610732954832e-05\\
2.818637853	1.26014779994166e-05\\
2.819119378	1.25922298396591e-05\\
2.81959299	1.25829884703971e-05\\
2.820058949	1.25737538868654e-05\\
2.820533363	1.25645260831074e-05\\
2.820998064	1.25553050555492e-05\\
2.821467684	1.25460907978372e-05\\
2.82194095	1.25368833060001e-05\\
2.822406757	1.25276825744787e-05\\
2.822881018	1.25184885989046e-05\\
2.823350637	1.25093013737185e-05\\
2.823819159	1.2500120893758e-05\\
2.8242928	1.24909471554491e-05\\
2.824754674	1.24817801524382e-05\\
2.825228265	1.247261987996e-05\\
2.825698765	1.24634663336464e-05\\
2.826165063	1.24543195083349e-05\\
2.826631902	1.24451793988632e-05\\
2.827103395	1.24360460012603e-05\\
2.827570345	1.24269193083783e-05\\
2.828045227	1.24177993178345e-05\\
2.828517146	1.24086860228782e-05\\
2.828999507	1.23995794199354e-05\\
2.829473845	1.23904795030495e-05\\
2.829936942	1.23813862678524e-05\\
2.830407233	1.23722997095789e-05\\
2.830875338	1.23632198226694e-05\\
2.831335675	1.23541466027558e-05\\
2.831805983	1.23450800446757e-05\\
2.832270316	1.2336020144061e-05\\
2.832736308	1.23269668953523e-05\\
2.833206264	1.23179202937842e-05\\
2.833666398	1.23088803345914e-05\\
2.834144238	1.22998470134059e-05\\
2.834613615	1.22908203242711e-05\\
2.835079776	1.2281800263613e-05\\
2.835549798	1.2272786825475e-05\\
2.836010604	1.2263780005489e-05\\
2.836497096	1.22547797988897e-05\\
2.83697923	1.22457862001177e-05\\
2.837447182	1.22367992052019e-05\\
2.837914792	1.22278188089799e-05\\
2.838377923	1.22188450062894e-05\\
2.838847764	1.22098777931593e-05\\
2.839316236	1.22009171636331e-05\\
2.839779342	1.21919631133426e-05\\
2.840252783	1.21830156379196e-05\\
2.840725636	1.21740747322018e-05\\
2.84119463	1.21651403906296e-05\\
2.841667354	1.21562126092322e-05\\
2.842137779	1.21472913836412e-05\\
2.842604404	1.21383767079002e-05\\
2.843077665	1.21294685776409e-05\\
2.843542832	1.21205669880982e-05\\
2.844001816	1.21116719345066e-05\\
2.844467942	1.21027834128953e-05\\
2.844935115	1.20939014165134e-05\\
2.845409059	1.20850259421841e-05\\
2.845873125	1.2076156984745e-05\\
2.846329462	1.20672945390337e-05\\
2.846808174	1.2058438600285e-05\\
2.847274459	1.20495891641308e-05\\
2.847738748	1.20407462258057e-05\\
2.848210936	1.20319097801474e-05\\
2.848674874	1.20230798227878e-05\\
2.849179516	1.20142563489615e-05\\
2.849643942	1.20054393531092e-05\\
2.850117193	1.19966288316569e-05\\
2.850597573	1.1987824779045e-05\\
2.85106222	1.19790271909055e-05\\
2.85153238	1.1970236062076e-05\\
2.85200482	1.19614513885854e-05\\
2.852467003	1.19526731644772e-05\\
2.852946834	1.19439013861773e-05\\
2.853420979	1.19351360485236e-05\\
2.853883212	1.19263771463535e-05\\
2.854351494	1.1917624675696e-05\\
2.85481203	1.19088786313889e-05\\
2.855278034	1.19001390086667e-05\\
2.855757113	1.18914058031614e-05\\
2.856214588	1.18826790101076e-05\\
2.85669108	1.18739586243431e-05\\
2.857160956	1.18652446418968e-05\\
2.857626864	1.18565370572092e-05\\
2.858101612	1.18478358659121e-05\\
2.858567214	1.18391410636375e-05\\
2.859054724	1.18304526452228e-05\\
2.859523636	1.18217706066972e-05\\
2.859989225	1.18130949425011e-05\\
2.860460153	1.18044256486634e-05\\
2.860926462	1.17957627200218e-05\\
2.861395337	1.17871061522082e-05\\
2.861871996	1.17784559400601e-05\\
2.862336989	1.17698120796066e-05\\
2.862803506	1.17611745656852e-05\\
2.863275794	1.1752543394325e-05\\
2.863742524	1.17439185595693e-05\\
2.86421935	1.17353000578441e-05\\
2.864689265	1.17266878843844e-05\\
2.865153984	1.17180820340275e-05\\
2.865629498	1.17094825028026e-05\\
2.866095322	1.17008892855473e-05\\
2.866565228	1.16923023774962e-05\\
2.867036439	1.16837217750755e-05\\
2.867503799	1.16751474719315e-05\\
2.867974512	1.16665794652843e-05\\
2.868446462	1.16580177491776e-05\\
2.86893558	1.16494623196401e-05\\
2.869411474	1.16409131715096e-05\\
2.869869653	1.16323703012121e-05\\
2.870335157	1.1623833702791e-05\\
2.870806242	1.16153033722753e-05\\
2.871279615	1.16067793052968e-05\\
2.871849914	1.15982614974874e-05\\
2.872353803	1.15897499432875e-05\\
2.872823243	1.15812446387262e-05\\
2.873293382	1.15727455794353e-05\\
2.873753875	1.15642527602524e-05\\
2.874218549	1.15557661768094e-05\\
2.874681757	1.15472858243409e-05\\
2.875177035	1.15388116992732e-05\\
2.875651452	1.15303437956495e-05\\
2.876110404	1.15218821098959e-05\\
2.876586857	1.15134266368502e-05\\
2.877050632	1.15049773721441e-05\\
2.877512986	1.14965343110123e-05\\
2.877979949	1.14880974494838e-05\\
2.878450073	1.14796667823963e-05\\
2.87900698	1.14712423057787e-05\\
2.879558803	1.14628240148657e-05\\
2.880054507	1.1454411904495e-05\\
2.88056275	1.14460059710926e-05\\
2.881051476	1.1437606209099e-05\\
2.881546804	1.14292126153375e-05\\
2.882031453	1.14208251838514e-05\\
2.882511534	1.1412443911464e-05\\
2.883009602	1.14040687926156e-05\\
2.88349267	1.13956998229383e-05\\
2.883983478	1.13873369980637e-05\\
2.884471743	1.13789803140209e-05\\
2.884946214	1.13706297652505e-05\\
2.885437315	1.13622853481783e-05\\
2.885910632	1.13539470576422e-05\\
2.886385913	1.1345614889671e-05\\
2.886875232	1.13372888394995e-05\\
2.887351743	1.13289689023624e-05\\
2.887837872	1.13206550742887e-05\\
2.888315523	1.13123473509102e-05\\
2.88878942	1.13040457266674e-05\\
2.889388605	1.12957501983836e-05\\
2.889872834	1.12874607608963e-05\\
2.890360634	1.12791774098373e-05\\
2.890845054	1.12709001408386e-05\\
2.891304684	1.12626289491349e-05\\
2.891785858	1.1254363830358e-05\\
2.892261274	1.12461047805369e-05\\
2.892727076	1.12378517949062e-05\\
2.893200554	1.12296048687008e-05\\
2.893658762	1.12213639979496e-05\\
2.894121388	1.12131291774903e-05\\
2.894594655	1.12049004037488e-05\\
2.895059212	1.11966776715628e-05\\
2.89552386	1.11884609777555e-05\\
2.895990362	1.11802503163703e-05\\
2.896454495	1.11720456830391e-05\\
2.896928522	1.1163847074585e-05\\
2.897390413	1.11556544858456e-05\\
2.8978509	1.11474679124528e-05\\
2.898322834	1.11392873496414e-05\\
2.898777993	1.11311127934402e-05\\
2.899245725	1.11229442394811e-05\\
2.899708948	1.1114781682999e-05\\
2.900170907	1.11066251200226e-05\\
2.900630996	1.10984745457868e-05\\
2.901104553	1.10903299563205e-05\\
2.901570683	1.10821913468584e-05\\
2.902044782	1.10740587126353e-05\\
2.902513146	1.10659320500773e-05\\
2.902981025	1.1057811354419e-05\\
2.903474187	1.10496966208952e-05\\
2.903947637	1.10415878463292e-05\\
2.904422302	1.10334850251613e-05\\
2.90489566	1.10253881534206e-05\\
2.905358956	1.10172972263418e-05\\
2.905835462	1.10092122399539e-05\\
2.906306998	1.10011331906828e-05\\
2.906769518	1.09930600725721e-05\\
2.907248102	1.09849928824449e-05\\
2.907717613	1.09769316155359e-05\\
2.90817915	1.09688762674769e-05\\
2.908648942	1.09608268338999e-05\\
2.909119949	1.09527833104367e-05\\
2.90959422	1.09447456931162e-05\\
2.910061516	1.09367139771731e-05\\
2.910528463	1.09286881586364e-05\\
2.911004699	1.09206682327409e-05\\
2.911470707	1.09126541959126e-05\\
2.91193103	1.09046460421948e-05\\
2.912409245	1.08966437696022e-05\\
2.91287158	1.08886473717811e-05\\
2.913337896	1.08806568455544e-05\\
2.913809195	1.08726721861572e-05\\
2.91427175	1.0864693389221e-05\\
2.914750713	1.0856720450775e-05\\
2.915217066	1.08487533668481e-05\\
2.915674616	1.08407921318807e-05\\
2.916146718	1.08328367426961e-05\\
2.916615656	1.08248871949261e-05\\
2.917083276	1.08169434838054e-05\\
2.917555393	1.08090056049659e-05\\
2.918021084	1.08010735552308e-05\\
2.918487716	1.07931473286434e-05\\
2.918962004	1.0785226922027e-05\\
2.919424954	1.07773123310133e-05\\
2.919891537	1.07694035512342e-05\\
2.92035716	1.07615005783217e-05\\
2.920816357	1.07536034083045e-05\\
2.921285944	1.07457120360203e-05\\
2.921752516	1.07378264582924e-05\\
2.922217855	1.07299466703555e-05\\
2.922693078	1.07220726682384e-05\\
2.923164173	1.0714204447573e-05\\
2.923633199	1.07063420035942e-05\\
2.924116545	1.0698485333125e-05\\
2.924582825	1.06906344310031e-05\\
2.925150385	1.06827892932573e-05\\
2.925707232	1.06749499159168e-05\\
2.92621415	1.06671162942162e-05\\
2.926709938	1.06592884241845e-05\\
2.927198218	1.06514663022477e-05\\
2.927695698	1.06436499228463e-05\\
2.928178947	1.06358392832006e-05\\
2.928659634	1.06280343781483e-05\\
2.929148387	1.06202352037184e-05\\
2.929619313	1.06124417555425e-05\\
2.930106614	1.06046540296498e-05\\
2.930580062	1.05968720220691e-05\\
2.931051445	1.05890957284323e-05\\
2.931535674	1.05813251439741e-05\\
2.932012197	1.05735602651206e-05\\
2.932493776	1.05658010879007e-05\\
2.932975595	1.05580476071522e-05\\
2.933445004	1.0550299819698e-05\\
2.933927163	1.0542557720773e-05\\
2.934405906	1.05348213064062e-05\\
2.934936622	1.05270905726264e-05\\
2.935458306	1.05193655146684e-05\\
2.935932565	1.05116461285612e-05\\
2.936466372	1.05039324107308e-05\\
2.937045394	1.04962243568091e-05\\
2.937541458	1.04885219616337e-05\\
2.938043855	1.04808252224248e-05\\
2.938530142	1.04731341340201e-05\\
2.939021545	1.04654486932428e-05\\
2.939509146	1.04577688953276e-05\\
2.939990535	1.04500947359063e-05\\
2.940483065	1.04424262110079e-05\\
2.940958325	1.04347633166614e-05\\
2.941441774	1.04271060488956e-05\\
2.94213322	1.04194544029454e-05\\
2.942695365	1.04118083756339e-05\\
2.943194677	1.04041679621958e-05\\
2.943665118	1.03965331582629e-05\\
2.94414971	1.03889039602614e-05\\
2.944627432	1.03812803642202e-05\\
2.945099985	1.03736623649769e-05\\
2.945577838	1.03660499601489e-05\\
2.94604351	1.03584431433825e-05\\
2.946590029	1.03508419126922e-05\\
2.947461055	1.03432462629156e-05\\
2.947978953	1.03356561896846e-05\\
2.948451678	1.03280716898222e-05\\
2.948942106	1.03204927585634e-05\\
2.94943379	1.03129193919369e-05\\
2.94990304	1.03053515863689e-05\\
2.950386143	1.0297789336697e-05\\
2.950857602	1.02902326401415e-05\\
2.951331038	1.02826814911429e-05\\
2.951812654	1.02751358873186e-05\\
2.952284107	1.0267595823109e-05\\
2.952754355	1.02600612953374e-05\\
2.953234282	1.02525322996356e-05\\
2.953702412	1.02450088320325e-05\\
2.954179936	1.02374908881601e-05\\
2.954655433	1.02299784648414e-05\\
2.955124777	1.0222471556517e-05\\
2.955603424	1.02149701604071e-05\\
2.956071555	1.02074742721436e-05\\
2.956536962	1.01999838877555e-05\\
2.95701527	1.01924990024775e-05\\
2.957485415	1.01850196135298e-05\\
2.957953674	1.01775457157501e-05\\
2.958426103	1.01700773055644e-05\\
2.95888736	1.01626143793988e-05\\
2.959356616	1.01551569324881e-05\\
2.959825468	1.01477049608612e-05\\
2.96028691	1.01402584605469e-05\\
2.960755796	1.01328174283686e-05\\
2.961222436	1.01253818591638e-05\\
2.961688724	1.01179517493586e-05\\
2.962169604	1.0110527094982e-05\\
2.962641136	1.01031078924599e-05\\
2.963114145	1.009569413663e-05\\
2.963585186	1.00882858247127e-05\\
2.96405324	1.00808829519426e-05\\
2.964531262	1.00734855147457e-05\\
2.964999892	1.00660935091511e-05\\
2.965466547	1.00587069307906e-05\\
2.965945559	1.00513257756931e-05\\
2.966414253	1.00439500406817e-05\\
2.96688859	1.00365797205943e-05\\
2.967366924	1.00292148122538e-05\\
2.967839094	1.00218553112921e-05\\
2.968314122	1.00145012141353e-05\\
2.968784213	1.00071525164152e-05\\
2.969250985	9.99980921455797e-06\\
};
\addlegendentry{FBS};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.001724456	1.28464671893484\\
0.00701221	0.947186261078203\\
0.014785457	0.947186261078203\\
0.018800275	0.527332332346564\\
0.021696755	0.366562719150435\\
0.0228704	0.366562719150435\\
0.024693637	0.366562719150435\\
0.025585027	0.355089052563586\\
0.027385196	0.355089052563586\\
0.028178356	0.355089052563586\\
0.028936812	0.355089052563586\\
0.029482516	0.355089052563586\\
0.030011703	0.158273801086525\\
0.030538334	0.158273801086525\\
0.03130039	0.158273801086525\\
0.031832405	0.158273801086525\\
0.032352703	0.158273801086525\\
0.033650079	0.158273801086525\\
0.034159491	0.158273801086525\\
0.034666691	0.158273801086525\\
0.035154387	0.158273801086525\\
0.035874342	0.158273801086525\\
0.03659712	0.158273801086525\\
0.037281123	0.158273801086525\\
0.037761694	0.158273801086525\\
0.038235202	0.158273801086525\\
0.039656015	0.158273801086525\\
0.040523224	0.158273801086525\\
0.041029111	0.0942359347575803\\
0.041507847	0.0846724795364453\\
0.042198904	0.0846724795364453\\
0.042678951	0.0846724795364453\\
0.043144661	0.0846724795364453\\
0.043623022	0.0846724795364453\\
0.044091946	0.0846724795364453\\
0.044567332	0.0846724795364453\\
0.045057495	0.0846724795364453\\
0.045535006	0.0846724795364453\\
0.046018002	0.0714127392532185\\
0.046500736	0.0714127392532185\\
0.046974521	0.0714127392532185\\
0.047736526	0.0679585723683144\\
0.04832696	0.0679585723683144\\
0.049112224	0.0679585723683144\\
0.049612017	0.031591789063993\\
0.050104529	0.031591789063993\\
0.050585214	0.031591789063993\\
0.051070802	0.031591789063993\\
0.051554644	0.031591789063993\\
0.052435647	0.031591789063993\\
0.053493367	0.031591789063993\\
0.054202979	0.031591789063993\\
0.054698689	0.031591789063993\\
0.055424602	0.031591789063993\\
0.055910697	0.031591789063993\\
0.0564009	0.031591789063993\\
0.057091457	0.031591789063993\\
0.057620097	0.0224131777757164\\
0.058526041	0.0224131777757164\\
0.059026321	0.0224131777757164\\
0.05952181	0.0200302599227086\\
0.060016362	0.0200302599227086\\
0.060495066	0.0200302599227086\\
0.06096673	0.0200302599227086\\
0.061452429	0.0200302599227086\\
0.061949779	0.0200302599227086\\
0.062922761	0.0200302599227086\\
0.063803854	0.0200302599227086\\
0.064315247	0.0200302599227086\\
0.06530275	0.0136436688221734\\
0.066743526	0.0136436688221734\\
0.067854914	0.0136436688221734\\
0.068824363	0.0136436688221734\\
0.069705289	0.0136436688221734\\
0.070245615	0.0136436688221734\\
0.070775351	0.0136436688221734\\
0.071380089	0.0136436688221734\\
0.072126864	0.0136436688221734\\
0.073032512	0.0136436688221734\\
0.07359305	0.0136436688221734\\
0.074123167	0.0136436688221734\\
0.074769945	0.0136436688221734\\
0.075507804	0.0121138207585147\\
0.076157041	0.0121138207585147\\
0.07779413	0.0121138207585147\\
0.079140577	0.0121138207585147\\
0.080673166	0.0121138207585147\\
0.081827567	0.0121138207585147\\
0.083167856	0.0121138207585147\\
0.083756729	0.0118794926598479\\
0.084319606	0.0118794926598479\\
0.084860502	0.0118794926598479\\
0.085385271	0.0118794926598479\\
0.085938275	0.00781179294528565\\
0.086924045	0.00781179294528565\\
0.087424882	0.00781179294528565\\
0.087903443	0.00781179294528565\\
0.088393583	0.00781179294528565\\
0.088858291	0.00781179294528565\\
0.08933502	0.00705677515732826\\
0.090197015	0.00705677515732826\\
0.091246294	0.00705677515732826\\
0.09173513	0.00705677515732826\\
0.092225072	0.00705677515732826\\
0.092696494	0.00705677515732826\\
0.093272986	0.00705677515732826\\
0.093883159	0.00705677515732826\\
0.094828507	0.00705677515732826\\
0.096513022	0.00705677515732826\\
0.098134302	0.00705677515732826\\
0.098930501	0.00705677515732826\\
0.099987869	0.00657219386439329\\
0.102005973	0.00657219386439329\\
0.103745367	0.00657219386439329\\
0.105289136	0.00657219386439329\\
0.105956454	0.00657219386439329\\
0.106498752	0.00657219386439329\\
0.107029073	0.00657219386439329\\
0.107588357	0.00560654587087141\\
0.108121516	0.00560654587087141\\
0.108661179	0.00560654587087141\\
0.109157863	0.00560654587087141\\
0.109662432	0.00560654587087141\\
0.110159462	0.00560654587087141\\
0.110648029	0.00560654587087141\\
0.111375753	0.00504018589777538\\
0.11269786	0.00504018589777538\\
0.113695486	0.00504018589777538\\
0.114234617	0.00504018589777538\\
0.11528657	0.00504018589777538\\
0.11593183	0.00313683546782699\\
0.116471015	0.00313683546782699\\
0.116998111	0.00313683546782699\\
0.117497879	0.00313683546782699\\
0.118234865	0.00313683546782699\\
0.118755495	0.00313683546782699\\
0.11925037	0.00313683546782699\\
0.119754439	0.00313683546782699\\
0.120242444	0.00313683546782699\\
0.120735055	0.0019619506488674\\
0.121225986	0.00138557527342225\\
0.122209459	0.00138557527342225\\
0.122706242	0.00138557527342225\\
0.123193312	0.00138557527342225\\
0.12368921	0.00138557527342225\\
0.124184142	0.00138557527342225\\
0.124675381	0.00138557527342225\\
0.125148967	0.00138557527342225\\
0.125818071	0.00138557527342225\\
0.126508961	0.00138557527342225\\
0.126976932	0.00138557527342225\\
0.127449826	0.00138557527342225\\
0.12791506	0.00138557527342225\\
0.128375893	0.00138557527342225\\
0.12887165	0.00138557527342225\\
0.129356224	0.00138557527342225\\
0.129863617	0.00138557527342225\\
0.130369414	0.00138557527342225\\
0.130871655	0.00138557527342225\\
0.131375179	0.00138557527342225\\
0.132330551	0.00138557527342225\\
0.133102941	0.00138557527342225\\
0.133586826	0.00138557527342225\\
0.134067971	0.00138557527342225\\
0.134532339	0.00138557527342225\\
0.134997825	0.00138557527342225\\
0.135466506	0.00138557527342225\\
0.13592854	0.00138557527342225\\
0.136403362	0.00138557527342225\\
0.136863464	0.00138557527342225\\
0.137321926	0.00138557527342225\\
0.137794887	0.00138557527342225\\
0.138467751	0.00138557527342225\\
0.138964496	0.00138557527342225\\
0.13944071	0.00138557527342225\\
0.139934281	0.00138557527342225\\
0.14043313	0.00138557527342225\\
0.140919773	0.00138557527342225\\
0.141408523	0.00138557527342225\\
0.141881923	0.00138557527342225\\
0.142350803	0.00138557527342225\\
0.142833824	0.00138557527342225\\
0.143298227	0.00138557527342225\\
0.143984865	0.00138557527342225\\
0.144469187	0.00138557527342225\\
0.144931145	0.00138557527342225\\
0.145420067	0.00138557527342225\\
0.145907375	0.00138557527342225\\
0.146396561	0.00138557527342225\\
0.146897856	0.000934227798329361\\
0.147398844	0.000934227798329361\\
0.148148945	0.000934227798329361\\
0.148926812	0.000934227798329361\\
0.149482785	0.000934227798329361\\
0.149964345	0.000934227798329361\\
0.150646064	0.000934227798329361\\
0.15120326	0.000934227798329361\\
0.151688933	0.000934227798329361\\
0.152162629	0.000518147210112633\\
0.152632259	0.000518147210112633\\
0.153112379	0.000518147210112633\\
0.153584305	0.000518147210112633\\
0.154052504	0.000518147210112633\\
0.154921952	0.000518147210112633\\
0.155478537	0.000518147210112633\\
0.155980466	0.000518147210112633\\
0.156474967	0.000518147210112633\\
0.156974243	0.000518147210112633\\
0.157468573	0.000518147210112633\\
0.157954222	0.000518147210112633\\
0.158445049	0.000518147210112633\\
0.15892472	0.000518147210112633\\
0.159417829	0.000518147210112633\\
0.15988826	0.000518147210112633\\
0.161139335	0.000518147210112633\\
0.162085825	0.000518147210112633\\
0.163030162	0.000518147210112633\\
0.163930327	0.000518147210112633\\
0.164615981	0.000518147210112633\\
0.165184126	0.000518147210112633\\
0.165754396	0.000518147210112633\\
0.166278149	0.000518147210112633\\
0.16680558	0.000518147210112633\\
0.167323009	0.000518147210112633\\
0.167887793	0.000518147210112633\\
0.16857604	0.000518147210112633\\
0.169151544	0.000518147210112633\\
0.169707285	0.000518147210112633\\
0.170240351	0.000518147210112633\\
0.170792793	0.000518147210112633\\
0.171300455	0.000518147210112633\\
0.171816902	0.000518147210112633\\
0.172327396	0.000518147210112633\\
0.172836866	0.000518147210112633\\
0.173384339	0.000518147210112633\\
0.173913549	0.000518147210112633\\
0.17445576	0.000428473633908116\\
0.174972847	0.000428473633908116\\
0.175453372	0.000428473633908116\\
0.175948652	0.000428473633908116\\
0.176430223	0.000428473633908116\\
0.176919372	0.000428473633908116\\
0.177400521	0.000428473633908116\\
0.177929966	0.000428473633908116\\
0.178467129	0.000396500453955481\\
0.178946585	0.000396500453955481\\
0.179443209	0.000396500453955481\\
0.179954771	0.000396500453955481\\
0.180428017	0.000396500453955481\\
0.180902123	0.000396500453955481\\
0.1813709	0.000396500453955481\\
0.181834541	0.000396500453955481\\
0.18231508	0.000396500453955481\\
0.182781705	0.000396500453955481\\
0.183253295	0.000396500453955481\\
0.183730137	0.000396500453955481\\
0.184411644	0.000396500453955481\\
0.184903365	0.000396500453955481\\
0.185369933	0.000208384995016964\\
0.185963365	0.000208384995016964\\
0.186618201	0.000208384995016964\\
0.187177389	0.000208384995016964\\
0.18771986	0.000208384995016964\\
0.1883162	0.000208384995016964\\
0.188821163	0.000208384995016964\\
0.189287462	0.000208384995016964\\
0.18975538	0.000208384995016964\\
0.190219312	0.000208384995016964\\
0.190904649	0.000208384995016964\\
0.19138931	0.000208384995016964\\
0.192062444	0.000208384995016964\\
0.192547122	0.000208384995016964\\
0.19301055	0.000205284942964474\\
0.193476485	0.000205284942964474\\
0.193966441	0.000205284942964474\\
0.194431267	0.000205284942964474\\
0.195125125	0.000205284942964474\\
0.195598294	0.000205284942964474\\
0.196062649	0.000205284942964474\\
0.196531712	0.000205284942964474\\
0.196989014	0.000204859433964933\\
0.197456782	0.000204859433964933\\
0.197926644	0.000204859433964933\\
0.198390886	0.000204859433964933\\
0.19898928	0.000204859433964933\\
0.199720622	0.000204859433964933\\
0.200307204	0.000204859433964933\\
0.20079686	0.000204859433964933\\
0.201270845	0.000204859433964933\\
0.201751552	0.000172314699563841\\
0.20221667	0.000135560908288259\\
0.202696664	0.000135560908288259\\
0.203163342	0.000135560908288259\\
0.20362463	0.000135560908288259\\
0.204138421	0.000135560908288259\\
0.204699387	0.000135560908288259\\
0.205187643	0.000135560908288259\\
0.205659862	0.000135560908288259\\
0.20612519	0.000135560908288259\\
0.206599884	0.000135560908288259\\
0.207068223	0.000135560908288259\\
0.207526239	0.000135560908288259\\
0.208000439	0.000135560908288259\\
0.208461341	0.000135560908288259\\
0.209167732	0.000135560908288259\\
0.209640145	0.000135560908288259\\
0.210111743	0.000135560908288259\\
0.210575247	0.000104286355345134\\
0.21103409	0.000104286355345134\\
0.211508853	0.000104286355345134\\
0.21197482	0.000104286355345134\\
0.212433322	0.000104286355345134\\
0.212900581	7.96130276430093e-05\\
0.21335511	7.96130276430093e-05\\
0.2138193	7.96130276430093e-05\\
0.214289602	7.96130276430093e-05\\
0.21475054	7.96130276430093e-05\\
0.215226	7.96130276430093e-05\\
0.215704463	5.1094636041647e-05\\
0.216162606	5.1094636041647e-05\\
0.216644032	5.1094636041647e-05\\
0.21710697	5.1094636041647e-05\\
0.217570625	5.1094636041647e-05\\
0.218034575	5.1094636041647e-05\\
0.218484021	5.1094636041647e-05\\
0.218963783	5.1094636041647e-05\\
0.219440623	5.1094636041647e-05\\
0.219902027	5.1094636041647e-05\\
0.220372546	5.1094636041647e-05\\
0.220830291	5.1094636041647e-05\\
0.22129242	5.1094636041647e-05\\
0.221761686	5.1094636041647e-05\\
0.22224213	5.1094636041647e-05\\
0.222835334	5.1094636041647e-05\\
0.22331845	5.1094636041647e-05\\
0.223782623	5.1094636041647e-05\\
0.224260739	5.1094636041647e-05\\
0.22472582	5.1094636041647e-05\\
0.225184909	5.1094636041647e-05\\
0.225652216	4.73083213166876e-05\\
0.226113536	4.73083213166876e-05\\
0.226575574	4.73083213166876e-05\\
0.227041536	4.73083213166876e-05\\
0.227502809	3.69599784093357e-05\\
0.227970241	3.69599784093357e-05\\
0.228438112	3.69599784093357e-05\\
0.228905523	3.69599784093357e-05\\
0.229384182	3.69599784093357e-05\\
0.230250112	3.69599784093357e-05\\
0.23073676	3.69599784093357e-05\\
0.231202391	2.65789694107487e-05\\
0.231664987	2.65789694107487e-05\\
0.232139139	2.65789694107487e-05\\
0.232594882	2.65789694107487e-05\\
0.233058575	2.65789694107487e-05\\
0.233531124	2.65789694107487e-05\\
0.2339879	2.65789694107487e-05\\
0.234455967	2.65789694107487e-05\\
0.234923006	2.65789694107487e-05\\
0.235379589	2.65789694107487e-05\\
0.235849561	2.55678652945908e-05\\
0.236306981	2.55678652945908e-05\\
0.236766862	2.55678652945908e-05\\
0.237237227	2.55678652945908e-05\\
0.237721469	2.55678652945908e-05\\
0.238200289	2.55678652945908e-05\\
0.238679946	2.55678652945908e-05\\
0.239141309	2.55678652945908e-05\\
0.239616839	2.55678652945908e-05\\
0.24008431	2.55678652945908e-05\\
0.240619361	2.55678652945908e-05\\
0.241399124	2.55678652945908e-05\\
0.241884204	2.55678652945908e-05\\
0.242356552	2.55678652945908e-05\\
0.24282038	2.55678652945908e-05\\
0.243295323	2.55678652945908e-05\\
0.243966849	2.55678652945908e-05\\
0.244444421	1.3545706234367e-05\\
0.244916451	1.3545706234367e-05\\
0.245379307	1.3545706234367e-05\\
0.245861506	1.3545706234367e-05\\
0.246542805	1.3545706234367e-05\\
0.247020623	1.17419712168259e-05\\
0.247490572	1.17419712168259e-05\\
0.247948869	1.17419712168259e-05\\
0.248421092	1.17419712168259e-05\\
0.248897462	1.17419712168259e-05\\
0.249356897	1.17419712168259e-05\\
0.25012137	1.17419712168259e-05\\
0.250747383	1.17419712168259e-05\\
0.251257519	1.17419712168259e-05\\
0.251730681	1.17419712168259e-05\\
0.252207335	8.38803772329519e-06\\
};
\addlegendentry{\algName};
\legend{}
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/handle_position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.8\textwidth,
% height=0.6\textwidth,
at={(1.011in,0.642in)},
scale only axis,
grid,
xlabel={simulation time (s)},
ylabel={\(x_2^{M+1}\) (m)},
xmin=0,
xmax=30,
ymin=-0.4,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.1	1\\
0.2	0.9\\
0.3	0.8\\
0.4	0.7\\
0.5	0.6\\
0.6	0.5\\
0.7	0.4\\
0.8	0.5\\
0.9	0.6\\
1.0	0.7\\
1.1	0.8\\
1.2	0.9\\
1.3	1\\
1.4	0.978450300276374\\
1.5	0.878450300276373\\
1.6	0.778450300276373\\
1.7	0.678450300276373\\
1.8	0.581963190311873\\
1.9	0.54336056722195\\
2.0	0.549223073133224\\
2.1	0.586523174796749\\
2.2	0.641366905832037\\
2.3	0.701903910713795\\
2.4	0.758379328689728\\
2.5	0.801715077001062\\
2.6	0.828954076457246\\
2.7	0.840668951308309\\
2.8	0.838749893830619\\
2.9	0.825993105410144\\
3.0	0.805604274338407\\
3.1	0.78113451192921\\
3.2	0.756313938356199\\
3.3	0.733077166158576\\
3.4	0.713527458472105\\
3.5	0.701380406797314\\
3.6	0.698508844085302\\
3.7	0.705428765008259\\
3.8	0.720785175491549\\
3.9	0.741660291667844\\
4.0	0.763920734395038\\
4.1	0.7851218398705\\
4.2	0.801965849760816\\
4.3	0.812843603307646\\
4.4	0.817011022482412\\
4.5	0.814585983662031\\
4.6	0.806971576193307\\
4.7	0.795243625171253\\
4.8	0.781155792941622\\
4.9	0.765774217205098\\
5.0	0.74992778166888\\
5.1	0.734877128586257\\
5.2	0.720863251836729\\
5.3	0.708063729699968\\
5.4	0.695797244146923\\
5.5	0.683656161059655\\
5.6	0.671753874970172\\
5.7	0.658582972999364\\
5.8	0.643572115222323\\
5.9	0.624739925430842\\
6.0	0.600395376882047\\
6.1	0.570340595703727\\
6.2	0.533059094222832\\
6.3	0.48713866414433\\
6.4	0.432575335583113\\
6.5	0.370481450635381\\
6.6	0.301937395548627\\
6.7	0.229939032386402\\
6.8	0.158720331755691\\
6.9	0.0927682604277494\\
7.0	0.0370999337069812\\
7.1	0.000943912463635461\\
7.2	-0.00744107390511652\\
7.3	-0.0099768216823554\\
7.4	-0.0118063187297154\\
7.5	-0.012540671017022\\
7.6	-0.0121956196821882\\
7.7	-0.0106226509397388\\
7.8	-0.00819244526390286\\
7.9	-0.00595534375724432\\
8.0	0.00340315404443297\\
8.1	0.0313425346607483\\
8.2	0.0658518960224416\\
8.3	0.10099544052654\\
8.4	0.133903045815662\\
8.5	0.163058394386876\\
8.6	0.187362469356101\\
8.7	0.205643762024672\\
8.8	0.218036259400856\\
8.9	0.223248410018838\\
9.0	0.220933944058371\\
9.1	0.211713423982796\\
9.2	0.196276221113867\\
9.3	0.175273105979068\\
9.4	0.150018145280764\\
9.5	0.12233347134988\\
9.6	0.0938711522298218\\
9.7	0.066733711970287\\
9.8	0.0427843665831381\\
9.9	0.0241668422274822\\
10.0	0.0128605553906768\\
10.1	0.00930265207017088\\
10.2	0.0134045247773179\\
10.3	0.0243042410848779\\
10.4	0.0410950686768948\\
10.5	0.0620963841742927\\
10.6	0.0850028779920486\\
10.7	0.107955100014479\\
10.8	0.128572143603791\\
10.9	0.144609651815089\\
11.0	0.154917598653981\\
11.1	0.158482093778464\\
11.2	0.154669442299412\\
11.3	0.143118659322509\\
11.4	0.125292116684585\\
11.5	0.103201524127377\\
11.6	0.0785501732252857\\
11.7	0.054180197776347\\
11.8	0.0326196622239408\\
11.9	0.0155690193371231\\
12.0	0.00481508468670989\\
12.1	0.000809223659073294\\
12.2	0.00298272076989058\\
12.3	0.0108262637398396\\
12.4	0.0229351430468122\\
12.5	0.0385231816333963\\
12.6	0.0552524164011189\\
12.7	0.0712510199242831\\
12.8	0.0847601255113953\\
12.9	0.0942201596403893\\
13.0	0.0988635142760496\\
13.1	0.0981343446452952\\
13.2	0.0913029887449716\\
13.3	0.0798471252782746\\
13.4	0.0649848939462045\\
13.5	0.0485860599816696\\
13.6	0.0324792164524006\\
13.7	0.0180738846475387\\
13.8	0.00704547021111297\\
13.9	0.00134356626293961\\
14.0	0.000831053222502308\\
14.1	0.00445943978121249\\
14.2	0.012897206622504\\
14.3	0.024379307454964\\
14.4	0.0382477309022003\\
14.5	0.0523285826648438\\
14.6	0.0653313693138015\\
14.7	0.0761525786872998\\
14.8	0.0835329659406238\\
14.9	0.0867059775322493\\
15.0	0.0853848332400523\\
15.1	0.0799230401716292\\
15.2	0.070498140955246\\
15.3	0.0583040791377354\\
15.4	0.0449041793520733\\
15.5	0.031496486736026\\
15.6	0.0205762713568872\\
15.7	0.0129231249472834\\
15.8	0.00880704409175116\\
15.9	0.0088586557401594\\
16.0	0.0127325571677583\\
16.1	0.0192555359430173\\
16.2	0.0283891560584474\\
16.3	0.0382230131548338\\
16.4	0.0480620441204101\\
16.5	0.0569846209501001\\
16.6	0.0638661097722312\\
16.7	0.0681184756974999\\
16.8	0.0691178583273775\\
16.9	0.0669790724005624\\
17.0	0.0617048648404248\\
17.1	0.0538639594260125\\
17.2	0.0445975054611169\\
17.3	0.0346612716908527\\
17.4	0.0263154488515488\\
17.5	0.0200680334587957\\
17.6	0.0163422257560789\\
17.7	0.0157142234954992\\
17.8	0.0174601219197143\\
17.9	0.0219325465139739\\
18.0	0.0284815295008107\\
18.1	0.0353541401850826\\
18.2	0.0423192184618505\\
18.3	0.0484682419328418\\
18.4	0.0532614486559668\\
18.5	0.0562028944440614\\
18.6	0.0567943879895643\\
18.7	0.0552008601268923\\
18.8	0.05073456419645\\
18.9	0.044993472208273\\
19.0	0.0373314988648437\\
19.1	0.0301584226095463\\
19.2	0.0237244344254703\\
19.3	0.0190794046863564\\
19.4	0.0167339869967574\\
19.5	0.0164802859857116\\
19.6	0.01886623845446\\
19.7	0.0231041206147871\\
19.8	0.0286259824495266\\
19.9	0.0350714286817668\\
20.0	0.0411260932221643\\
20.1	0.0463564599154024\\
20.2	0.0502153447225272\\
20.3	0.0523540109827908\\
20.4	0.0523855965501029\\
20.5	0.0504335057543855\\
20.6	0.0462843970039161\\
20.7	0.0406281658730783\\
20.8	0.0337342937691705\\
20.9	0.0262346905862598\\
21.0	0.0203030293642916\\
21.1	0.0159939095757105\\
21.2	0.0137008919482305\\
21.3	0.0139006617782334\\
21.4	0.0159477952977044\\
21.5	0.0198814998731815\\
21.6	0.0251395748767201\\
21.7	0.0311064621862571\\
21.8	0.0373194341167383\\
21.9	0.0425151515288455\\
22.0	0.0463463498195412\\
22.1	0.0485673634709325\\
22.2	0.0487635541432155\\
22.3	0.0470942370933029\\
22.4	0.0431450971478801\\
22.5	0.0378194146515511\\
22.6	0.0312558837200413\\
22.7	0.0244215890152411\\
22.8	0.0182665625335219\\
22.9	0.0135741498878209\\
23.0	0.0108417978285754\\
23.1	0.0103610970636239\\
23.2	0.0117631284980324\\
23.3	0.0154420024898842\\
23.4	0.0202724940468249\\
23.5	0.0258931118078104\\
23.6	0.0320228468732869\\
23.7	0.0373588753215913\\
23.8	0.0414317964007789\\
23.9	0.0438376009728857\\
24.0	0.044860526433098\\
24.1	0.0434844834966681\\
24.2	0.0405497478366332\\
24.3	0.0357967741841526\\
24.4	0.0298940489314863\\
24.5	0.0235435613999277\\
24.6	0.0175398034317944\\
24.7	0.0126245611949134\\
24.8	0.00939223967329372\\
24.9	0.00813590348348785\\
25.0	0.00901670149935446\\
25.1	0.0117817073074006\\
25.2	0.0157152092278831\\
25.3	0.020709622417912\\
25.4	0.0261086643197245\\
25.5	0.0314672605787737\\
25.6	0.0358953531323399\\
25.7	0.0387145327153837\\
25.8	0.0402698853985463\\
25.9	0.0396361917055037\\
26.0	0.0377077141562293\\
26.1	0.0337341886042477\\
26.2	0.0286099345175754\\
26.3	0.0230238054300343\\
26.4	0.0175458440089265\\
26.5	0.0127496508260627\\
26.6	0.00906925462571882\\
26.7	0.00740299221859993\\
26.8	0.00734951739105076\\
26.9	0.00934319833117022\\
27.0	0.012541468652306\\
27.1	0.0167430634399337\\
27.2	0.0214430475169949\\
27.3	0.0261366454357931\\
27.4	0.0303178285743638\\
27.5	0.0334770777981058\\
27.6	0.0352328008844866\\
27.7	0.0353676918714781\\
27.8	0.0344323217905965\\
27.9	0.0312586917929864\\
28.0	0.0271586008186508\\
28.1	0.0222477680089322\\
28.2	0.0172172386109148\\
28.3	0.0126804069253013\\
28.4	0.00923396107061274\\
28.5	0.00715754014611874\\
28.6	0.00680171096471435\\
28.7	0.00799873538507591\\
28.8	0.0102343551764361\\
28.9	0.0137384122711926\\
29.0	0.0179086643250852\\
29.1	0.0220383946562656\\
29.2	0.0258454752949343\\
29.3	0.028938703246366\\
29.4	0.0308735862425075\\
29.5	0.0315128042997796\\
29.6	0.0306404215767107\\
29.7	0.0288001805945064\\
29.8	0.0252995227822867\\
29.9	0.0212232965419835\\
30.0	0.016741860408593\\
30.1	0.0124990252376502\\
};
\addlegendentry{Soft-constrained problem (\(\mu=10\))};

\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.1	1\\
0.2	0.9\\
0.3	0.8\\
0.4	0.7\\
0.5	0.6\\
0.6	0.5\\
0.7	0.4\\
0.8	0.392247535759929\\
0.9	0.492247535759929\\
1.0	0.592247535759929\\
1.1	0.692247535759929\\
1.2	0.792247535759929\\
1.3	0.854839119328359\\
1.4	0.759460393425985\\
1.5	0.659460393425985\\
1.6	0.559460393425985\\
1.7	0.459460393425985\\
1.8	0.366601255365308\\
1.9	0.311427145894223\\
2.0	0.29237188879625\\
2.1	0.302555277571768\\
2.2	0.332935910267483\\
2.3	0.372702202403324\\
2.4	0.412841475779105\\
2.5	0.44586366803358\\
2.6	0.466503310845034\\
2.7	0.472786895740116\\
2.8	0.463985283281113\\
2.9	0.441714731178093\\
3.0	0.413986210925913\\
3.1	0.38092528735952\\
3.2	0.348111309457384\\
3.3	0.319159621578348\\
3.4	0.297812848230496\\
3.5	0.286013012873842\\
3.6	0.283189051221733\\
3.7	0.289918935885067\\
3.8	0.303492167073039\\
3.9	0.321489973168217\\
4.0	0.341272858781788\\
4.1	0.360064755626443\\
4.2	0.375443054119852\\
4.3	0.385873889450812\\
4.4	0.39017875053617\\
4.5	0.388675028369588\\
4.6	0.381549512833043\\
4.7	0.370603135090053\\
4.8	0.357211363351391\\
4.9	0.343751508274599\\
5.0	0.330683655164823\\
5.1	0.319413342166984\\
5.2	0.310171448579842\\
5.3	0.303162336389132\\
5.4	0.297532504284176\\
5.5	0.292193615745514\\
5.6	0.285741938278223\\
5.7	0.275670422499846\\
5.8	0.261941145885186\\
5.9	0.240569210380101\\
6.0	0.211816580724379\\
6.1	0.175171609066006\\
6.2	0.131543179108763\\
6.3	0.0822771640924052\\
6.4	0.0280989606713871\\
6.5	-0.0296576791059872\\
6.6	-0.0884738162032116\\
6.7	-0.146615571360995\\
6.8	-0.201636874229072\\
6.9	-0.251579313419837\\
7.0	-0.295032542814862\\
7.1	-0.330475103256467\\
7.2	-0.356977963415874\\
7.3	-0.373948045614958\\
7.4	-0.381609639767063\\
7.5	-0.380019962509518\\
7.6	-0.369150502935295\\
7.7	-0.350398901488951\\
7.8	-0.324255103511559\\
7.9	-0.291409274275619\\
8.0	-0.252942516289745\\
8.1	-0.211167210591488\\
8.2	-0.166399422135702\\
8.3	-0.119734597338939\\
8.4	-0.0732859403838448\\
8.5	-0.0286552409799379\\
8.6	0.0123393776928374\\
8.7	0.0481495030546246\\
8.8	0.077621263021235\\
8.9	0.100370391933089\\
9.0	0.11497822283553\\
9.1	0.120694592421597\\
9.2	0.118189702127162\\
9.3	0.10821961873187\\
9.4	0.091910801677338\\
9.5	0.0720005795355596\\
9.6	0.0492165729263985\\
9.7	0.0260795049986774\\
9.8	0.00571921042952042\\
9.9	-0.0100240310980474\\
10.0	-0.0203548394875109\\
10.1	-0.023268878744282\\
10.2	-0.01939025148038\\
10.3	-0.00829056836415262\\
10.4	0.00832084192212561\\
10.5	0.0293994117518631\\
10.6	0.052665827278639\\
10.7	0.0757785586022448\\
10.8	0.096904802712733\\
10.9	0.114132603485096\\
11.0	0.124414456031319\\
11.1	0.127606666850345\\
11.2	0.122925327375397\\
11.3	0.110973056193372\\
11.4	0.0926647385943049\\
11.5	0.0700962421482581\\
11.6	0.0440138864923843\\
11.7	0.0172504714953402\\
11.8	-0.00809905179072399\\
11.9	-0.0292478993100427\\
12.0	-0.044837148041776\\
12.1	-0.054167141282117\\
12.2	-0.0565643483231457\\
12.3	-0.053369055055249\\
12.4	-0.0438895839042231\\
12.5	-0.0311932440380168\\
12.6	-0.0162111434118731\\
12.7	-0.00086746874860311\\
12.8	0.0117981494392522\\
12.9	0.0210185599609049\\
13.0	0.0254569052206536\\
13.1	0.0248323789264678\\
13.2	0.0190286980703927\\
13.3	0.00915856183487742\\
13.4	-0.00492639316314756\\
13.5	-0.0203374736759675\\
13.6	-0.0362104333982711\\
13.7	-0.0506112105183341\\
13.8	-0.0616680715382823\\
13.9	-0.0682937230206147\\
14.0	-0.0684978058653763\\
14.1	-0.0644610558495363\\
14.2	-0.0550652541973115\\
14.3	-0.042066652512812\\
14.4	-0.0259955841873514\\
14.5	-0.00855139833202036\\
14.6	0.0081621330677819\\
14.7	0.0218277836932357\\
14.8	0.03239538629669\\
14.9	0.0384295015525431\\
15.0	0.0396552928236321\\
15.1	0.0361437148969784\\
15.2	0.0290421866137006\\
15.3	0.0187958848143184\\
15.4	0.00641404470631436\\
15.5	-0.0056380574121252\\
15.6	-0.0161499452918718\\
15.7	-0.0240694692703893\\
15.8	-0.0294283258254576\\
15.9	-0.0304439829033076\\
16.0	-0.0273104542655229\\
16.1	-0.0213296027208674\\
16.2	-0.0120153315496935\\
16.3	-0.00115410139718267\\
16.4	0.0101662239661368\\
16.5	0.0203689107303251\\
16.6	0.028556604862597\\
16.7	0.0337629487913496\\
16.8	0.0356533092068467\\
16.9	0.0342007809481843\\
17.0	0.0299990906849559\\
17.1	0.0227366733783016\\
17.2	0.0138017308475374\\
17.3	0.00436161128676465\\
17.4	-0.0043979373597964\\
17.5	-0.011502543683687\\
17.6	-0.0168551454057631\\
17.7	-0.0191826246370689\\
17.8	-0.0184156026739184\\
17.9	-0.0156078119340129\\
18.0	-0.0102564018005286\\
18.1	-0.00333361816785964\\
18.2	0.00345130707301561\\
18.3	0.00964263338678375\\
18.4	0.0145660886764626\\
18.5	0.0177708225804403\\
18.6	0.0186618257023986\\
18.7	0.0168973730352866\\
18.8	0.0129804563276696\\
18.9	0.00738229411541241\\
19.0	0.00061638101543948\\
19.1	-0.00661842686825564\\
19.2	-0.0130477122640646\\
19.3	-0.0179048503186928\\
19.4	-0.0210474117808301\\
19.5	-0.0216971922394191\\
19.6	-0.0197745398632649\\
19.7	-0.0162356253429435\\
19.8	-0.0103327488715724\\
19.9	-0.00389021229425143\\
20.0	0.00304050839639501\\
20.1	0.00901457951001523\\
20.2	0.013612719362073\\
20.3	0.0165691935235469\\
20.4	0.0169053648736896\\
20.5	0.0158752547311666\\
20.6	0.0121569514857623\\
20.7	0.00683162507775823\\
20.8	0.000647218063203222\\
20.9	-0.00613213900419449\\
21.0	-0.011902500008279\\
21.1	-0.0161501799492615\\
21.2	-0.0187146011173407\\
21.3	-0.0189928266456205\\
21.4	-0.0177370569675047\\
21.5	-0.0137370639916441\\
21.6	-0.00834251949755172\\
21.7	-0.00184091222080073\\
21.8	0.00509993608948909\\
21.9	0.0114300865684474\\
22.0	0.0160374989237285\\
22.1	0.0190214562609044\\
22.2	0.0198004767255474\\
22.3	0.018397856005602\\
22.4	0.0153320293515477\\
22.5	0.0100820490834483\\
22.6	0.00373104519625021\\
22.7	-0.00287738181930559\\
22.8	-0.00893988520597727\\
22.9	-0.0141017442673105\\
23.0	-0.0170678625651673\\
23.1	-0.0179388467846946\\
23.2	-0.0172359070279196\\
23.3	-0.0142769830907024\\
23.4	-0.00945753374307932\\
23.5	-0.00349054843672556\\
23.6	0.00287903235707828\\
23.7	0.00894841397698901\\
23.8	0.0140039649971915\\
23.9	0.0174091493534196\\
24.0	0.0188921865149839\\
24.1	0.018299481919012\\
24.2	0.0159864266322274\\
24.3	0.0112440479344988\\
24.4	0.00542053084208929\\
24.5	-0.000888339337517143\\
24.6	-0.00702072906594238\\
24.7	-0.012440275298032\\
24.8	-0.015895431194536\\
24.9	-0.0180571325622672\\
25.0	-0.0180923015881889\\
25.1	-0.0156987192913165\\
25.2	-0.0119569746926055\\
25.3	-0.00675369635733274\\
25.4	-0.000828629719273035\\
25.5	0.00514092688450953\\
25.6	0.0102134638148439\\
25.7	0.01434730193784\\
25.8	0.0164766493159632\\
25.9	0.0164241350667657\\
26.0	0.0151613092016985\\
26.1	0.0117073541018416\\
26.2	0.00704489371926835\\
26.3	0.0016247120130719\\
26.4	-0.00394305953025049\\
26.5	-0.00920682547184895\\
26.6	-0.0130494030917715\\
26.7	-0.0153954602880377\\
26.8	-0.0164057493798654\\
26.9	-0.0150830548817481\\
27.0	-0.0124024492144588\\
27.1	-0.0080624534902871\\
27.2	-0.00292062925932111\\
27.3	0.00248280469149808\\
27.4	0.00734237975970123\\
27.5	0.0115276301090362\\
27.6	0.0141422647544125\\
27.7	0.0149512249242811\\
27.8	0.0142817893466755\\
27.9	0.0117089144190402\\
28.0	0.00800787402753716\\
28.1	0.00347586424823921\\
28.2	-0.00144714949000767\\
28.3	-0.00611246886593982\\
28.4	-0.0101623030611826\\
28.5	-0.012818643889762\\
28.6	-0.0140156970980349\\
28.7	-0.0133361969597641\\
28.8	-0.011536186051284\\
28.9	-0.00812124906739113\\
29.0	-0.00393480000804576\\
29.1	0.000712679011629017\\
29.2	0.00523799056754058\\
29.3	0.00905102593778595\\
29.4	0.0118446378068746\\
29.5	0.0129155191819485\\
29.6	0.0128765657405642\\
29.7	0.0110303038623677\\
29.8	0.0080360957747435\\
29.9	0.00423230102288111\\
30.0	-2.94573391103326e-05\\
30.1	-0.00425851992596814\\
};
\addlegendentry{Unconstrained problem (\(\mu=0\))};
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/trajectory_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.12\textwidth,
at={(1.011in,3.406in)},
scale only axis,
grid,
ylabel={\(p_2^1(t)\)},
xmin=0,
xmax=15,
ymin=-0.5,
ymax=1.5,
xticklabels={,,},
axis background/.style={fill=white},
legend style={align=left,legend cell align=left,font=\scriptsize,at={(1.0,0.715)},anchor=east}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.000253169258582654\\
0.1	0.000567546761486257\\
0.2	0.00117499942133122\\
0.3	0.00227354549539834\\
0.4	0.00414972060508981\\
0.5	0.00719693465015602\\
0.6	0.0119291471291632\\
0.7	0.0189858118405224\\
0.8	0.0291237723858774\\
0.9	0.0431921945298414\\
1	0.0620878827580644\\
1.1	0.0866904617660973\\
1.2	0.117779694414944\\
1.3	0.155940267875654\\
1.4	0.201462282868207\\
1.5	0.254248072383704\\
1.6	0.313737523007423\\
1.7	0.37886429876372\\
1.8	0.448053716205103\\
1.9	0.519269246258258\\
2	0.590109141057839\\
2.1	0.657948561909857\\
2.2	0.720116997045739\\
2.3	0.774096252319479\\
2.4	0.817720757531057\\
2.5	0.849359536425766\\
2.6	0.868058882899206\\
2.7	0.873627438878901\\
2.8	0.866650955535056\\
2.9	0.848431736725469\\
3	0.820856522974034\\
3.1	0.786205249169387\\
3.2	0.746920605780692\\
3.3	0.705363676778672\\
3.4	0.663583351443971\\
3.5	0.623126244834586\\
3.6	0.584909462451306\\
3.7	0.549171199774903\\
3.8	0.515504923140249\\
3.9	0.482973058664848\\
4	0.45028688860403\\
4.1	0.41603158337181\\
4.2	0.378909722933813\\
4.3	0.337973976172027\\
4.4	0.292820269367825\\
4.5	0.243716811826145\\
4.6	0.191651335993602\\
4.7	0.138288090065548\\
4.8	0.085836502857267\\
4.9	0.0368438818973128\\
5	-0.00606619406191956\\
5.1	-0.0404810929207796\\
5.2	-0.0644793920797145\\
5.3	-0.0768714512644338\\
5.4	-0.0773711883985935\\
5.5	-0.066677022182713\\
5.6	-0.0464497018465718\\
5.7	-0.0191861265221817\\
5.8	0.0119999898586221\\
5.9	0.043668961529949\\
6	0.0723872922935557\\
6.1	0.0950657421175427\\
6.2	0.109266666016412\\
6.3	0.113446960563002\\
6.4	0.10710977478664\\
6.5	0.090848032561104\\
6.6	0.0662746521341897\\
6.7	0.0358467990434868\\
6.8	0.00260314249951881\\
6.9	-0.0301574749278829\\
7	-0.0592214277859727\\
7.1	-0.0817930777995964\\
7.2	-0.0957800527100099\\
7.3	-0.100001436745613\\
7.4	-0.0942973561282423\\
7.5	-0.079528662059775\\
7.6	-0.0574668781731825\\
7.7	-0.0305860988875586\\
7.8	-0.00177897181592174\\
7.9	0.0259726733699519\\
8	0.0499365318632865\\
8.1	0.0679402270861846\\
8.2	0.0786183973304843\\
8.3	0.0815681510763099\\
8.4	0.0773946615513109\\
8.5	0.067641026245033\\
8.6	0.0546097206975956\\
8.7	0.0410954578537045\\
8.8	0.0300594785122968\\
8.9	0.0242819732747764\\
9	0.0260317624831446\\
9.1	0.0367904777785231\\
9.2	0.0570626275930519\\
9.3	0.0862935713068426\\
9.4	0.122905364477791\\
9.5	0.164447027463379\\
9.6	0.207842781632263\\
9.7	0.249710790489868\\
9.8	0.286717024027787\\
9.9	0.315924726437157\\
10	0.335100148225408\\
10.1	0.342939967243065\\
10.2	0.339194822450675\\
10.3	0.324675563973044\\
10.4	0.301142631759456\\
10.5	0.271092661322074\\
10.6	0.23746826259732\\
10.7	0.203325447975725\\
10.8	0.171497387936499\\
10.9	0.144292727250871\\
11	0.123261975584559\\
11.1	0.109057266079745\\
11.2	0.101399939726473\\
11.3	0.0991579949743952\\
11.4	0.100522764194459\\
11.5	0.103262744591639\\
11.6	0.105023695548009\\
11.7	0.103638931236841\\
11.8	0.0974127678992024\\
11.9	0.0853434569920873\\
12	0.0672592860657326\\
12.1	0.0438520014820053\\
12.2	0.0166040338811961\\
12.3	-0.0123813214412337\\
12.4	-0.0406261510007962\\
12.5	-0.0655710975629555\\
12.6	-0.0848806799183165\\
12.7	-0.0967247895662537\\
12.8	-0.100003294039981\\
12.9	-0.0944872421950785\\
13	-0.0808596818389745\\
13.1	-0.0606505441254117\\
13.2	-0.0360721263205271\\
13.3	-0.0097730915901736\\
13.4	0.0154615650886643\\
13.5	0.0370304863484065\\
13.6	0.052818825305496\\
13.7	0.0614482749828854\\
13.8	0.0624440518940779\\
13.9	0.0562979498123169\\
14	0.044418643932308\\
14.1	0.0289737606948642\\
14.2	0.0126411319461613\\
14.3	-0.0017025238012897\\
14.4	-0.0113198133526319\\
14.5	-0.0139388268144576\\
14.6	-0.00802946013900591\\
14.7	0.007002410692065\\
14.8	0.0307259433551081\\
14.9	0.0617124544233861\\
15	0.0976760685679302\\
};
\addlegendentry{Hard-constrained trajectory};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.000253169258582654\\
0.1	0.000567546761486257\\
0.2	0.00117499942133122\\
0.3	0.00227354549539834\\
0.4	0.00414972060508981\\
0.5	0.00719693465015602\\
0.6	0.0119291471290651\\
0.7	0.0189858117908218\\
0.8	0.029123770567044\\
0.9	0.0431921725442379\\
1	0.0620877381617192\\
1.1	0.0866898117190846\\
1.2	0.117777439332961\\
1.3	0.155933785304145\\
1.4	0.201446129012502\\
1.5	0.254212108867127\\
1.6	0.313664460976621\\
1.7	0.378726755417326\\
1.8	0.447810996217276\\
1.9	0.518864172970668\\
2	0.589465348792064\\
2.1	0.656968697256235\\
2.2	0.718682237934705\\
2.3	0.772067426710239\\
2.4	0.81494113408959\\
2.5	0.845659095386503\\
2.6	0.863259608340723\\
2.7	0.867548956532531\\
2.8	0.859115710060912\\
2.9	0.839268889387254\\
3	0.809903875996217\\
3.1	0.773308778429435\\
3.2	0.731931606813239\\
3.3	0.688134058116356\\
3.4	0.643960150016929\\
3.5	0.600946863986836\\
3.6	0.559999324203628\\
3.7	0.521345390098563\\
3.8	0.484574987219312\\
3.9	0.448759415208424\\
4	0.412636462643058\\
4.1	0.374839331960821\\
4.2	0.334141894650823\\
4.3	0.289690338100942\\
4.4	0.241192253512846\\
4.5	0.189038632535775\\
4.6	0.134341625809022\\
4.7	0.0788804673067828\\
4.8	0.0249586466606365\\
4.9	-0.0248139737070469\\
5	-0.0677910871958764\\
5.1	-0.101582039277598\\
5.2	-0.124332677329562\\
5.3	-0.134961839866109\\
5.4	-0.133324546137374\\
5.5	-0.120280568561852\\
5.6	-0.0976573068951645\\
5.7	-0.0681076121541098\\
5.8	-0.0348751368394717\\
5.9	-0.00149056184827833\\
6	0.0285696192014355\\
6.1	0.0522252472404809\\
6.2	0.0670983820374308\\
6.3	0.0717493145876843\\
6.4	0.0658165448604222\\
6.5	0.0500450103393368\\
6.6	0.0261991149995272\\
6.7	-0.00313019770753033\\
6.8	-0.0348034213223775\\
6.9	-0.0654653635326828\\
7	-0.091897072694083\\
7.1	-0.111349400119976\\
7.2	-0.121823302888808\\
7.3	-0.122268035988966\\
7.4	-0.112677237381821\\
7.5	-0.0940737768058122\\
7.6	-0.0683860660275558\\
7.7	-0.0382300515805925\\
7.8	-0.00662114417108954\\
7.9	0.0233521200487258\\
8	0.0488567375263319\\
8.1	0.067610172592044\\
8.2	0.0781096420469488\\
8.3	0.0797716335139245\\
8.4	0.0729680303960102\\
8.5	0.0589570766556114\\
8.6	0.0397192447746514\\
8.7	0.0177185047646805\\
8.8	-0.00438266697931052\\
8.9	-0.0240218274968364\\
9	-0.0390154275426891\\
9.1	-0.0477879345223221\\
9.2	-0.0495274206879692\\
9.3	-0.0442523782297784\\
9.4	-0.0327845003310626\\
9.5	-0.0166325552825326\\
9.6	0.00219781809818956\\
9.7	0.0214455778804636\\
9.8	0.0388587647484185\\
9.9	0.0524515250337303\\
10	0.0607244818069235\\
10.1	0.0628239843601345\\
10.2	0.0586233275905254\\
10.3	0.048718462506749\\
10.4	0.0343408288546239\\
10.5	0.0171994940386201\\
10.6	-0.000727359238656767\\
10.7	-0.0174262904117893\\
10.8	-0.0310803572720061\\
10.9	-0.0402723935595701\\
11	-0.0441373955521865\\
11.1	-0.042447894669396\\
11.2	-0.03562408684497\\
11.3	-0.0246691462285586\\
11.4	-0.0110386373060319\\
11.5	0.00353967260691196\\
11.6	0.0172738222984373\\
11.7	0.0285187701259789\\
11.8	0.0359658656823461\\
11.9	0.0387888459942685\\
12	0.0367300232992731\\
12.1	0.0301177181753591\\
12.2	0.0198143254946343\\
12.3	0.0071026415155174\\
12.4	-0.00647477921984788\\
12.5	-0.0193032782966828\\
12.6	-0.0298881347683957\\
12.7	-0.0370284452715643\\
12.8	-0.0399529662690775\\
12.9	-0.0384028792546672\\
13	-0.0326528390147027\\
13.1	-0.0234689129304962\\
13.2	-0.0120093271645194\\
13.3	0.000319503398118738\\
13.4	0.0120341071777658\\
13.5	0.0217516850539206\\
13.6	0.028353292269617\\
13.7	0.0311132684677614\\
13.8	0.0297799461143466\\
13.9	0.0245986740598482\\
14	0.0162752176191249\\
14.1	0.00588476129097484\\
14.2	-0.00526184009824272\\
14.3	-0.015778018288524\\
14.4	-0.024368300811277\\
14.5	-0.0299821644426954\\
14.6	-0.0319369953446352\\
14.7	-0.0299961073494532\\
14.8	-0.0243931825540346\\
14.9	-0.0158008151525216\\
15	-0.00524736006657275\\
};
\addlegendentry{Soft-constrained trajectory};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.000253169258582654\\
0.1	0.000567546761486257\\
0.2	0.00117499942133122\\
0.3	0.00227354549539834\\
0.4	0.00414972060508981\\
0.5	0.00719693465015602\\
0.6	0.0119291471287804\\
0.7	0.0189858116460609\\
0.8	0.0291237650394222\\
0.9	0.0431920995419261\\
1	0.0620872043772095\\
1.1	0.0866871480717979\\
1.2	0.117767270577098\\
1.3	0.155901939156012\\
1.4	0.201360485041926\\
1.5	0.254008000557397\\
1.6	0.313223530934355\\
1.7	0.377848693288128\\
1.8	0.446178322986556\\
1.9	0.516001125535631\\
2	0.584692904386427\\
2.1	0.649358834418174\\
2.2	0.707015671869962\\
2.3	0.754800193519316\\
2.4	0.790186213988503\\
2.5	0.811189339740121\\
2.6	0.816537329557134\\
2.7	0.805785698811786\\
2.8	0.779363156781492\\
2.9	0.738538843181048\\
3	0.685312052368058\\
3.1	0.622234092124011\\
3.2	0.5521800446568\\
3.3	0.478094486523778\\
3.4	0.402738843535595\\
3.5	0.32846840691831\\
3.6	0.257063854267477\\
3.7	0.18963563571089\\
3.8	0.126610694684785\\
3.9	0.0678011218756025\\
4	0.0125449043193311\\
4.1	-0.0400991407373509\\
4.2	-0.0911262975264084\\
4.3	-0.1413584515231\\
4.4	-0.191242491463801\\
4.5	-0.240700317537102\\
4.6	-0.28905047090638\\
4.7	-0.335013257540214\\
4.8	-0.376801535628903\\
4.9	-0.412289144976834\\
5	-0.439239437477631\\
5.1	-0.455568647027568\\
5.2	-0.45961387287774\\
5.3	-0.450373896647117\\
5.4	-0.427693164559705\\
5.5	-0.392364867531616\\
5.6	-0.346137570505637\\
5.7	-0.291620378981623\\
5.8	-0.232093035916474\\
5.9	-0.171238313589575\\
6	-0.112823287122078\\
6.1	-0.0603624046106693\\
6.2	-0.0167979088555898\\
6.3	0.0157682117096589\\
6.4	0.0362617985977685\\
6.5	0.044723170550666\\
6.6	0.042283189555043\\
6.7	0.0310310188250917\\
6.8	0.0137875560368874\\
6.9	-0.00619136801259167\\
7	-0.0255506850408321\\
7.1	-0.0411757732999594\\
7.2	-0.0505014875017201\\
7.3	-0.0517595577986099\\
7.4	-0.0441399084927234\\
7.5	-0.0278503702346116\\
7.6	-0.00406987784623908\\
7.7	0.0251985497679749\\
7.8	0.0573582014414041\\
7.9	0.0895067931255935\\
8	0.118750579871125\\
8.1	0.142510141650146\\
8.2	0.158784873519345\\
8.3	0.166348350181661\\
8.4	0.164854981273544\\
8.5	0.154848677161776\\
8.6	0.137675367332228\\
8.7	0.115311860907779\\
8.8	0.090132479189741\\
8.9	0.0646410941684226\\
9	0.0411990297497489\\
9.1	0.0217786078102051\\
9.2	0.00776831532390574\\
9.3	-0.000150763738917093\\
9.4	-0.0020458030681089\\
9.5	0.00131179108757795\\
9.6	0.00856803928016774\\
9.7	0.0179699298629729\\
9.8	0.0275884260476839\\
9.9	0.0355544554335895\\
10	0.0402804210039525\\
10.1	0.0406420258736912\\
10.2	0.0361004023235415\\
10.3	0.0267519993909941\\
10.4	0.013302455490488\\
10.5	-0.00303033029821262\\
10.6	-0.0206706064359795\\
10.7	-0.0378770648744292\\
10.8	-0.052949688652537\\
10.9	-0.0644269051899704\\
11	-0.0712506450847059\\
11.1	-0.0728811443080943\\
11.2	-0.0693494309406556\\
11.3	-0.0612427537845858\\
11.4	-0.0496259591988095\\
11.5	-0.0359091482196788\\
11.6	-0.0216780205346852\\
11.7	-0.00850743214539243\\
11.8	0.00221963818664792\\
11.9	0.00946651510338371\\
12	0.0126529802865953\\
12.1	0.0117090975853795\\
12.2	0.00706761443934777\\
12.3	-0.000402724587413238\\
12.4	-0.00951363918400364\\
12.5	-0.0189085637590869\\
12.6	-0.0272299933247527\\
12.7	-0.0332828598973324\\
12.8	-0.0361748805064765\\
12.9	-0.035417955764779\\
13	-0.0309795336939903\\
13.1	-0.0232788356571015\\
13.2	-0.0131293226748749\\
13.3	-0.00163504497753312\\
13.4	0.00994614975019989\\
13.5	0.0203557969285419\\
13.6	0.0284858632254002\\
13.7	0.0335096007108727\\
13.8	0.0349767803560068\\
13.9	0.0328623581402985\\
14	0.0275633856458265\\
14.1	0.0198452886861993\\
14.2	0.0107447135083566\\
14.3	0.00144123192727631\\
14.4	-0.00688630182847966\\
14.5	-0.0132014172243467\\
14.6	-0.0167329347965787\\
14.7	-0.0170648062273721\\
14.8	-0.0141826402769102\\
14.9	-0.00847184175016603\\
15	-0.000668001175635168\\
};
\addlegendentry{Unconstrained trajectory};

\addplot [color=mycolor4,dotted,forget plot]
  table[row sep=crcr]{%
0	-0.1\\
15	-0.1\\
};
\end{axis}

\end{tikzpicture}%


==> TeX/Tikz/trajectory_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.12\textwidth,
at={(1.011in,0.642in)},
scale only axis,
grid,
xlabel={Simulation time (s)},
ylabel={\(p_2^M(t)\)},
xmin=0,
xmax=15,
ymin=-0.5,
ymax=1.5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.9\\
0.2	0.8\\
0.3	0.7\\
0.4	0.600000000986401\\
0.5	0.500000004641623\\
0.6	0.518790978622639\\
0.7	0.603657800486157\\
0.8	0.703657797992368\\
0.9	0.803657791985827\\
1	0.903657785344826\\
1.1	1.00365777516265\\
1.2	1.10365776436074\\
1.3	1.15320639346796\\
1.4	1.05320641602068\\
1.5	0.95320643996228\\
1.6	0.85320649808653\\
1.7	0.75320654589722\\
1.8	0.697667578222449\\
1.9	0.715376998095933\\
2	0.760509924721616\\
2.1	0.816057056435817\\
2.2	0.87303099460831\\
2.3	0.933551605680865\\
2.4	0.989297253712888\\
2.5	0.986231694691573\\
2.6	0.983620785637044\\
2.7	0.988344932182757\\
2.8	0.948480435162384\\
2.9	0.91509083367143\\
3	0.896901448149954\\
3.1	0.889726928967943\\
3.2	0.902631665437957\\
3.3	0.890242086121336\\
3.4	0.843959523365801\\
3.5	0.811714799390638\\
3.6	0.818600412118179\\
3.7	0.838322187759288\\
3.8	0.868417576779552\\
3.9	0.894641484503114\\
4	0.91427651093774\\
4.1	0.930213009265219\\
4.2	0.940303874131954\\
4.3	0.939897138086493\\
4.4	0.935238843214982\\
4.5	0.922097865490447\\
4.6	0.902202625165687\\
4.7	0.879290671197198\\
4.8	0.856993037704802\\
4.9	0.840957405492225\\
5	0.827573777197676\\
5.1	0.812130845075954\\
5.2	0.795844058257481\\
5.3	0.780018590299067\\
5.4	0.764526621509459\\
5.5	0.75021979130656\\
5.6	0.735991851933872\\
5.7	0.719590688486045\\
5.8	0.698330978807708\\
5.9	0.669745363724814\\
6	0.632124889333788\\
6.1	0.584882068247012\\
6.2	0.528691037328618\\
6.3	0.465394746382262\\
6.4	0.397723240988152\\
6.5	0.328924095566001\\
6.6	0.262497340985687\\
6.7	0.202672133533632\\
6.8	0.158417826247699\\
6.9	0.168926532228968\\
7	0.268926518621921\\
7.1	0.368926461000025\\
7.2	0.26892646234897\\
7.3	0.350861124936714\\
7.4	0.426892787584917\\
7.5	0.326892787989098\\
7.6	0.226892787989098\\
7.7	0.126892790310999\\
7.8	0.0268927959415565\\
7.9	-0.073107182959565\\
8	0.0154740295323561\\
8.1	0.115473661590276\\
8.2	0.215473615365531\\
8.3	0.315473562351724\\
8.4	0.415473443659913\\
8.5	0.488425359632054\\
8.6	0.48311131463669\\
8.7	0.430915699228069\\
8.8	0.351975212758916\\
8.9	0.284191746559336\\
9	0.238357495629167\\
9.1	0.202908985242721\\
9.2	0.181476447633085\\
9.3	0.173981676168875\\
9.4	0.17771585004855\\
9.5	0.191192761559332\\
9.6	0.206863637446378\\
9.7	0.215004018404062\\
9.8	0.216094509321614\\
9.9	0.216910278897636\\
10	0.215340952897229\\
10.1	0.213211563714491\\
10.2	0.213731792846352\\
10.3	0.226358384449342\\
10.4	0.239343347542112\\
10.5	0.249559909760212\\
10.6	0.257036816685491\\
10.7	0.262864683397069\\
10.8	0.268181169062806\\
10.9	0.273505935899862\\
11	0.278346771891549\\
11.1	0.281189522116348\\
11.2	0.279925516278414\\
11.3	0.272608130319544\\
11.4	0.258284326770095\\
11.5	0.23759513665766\\
11.6	0.212904422835464\\
11.7	0.187872980205777\\
11.8	0.166591755335719\\
11.9	0.152655430639575\\
12	0.149624096972808\\
12.1	0.15240875545612\\
12.2	0.159423828113853\\
12.3	0.201759872713361\\
12.4	0.301759872713361\\
12.5	0.401759859136038\\
12.6	0.477340519573486\\
12.7	0.436530194444054\\
12.8	0.523194171817853\\
12.9	0.60543916378463\\
13	0.505439165202203\\
13.1	0.405439167909348\\
13.2	0.305439169278535\\
13.3	0.205439183055083\\
13.4	0.105439251738393\\
13.5	0.122993818543682\\
13.6	0.205963704519128\\
13.7	0.277985471044448\\
13.8	0.311784606546691\\
13.9	0.308621649803703\\
14	0.27886178955559\\
14.1	0.234425271503457\\
14.2	0.1858360400121\\
14.3	0.129443097564605\\
14.4	0.0871396931443969\\
14.5	0.0683199290917035\\
14.6	0.0612312511520267\\
14.7	0.0650834009349859\\
14.8	0.0773308027616335\\
14.9	0.0942468978396001\\
15	0.111641655286321\\
};
% \addlegendentry{Hard-constrained trajectory};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.9\\
0.2	0.8\\
0.3	0.7\\
0.4	0.6\\
0.5	0.5\\
0.6	0.488354297437154\\
0.7	0.588354297437154\\
0.8	0.688354297437154\\
0.9	0.788354297437154\\
1	0.888354297437154\\
1.1	0.988354297437154\\
1.2	1.08835429743715\\
1.3	1.1380013731601\\
1.4	1.0380013731601\\
1.5	0.938001373160103\\
1.6	0.838001373160103\\
1.7	0.738001373160103\\
1.8	0.638291372900413\\
1.9	0.640178302100406\\
2	0.68857371446126\\
2.1	0.754317219952743\\
2.2	0.824386464071274\\
2.3	0.881523691672391\\
2.4	0.900678532932671\\
2.5	0.907134331157421\\
2.6	0.905494334745717\\
2.7	0.916083203680299\\
2.8	0.920165864318689\\
2.9	0.907895124923752\\
3	0.880053798702566\\
3.1	0.844625787648964\\
3.2	0.805842046937266\\
3.3	0.770699069523262\\
3.4	0.747675726903143\\
3.5	0.737139511720057\\
3.6	0.741988155733327\\
3.7	0.757691515017148\\
3.8	0.780920448511078\\
3.9	0.80842143039592\\
4	0.830788674719432\\
4.1	0.849548016813552\\
4.2	0.858881416772835\\
4.3	0.857701992781335\\
4.4	0.850526162506761\\
4.5	0.83333423876562\\
4.6	0.812947208169456\\
4.7	0.788167863136656\\
4.8	0.764103000177675\\
4.9	0.741246185574909\\
5	0.722589980029964\\
5.1	0.708579220238123\\
5.2	0.69796944830415\\
5.3	0.690752538786738\\
5.4	0.682904214413541\\
5.5	0.675862752089595\\
5.6	0.664510453524987\\
5.7	0.649188834981045\\
5.8	0.626533703597209\\
5.9	0.595491121152571\\
6	0.555611003887862\\
6.1	0.507332938776777\\
6.2	0.452041228559166\\
6.3	0.391316604837482\\
6.4	0.326842184298059\\
6.5	0.26178500250926\\
6.6	0.196773681508342\\
6.7	0.135409587826595\\
6.8	0.0786316830867624\\
6.9	0.0277444985113847\\
7	-0.0170217810796589\\
7.1	-0.053918993396709\\
7.2	-0.0826532531489317\\
7.3	-0.0988300060005948\\
7.4	-0.105136884736218\\
7.5	-0.105568321401797\\
7.6	-0.105999694717102\\
7.7	-0.104169815465362\\
7.8	-0.10221362491263\\
7.9	-0.0954601368902726\\
8	-0.0819321057387591\\
8.1	-0.0639101105177643\\
8.2	-0.0427909154100173\\
8.3	-0.0219951610701756\\
8.4	-0.00121492180778933\\
8.5	0.0169323973301653\\
8.6	0.0319006199880995\\
8.7	0.0443110188538605\\
8.8	0.0513297824992144\\
8.9	0.0531246044782857\\
9	0.0489394220899225\\
9.1	0.0387461567777445\\
9.2	0.0239468670957431\\
9.3	0.0054088361081617\\
9.4	-0.0148526489512721\\
9.5	-0.0352195576474734\\
9.6	-0.0554401433277346\\
9.7	-0.0710270146604484\\
9.8	-0.0818492525198136\\
9.9	-0.0846982005794717\\
10	-0.0821498811308488\\
10.1	-0.0724978136983614\\
10.2	-0.056967058020144\\
10.3	-0.034934511176514\\
10.4	-0.0107541315656832\\
10.5	0.0151841702632625\\
10.6	0.0389526246536975\\
10.7	0.0584330048758057\\
10.8	0.0726370500537142\\
10.9	0.0815216506531524\\
11	0.082118618028141\\
11.1	0.0760278267408471\\
11.2	0.063732684765645\\
11.3	0.0462168436072485\\
11.4	0.0251523330433933\\
11.5	0.00177901193934233\\
11.6	-0.0196072657527871\\
11.7	-0.0375311815944708\\
11.8	-0.0496392254753868\\
11.9	-0.0554812473907652\\
12	-0.053287949911902\\
12.1	-0.0457034057324069\\
12.2	-0.0331317849495637\\
12.3	-0.0166111803381177\\
12.4	0.00213367138401345\\
12.5	0.0215196117611612\\
12.6	0.0388805558834545\\
12.7	0.0521802938624305\\
12.8	0.0599549138815909\\
12.9	0.059588005633511\\
13	0.0541313914133423\\
13.1	0.0439343703740719\\
13.2	0.0296036113490469\\
13.3	0.0122001126567009\\
13.4	-0.00703216803666682\\
13.5	-0.0249584481315933\\
13.6	-0.0399515421057964\\
13.7	-0.0505575463806943\\
13.8	-0.0555573362412803\\
13.9	-0.0545934782755125\\
14	-0.0478704832862397\\
14.1	-0.0366631211620466\\
14.2	-0.0219097845852955\\
14.3	-0.00494116972129199\\
14.4	0.0125346876542752\\
14.5	0.0273635266597842\\
14.6	0.0384849370363027\\
14.7	0.0447311089330379\\
14.8	0.0452808492158841\\
14.9	0.0409834110141601\\
15	0.0324320031567632\\
};
% \addlegendentry{Soft-constrained trajectory};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.9\\
0.2	0.8\\
0.3	0.7\\
0.4	0.600000000473222\\
0.5	0.500000002278286\\
0.6	0.40000000903995\\
0.7	0.392347783684977\\
0.8	0.492347764863733\\
0.9	0.592347760294532\\
1	0.692347754194221\\
1.1	0.792347713150108\\
1.2	0.854783048810448\\
1.3	0.75935763549449\\
1.4	0.659365583981676\\
1.5	0.559366013569436\\
1.6	0.459367597219467\\
1.7	0.366674476475969\\
1.8	0.311360822581229\\
1.9	0.292248637806627\\
2	0.302565245399636\\
2.1	0.332789074194818\\
2.2	0.372703494073382\\
2.3	0.412914127863761\\
2.4	0.445897489469772\\
2.5	0.466606224805155\\
2.6	0.472664774057435\\
2.7	0.464212258406634\\
2.8	0.443470739083616\\
2.9	0.41413187529011\\
3	0.380658821569352\\
3.1	0.347595297588314\\
3.2	0.31896164276874\\
3.3	0.297795285611158\\
3.4	0.285872587375901\\
3.5	0.283622464257036\\
3.6	0.290218655373549\\
3.7	0.303817601916676\\
3.8	0.321895556710131\\
3.9	0.341633108041426\\
4	0.360295815302717\\
4.1	0.375565529787876\\
4.2	0.385786810263272\\
4.3	0.390105614289967\\
4.4	0.388492025691069\\
4.5	0.381653489939157\\
4.6	0.370858225515078\\
4.7	0.357698030576032\\
4.8	0.343824944518836\\
4.9	0.330696498657715\\
5	0.319361058274459\\
5.1	0.310308189321554\\
5.2	0.303400181007956\\
5.3	0.297890376995485\\
5.4	0.292522764983484\\
5.5	0.285696664962861\\
5.6	0.275672209879657\\
5.7	0.260788437066925\\
5.8	0.239666636671812\\
5.9	0.211376513100373\\
6	0.175549385605354\\
6.1	0.132429986082128\\
6.2	0.0828653689843557\\
6.3	0.028235942565287\\
6.4	-0.029660528605031\\
6.5	-0.0887565054276536\\
6.6	-0.146875902832244\\
6.7	-0.201891150861494\\
6.8	-0.251860905189997\\
6.9	-0.295137176117312\\
7	-0.330435803989339\\
7.1	-0.356868811685092\\
7.2	-0.373941858687542\\
7.3	-0.381523765047534\\
7.4	-0.379797787618284\\
7.5	-0.369205609605282\\
7.6	-0.350394523540164\\
7.7	-0.32417588447792\\
7.8	-0.291498933461603\\
7.9	-0.253439948152669\\
8	-0.211200832248029\\
8.1	-0.166110867260004\\
8.2	-0.119622805831701\\
8.3	-0.0732944763917525\\
8.4	-0.0287509413420482\\
8.5	0.0123757158462556\\
8.6	0.0485277889426055\\
8.7	0.078319539009173\\
8.8	0.100642443123803\\
8.9	0.114767157184241\\
9	0.120429822989821\\
9.1	0.117890390087385\\
9.2	0.107952274137446\\
9.3	0.0919360016087476\\
9.4	0.0716039540908662\\
9.5	0.0490390964531671\\
9.6	0.0264854033520677\\
9.7	0.00616273431986746\\
9.8	-0.00992671223257386\\
9.9	-0.0201816015600285\\
10	-0.0235548501866509\\
10.1	-0.0196598135054342\\
10.2	-0.00881613654936018\\
10.3	0.00797183420494106\\
10.4	0.0291041047682233\\
10.5	0.0525342689916692\\
10.6	0.0759655749978556\\
10.7	0.097073683427357\\
10.8	0.113735269370118\\
10.9	0.124238336613832\\
11	0.127452182925449\\
11.1	0.122939466251928\\
11.2	0.110998260925326\\
11.3	0.0926295994815112\\
11.4	0.0694333004149327\\
11.5	0.0434439231821648\\
11.6	0.0169225223207488\\
11.7	-0.00787311171887416\\
11.8	-0.028915828703283\\
11.9	-0.0446101506703035\\
12	-0.0539456592387799\\
12.1	-0.0565871157680819\\
12.2	-0.0528924205543725\\
12.3	-0.0438571387325275\\
12.4	-0.0309930738028623\\
12.5	-0.0161537987801803\\
12.6	-0.00132706358352881\\
12.7	0.0115834247094714\\
12.8	0.0209628470260499\\
12.9	0.0256548257998619\\
13	0.0250776951607326\\
13.1	0.0192757484947213\\
13.2	0.0089011208105773\\
13.3	-0.00487080864051504\\
13.4	-0.0204812857326306\\
13.5	-0.0361682381195485\\
13.6	-0.0501654016112674\\
13.7	-0.0608985248769385\\
13.8	-0.06715703802101\\
13.9	-0.0682226578781204\\
14	-0.0639415347475201\\
14.1	-0.0547330393790341\\
14.2	-0.0415353633337275\\
14.3	-0.025695003869975\\
14.4	-0.00881325172064138\\
14.5	0.00743260467111339\\
14.6	0.0214730259263336\\
14.7	0.0320143123576497\\
14.8	0.0381725819175577\\
14.9	0.0395594555006721\\
15	0.0363110559685785\\
};
% \addlegendentry{Unconstrained trajectory};

\addplot [color=mycolor4,dotted,forget plot]
  table[row sep=crcr]{%
0	-0.1\\
15	-0.1\\
};
\end{axis}
\end{tikzpicture}%

